Lightweight Pilot Estimation on LEO Satellite Signals for Enhanced SOP Navigation

The computation of positioning, navigation and timing (PNT) via signal of opportunity (SOP), where signals originally transmitted for communication, such as 5G, Wi-Fi, or DVB-S, are exploited due to their ubiquity and spectral characteristics, is an emerging research field. However, relying on these signals presents challenges, including limited knowledge of the signal modulation and the need to identify recurring sequences for correlation. We offer a guide to implement a receiver capable of capturing broadband downlink Ku-band signals from low Earth orbit (LEO) satellites (e.g., Starlink and OneWeb) and estimating the recurring symbols for SOP measurements. The methodology integrates recent approaches in the literature, highlighting the most effective aspects while guiding the replication of experiments even under limitations on the front-end gain and bandwidth. Using the proposed model, we can identify recurring symbols transmitted by Starlink satellites, which are then used to collect Doppler shift measurements over a 600 s interval. A position, velocity, and time (PVT) solution is also computed via least squares (LS), which achieves a positioning error of approximately 268 m after a post-fit refinement.

==> immagini/abs_starlink_beacon_head.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{matlabblue}{rgb}{0,0.4470,0.7410}

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0, 0)},
scale only axis,
xmin=0,
xmax=50.0,
xlabel={Time [$\mu$s]},
ymin=0,
ymax=600,
ylabel={$|\hat{b}|$},
xmajorgrids,
ymajorgrids,
grid style={line width=0.3pt, draw=gray!30},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize,},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
]
\addplot [color=matlabblue, forget plot, each nth point=3]
  table[row sep=crcr]{%
0	4.52582970254061\\
0.00416666666666667	9.69083911692057\\
0.00833333333333333	11.1079980311953\\
0.0125	11.6407048541803\\
0.0166666666666667	12.2658886790545\\
0.0208333333333333	12.3712216900552\\
0.025	17.5251622038123\\
0.0291666666666667	26.217595194738\\
0.0333333333333333	28.0710790364068\\
0.0375	16.2721555392563\\
0.0416666666666667	12.6446658373929\\
0.0458333333333333	19.4789305163521\\
0.05	19.9711986132046\\
0.0541666666666667	19.8283162214049\\
0.0583333333333333	39.3401918546913\\
0.0625	121.081223192468\\
0.0666666666666667	213.469468421835\\
0.0708333333333333	275.352382065668\\
0.075	287.754835707052\\
0.0791666666666667	262.509915038992\\
0.0833333333333333	247.982899091428\\
0.0875	262.516976641983\\
0.0916666666666667	283.730222981768\\
0.0958333333333333	291.346829690358\\
0.1	224.694320500603\\
0.104166666666667	75.4775065019416\\
0.108333333333333	68.3464284256667\\
0.1125	64.2941547861907\\
0.116666666666667	81.2184368959317\\
0.120833333333333	243.802045429589\\
0.125	301.460547493426\\
0.129166666666667	225.135927926111\\
0.133333333333333	69.0798606576933\\
0.1375	102.450953162412\\
0.141666666666667	227.840929627004\\
0.145833333333333	270.293144584121\\
0.15	263.700926983174\\
0.154166666666667	294.058920812217\\
0.158333333333333	327.602595458668\\
0.1625	297.850379749545\\
0.166666666666667	263.920847264702\\
0.170833333333333	273.944047065125\\
0.175	215.894045804223\\
0.179166666666667	61.0159075745107\\
0.183333333333333	132.050562120598\\
0.1875	227.895279656891\\
0.191666666666667	244.379901579094\\
0.195833333333333	213.458952721731\\
0.2	131.699067934712\\
0.204166666666667	36.0270921014574\\
0.208333333333333	160.943303772087\\
0.2125	282.023605919116\\
0.216666666666667	297.39610753228\\
0.220833333333333	256.852324258925\\
0.225	330.692929630583\\
0.229166666666667	355.242979409164\\
0.233333333333333	245.855362370117\\
0.2375	175.36098092517\\
0.241666666666667	125.156464279004\\
0.245833333333333	144.508318975724\\
0.25	309.240209565351\\
0.254166666666667	340.982488551222\\
0.258333333333333	259.964806122629\\
0.2625	218.508736962442\\
0.266666666666667	287.320884239482\\
0.270833333333333	377.368953294055\\
0.275	330.843119197854\\
0.279166666666667	141.752101324011\\
0.283333333333333	134.154339388357\\
0.2875	138.377807653413\\
0.291666666666667	139.049374670706\\
0.295833333333333	334.317113674986\\
0.3	379.243950564987\\
0.304166666666667	242.915344157362\\
0.308333333333333	132.533363724613\\
0.3125	254.277604941346\\
0.316666666666667	359.190162578657\\
0.320833333333333	356.321751087689\\
0.325	248.936510913668\\
0.329166666666667	119.403732397948\\
0.333333333333333	153.224204444176\\
0.3375	233.079122262544\\
0.341666666666667	229.239650635572\\
0.345833333333333	284.792292852852\\
0.35	317.307266600977\\
0.354166666666667	173.541514116957\\
0.358333333333333	212.520738261557\\
0.3625	289.311141579213\\
0.366666666666667	122.102695233894\\
0.370833333333333	180.668926219942\\
0.375	265.048339759\\
0.379166666666667	139.936868243855\\
0.383333333333333	59.3712176851968\\
0.3875	71.9310945739872\\
0.391666666666667	68.1653316156659\\
0.395833333333333	48.1686980801484\\
0.4	107.743632928413\\
0.404166666666667	250.673077662762\\
0.408333333333333	226.910097452711\\
0.4125	27.7392157735804\\
0.416666666666667	205.522926527502\\
0.420833333333333	292.322552202035\\
0.425	168.837410390898\\
0.429166666666667	152.403856861084\\
0.433333333333333	327.605524301204\\
0.4375	303.730095052415\\
0.441666666666667	152.090086458376\\
0.445833333333333	111.52849308737\\
0.45	159.66572799137\\
0.454166666666667	232.368388963265\\
0.458333333333333	223.848754383061\\
0.4625	237.373768712945\\
0.466666666666667	330.149800525345\\
0.470833333333333	292.106431011299\\
0.475	205.477150224992\\
0.479166666666667	241.58340208856\\
0.483333333333333	230.707932125168\\
0.4875	247.85884070948\\
0.491666666666667	318.720969842091\\
0.495833333333333	307.097994973505\\
0.5	283.970474536519\\
0.504166666666667	285.565860989667\\
0.508333333333333	183.454494537986\\
0.5125	56.4211417973266\\
0.516666666666667	155.480873461176\\
0.520833333333333	99.8280990491782\\
0.525	151.31504086976\\
0.529166666666667	326.926859009809\\
0.533333333333333	324.199155007372\\
0.5375	189.7513119145\\
0.541666666666667	254.208362036765\\
0.545833333333333	331.995706298443\\
0.55	275.428685962735\\
0.554166666666667	217.372584983308\\
0.558333333333333	196.927819328476\\
0.5625	195.713812811994\\
0.566666666666667	243.052067681547\\
0.570833333333333	186.314939108401\\
0.575	89.7629483529417\\
0.579166666666667	291.016059222079\\
0.583333333333333	386.383888477642\\
0.5875	286.910487808074\\
0.591666666666667	93.0414299279448\\
0.595833333333333	196.219040266891\\
0.6	302.730036177447\\
0.604166666666667	302.03777885892\\
0.608333333333333	257.953627941009\\
0.6125	236.595132425093\\
0.616666666666667	242.014811808736\\
0.620833333333333	238.076334252401\\
0.625	260.522097390703\\
0.629166666666667	306.671416403183\\
0.633333333333333	246.334748604869\\
0.6375	80.0598881391792\\
0.641666666666667	95.8318499258297\\
0.645833333333333	66.4499057461542\\
0.65	158.780189486187\\
0.654166666666667	272.471642548819\\
0.658333333333333	193.504451128334\\
0.6625	156.35176876765\\
0.666666666666667	279.911624530398\\
0.670833333333333	263.118467243698\\
0.675	202.791497371733\\
0.679166666666667	173.72527234566\\
0.683333333333333	192.375974275196\\
0.6875	324.546130746948\\
0.691666666666667	374.089672725826\\
0.695833333333333	284.404752318503\\
0.7	202.738726801216\\
0.704166666666667	251.573094100601\\
0.708333333333333	229.276616570383\\
0.7125	98.5188878089306\\
0.716666666666667	146.902393424455\\
0.720833333333333	226.124075711567\\
0.725	230.78559576703\\
0.729166666666667	207.375871284949\\
0.733333333333333	126.494787994412\\
0.7375	61.1631025542925\\
0.741666666666667	175.45380250821\\
0.745833333333333	278.644298894678\\
0.75	299.43737040408\\
0.754166666666667	262.302669058421\\
0.758333333333333	317.735557877523\\
0.7625	338.381321557248\\
0.766666666666667	231.749112010077\\
0.770833333333333	168.977800090418\\
0.775	128.40527845613\\
0.779166666666667	149.473233791517\\
0.783333333333333	318.303915839362\\
0.7875	353.675631318972\\
0.791666666666667	268.844075733944\\
0.795833333333333	216.337672486994\\
0.8	274.249902733912\\
0.804166666666667	361.318305239724\\
0.808333333333333	314.027977104408\\
0.8125	116.713666636913\\
0.816666666666667	128.828453269231\\
0.820833333333333	138.628855584248\\
0.825	128.126116176536\\
0.829166666666667	324.180870306698\\
0.833333333333333	373.247477536955\\
0.8375	247.273137708007\\
0.841666666666667	136.392400052937\\
0.845833333333333	239.771818864527\\
0.85	346.626303431596\\
0.854166666666667	357.478943160391\\
0.858333333333333	260.661854684531\\
0.8625	114.940507448534\\
0.866666666666667	144.902452717613\\
0.870833333333333	235.585764609456\\
0.875	227.558093341816\\
0.879166666666667	286.0226988431\\
0.883333333333333	325.350097748795\\
0.8875	177.918634627005\\
0.891666666666667	196.233094553453\\
0.895833333333333	273.547778602039\\
0.9	111.496819474416\\
0.904166666666667	187.178233398156\\
0.908333333333333	259.920761181495\\
0.9125	120.959447344495\\
0.916666666666667	71.0842137190562\\
0.920833333333333	85.531830558112\\
0.925	65.1441551155664\\
0.929166666666667	55.3163459452016\\
0.933333333333333	96.3068414844489\\
0.9375	250.318422352567\\
0.941666666666667	243.236399333408\\
0.945833333333333	44.0065208506722\\
0.95	208.13404855295\\
0.954166666666667	319.393020205637\\
0.958333333333333	200.414045641018\\
0.9625	154.132555869137\\
0.966666666666667	332.904579611497\\
0.970833333333333	300.403731808819\\
0.975	126.45845238239\\
0.979166666666667	118.297837526807\\
0.983333333333333	173.493889475596\\
0.9875	223.609891075658\\
0.991666666666667	209.37630666797\\
0.995833333333333	246.289879819803\\
1	347.19196708211\\
1.00416666666667	304.39900709577\\
1.00833333333333	206.219178722155\\
1.0125	232.726131020499\\
1.01666666666667	218.949830701187\\
1.02083333333333	248.399391621089\\
1.025	328.845810361927\\
1.02916666666667	315.586585941087\\
1.03333333333333	287.142574585194\\
1.0375	280.906812900537\\
1.04166666666667	175.14588980071\\
1.04583333333333	89.6140889831519\\
1.05	170.826205690115\\
1.05416666666667	114.222790939244\\
1.05833333333333	175.832052515935\\
1.0625	339.044728225707\\
1.06666666666667	342.022162760813\\
1.07083333333333	227.525091430829\\
1.075	263.073836270087\\
1.07916666666667	327.240986087586\\
1.08333333333333	276.023786742571\\
1.0875	222.85771232866\\
1.09166666666667	195.111153164754\\
1.09583333333333	187.392581657112\\
1.1	249.406034501584\\
1.10416666666667	196.60684700081\\
1.10833333333333	65.6841656357208\\
1.1125	294.377350200585\\
1.11666666666667	398.767641461376\\
1.12083333333333	295.550206986944\\
1.125	100.454423118203\\
1.12916666666667	189.685428138032\\
1.13333333333333	287.03149656211\\
1.1375	289.321777008661\\
1.14166666666667	255.82550806704\\
1.14583333333333	233.861292253636\\
1.15	225.362296546759\\
1.15416666666667	227.357909132734\\
1.15833333333333	266.270083627875\\
1.1625	300.641237043257\\
1.16666666666667	238.05003727512\\
1.17083333333333	80.0036222359021\\
1.175	68.9066948817217\\
1.17916666666667	77.206601880378\\
1.18333333333333	72.4884750295705\\
1.1875	231.48413070199\\
1.19166666666667	298.070891369778\\
1.19583333333333	230.906822653299\\
1.2	78.7225991639798\\
1.20416666666667	97.2534346789508\\
1.20833333333333	226.173567167661\\
1.2125	276.05149674639\\
1.21666666666667	270.551876293658\\
1.22083333333333	289.884125936403\\
1.225	317.568350048241\\
1.22916666666667	291.178352278678\\
1.23333333333333	266.08139417742\\
1.2375	280.593496400699\\
1.24166666666667	219.42567061234\\
1.24583333333333	60.2816790113973\\
1.25	141.089045771575\\
1.25416666666667	240.043967236349\\
1.25833333333333	259.962951736261\\
1.2625	226.119088726158\\
1.26666666666667	136.381822481134\\
1.27083333333333	48.7123591350742\\
1.275	156.395436245081\\
1.27916666666667	272.214052651517\\
1.28333333333333	289.603669448636\\
1.2875	248.554715358141\\
1.29166666666667	322.642077973532\\
1.29583333333333	347.634346728514\\
1.3	236.576561978336\\
1.30416666666667	175.370668241566\\
1.30833333333333	131.608860621205\\
1.3125	140.814423620926\\
1.31666666666667	324.253123844803\\
1.32083333333333	374.68065609769\\
1.325	293.314165811774\\
1.32916666666667	228.462977937233\\
1.33333333333333	267.312055373713\\
1.3375	336.377245213973\\
1.34166666666667	287.307069647538\\
1.34583333333333	103.347060228246\\
1.35	119.312044966724\\
1.35416666666667	125.597865385516\\
1.35833333333333	126.044715208224\\
1.3625	316.631384874172\\
1.36666666666667	363.953377890387\\
1.37083333333333	242.009996247231\\
1.375	125.768488241534\\
1.37916666666667	224.49361623116\\
1.38333333333333	332.096682206448\\
1.3875	343.387212509244\\
1.39166666666667	250.451170706936\\
1.39583333333333	126.551767769127\\
1.4	164.309325085623\\
1.40416666666667	245.424956403369\\
1.40833333333333	244.300854081712\\
1.4125	304.856381029859\\
1.41666666666667	332.84609133071\\
1.42083333333333	175.914074853544\\
1.425	212.500509030636\\
1.42916666666667	291.276314285657\\
1.43333333333333	117.102882686986\\
1.4375	197.802336194893\\
1.44166666666667	278.667415139135\\
1.44583333333333	131.909650152904\\
1.45	77.9010617184325\\
1.45416666666667	103.682042952011\\
1.45833333333333	68.562979424434\\
1.4625	55.7944173648934\\
1.46666666666667	98.4943516846672\\
1.47083333333333	246.359556182548\\
1.475	234.880570566069\\
1.47916666666667	36.7442259959171\\
1.48333333333333	206.980579113943\\
1.4875	307.712791293554\\
1.49166666666667	190.181543537859\\
1.49583333333333	151.761473637396\\
1.5	326.899007869952\\
1.50416666666667	305.295250039958\\
1.50833333333333	144.942120810923\\
1.5125	110.731376204652\\
1.51666666666667	177.049928256861\\
1.52083333333333	232.716788887026\\
1.525	202.538613269518\\
1.52916666666667	222.905025051164\\
1.53333333333333	331.618510791202\\
1.5375	300.019859257034\\
1.54166666666667	212.131708297382\\
1.54583333333333	243.588639676675\\
1.55	228.335266548262\\
1.55416666666667	238.077758970301\\
1.55833333333333	318.007727992333\\
1.5625	315.027101667963\\
1.56666666666667	284.076191032504\\
1.57083333333333	276.130317806729\\
1.575	175.314020739189\\
1.57916666666667	54.5604333542431\\
1.58333333333333	149.322910552865\\
1.5875	110.037161036439\\
1.59166666666667	178.073033696157\\
1.59583333333333	338.168018745671\\
1.6	338.279267980362\\
1.60416666666667	213.866345707165\\
1.60833333333333	253.395259391505\\
1.6125	330.781513205253\\
1.61666666666667	284.278613797685\\
1.62083333333333	216.531075072728\\
1.625	180.066529619398\\
1.62916666666667	178.853591405597\\
1.63333333333333	235.129740258669\\
1.6375	179.230354040637\\
1.64166666666667	76.7915126103885\\
1.64583333333333	295.355174657406\\
1.65	393.226839100683\\
1.65416666666667	293.030966659013\\
1.65833333333333	102.153760284379\\
1.6625	188.891645247277\\
1.66666666666667	294.611778816224\\
1.67083333333333	305.03070454459\\
1.675	271.15240530399\\
1.67916666666667	242.125359238074\\
1.68333333333333	233.301995091054\\
1.6875	243.456991981159\\
1.69166666666667	272.654409683703\\
1.69583333333333	281.64162749654\\
1.7	206.789632844556\\
1.70416666666667	61.7915902920613\\
1.70833333333333	64.2059387638207\\
1.7125	51.0356711426007\\
1.71666666666667	89.0766651415424\\
1.72083333333333	239.269310949688\\
1.725	294.113058175589\\
1.72916666666667	224.677851802824\\
1.73333333333333	79.9346894797043\\
1.7375	103.5813273934\\
1.74166666666667	220.501637028727\\
1.74583333333333	260.086946517874\\
1.75	251.928042351426\\
1.75416666666667	272.510263059651\\
1.75833333333333	298.978805799034\\
1.7625	274.148002761091\\
1.76666666666667	251.929891975916\\
1.77083333333333	269.855061311664\\
1.775	219.056976786899\\
1.77916666666667	70.2804839706367\\
1.78333333333333	119.289146230735\\
1.7875	220.737412302413\\
1.79166666666667	244.298587963621\\
1.79583333333333	212.742435612061\\
1.8	127.818971507168\\
1.80416666666667	41.7358836939903\\
1.80833333333333	152.198048750428\\
1.8125	259.56431067138\\
1.81666666666667	272.014662586027\\
1.82083333333333	232.36560933636\\
1.825	297.576803519658\\
1.82916666666667	316.777063063138\\
1.83333333333333	218.616633581363\\
1.8375	179.210229905729\\
1.84166666666667	138.543138081731\\
1.84583333333333	137.086378381382\\
1.85	304.740266228923\\
1.85416666666667	346.835059133859\\
1.85833333333333	270.90639770713\\
1.8625	225.152891027394\\
1.86666666666667	284.254879351152\\
1.87083333333333	360.731393845698\\
1.875	306.614234785454\\
1.87916666666667	123.087492907859\\
1.88333333333333	131.624762334716\\
1.8875	123.773539965847\\
1.89166666666667	129.813888089022\\
1.89583333333333	330.027196073382\\
1.9	376.868563154547\\
1.90416666666667	250.378153226325\\
1.90833333333333	138.118378202472\\
1.9125	245.838812367976\\
1.91666666666667	354.391036360921\\
1.92083333333333	359.081945304835\\
1.925	257.012905084896\\
1.92916666666667	122.808046247405\\
1.93333333333333	147.277078048575\\
1.9375	219.521266008686\\
1.94166666666667	218.673134425106\\
1.94583333333333	296.386882802512\\
1.95	323.04931506093\\
1.95416666666667	150.926645968146\\
1.95833333333333	204.373547525947\\
1.9625	287.771290709453\\
1.96666666666667	117.566670120252\\
1.97083333333333	199.890061909299\\
1.975	278.677180641981\\
1.97916666666667	140.744636652605\\
1.98333333333333	71.5510890640671\\
1.9875	89.5274179665545\\
1.99166666666667	71.1548494524246\\
1.99583333333333	54.3027465357638\\
2	90.8549550151421\\
2.00416666666667	241.03000640003\\
2.00833333333333	232.946808132406\\
2.0125	43.3869439584246\\
2.01666666666667	199.469981356365\\
2.02083333333333	296.241762068246\\
2.025	172.986963659203\\
2.02916666666667	157.248339909155\\
2.03333333333333	331.365462232882\\
2.0375	297.058233866642\\
2.04166666666667	131.992676752868\\
2.04583333333333	114.699601018678\\
2.05	180.950759414436\\
2.05416666666667	248.525486807525\\
2.05833333333333	236.686540548821\\
2.0625	247.352702473324\\
2.06666666666667	331.918279410881\\
2.07083333333333	289.401667815542\\
2.075	198.130435416543\\
2.07916666666667	241.363431701817\\
2.08333333333333	238.786360856927\\
2.0875	247.301236272807\\
2.09166666666667	324.253548859935\\
2.09583333333333	330.272426019898\\
2.1	293.582589885245\\
2.10416666666667	264.043542927434\\
2.10833333333333	159.504217663434\\
2.1125	65.7073194642629\\
2.11666666666667	154.351010080953\\
2.12083333333333	105.132543391118\\
2.125	174.11553245566\\
2.12916666666667	338.218967713671\\
2.13333333333333	330.053988508046\\
2.1375	198.524622742259\\
2.14166666666667	258.014254733855\\
2.14583333333333	329.407120354092\\
2.15	275.133450486842\\
2.15416666666667	220.490964187487\\
2.15833333333333	192.226757562979\\
2.1625	183.334603218452\\
2.16666666666667	225.458640565915\\
2.17083333333333	163.072005343767\\
2.175	84.4212489145711\\
2.17916666666667	293.829420240218\\
2.18333333333333	383.578543529051\\
2.1875	284.070044571557\\
2.19166666666667	101.34811668251\\
2.19583333333333	195.185481838342\\
2.2	296.502749982112\\
2.20416666666667	297.435353375202\\
2.20833333333333	255.069738957557\\
2.2125	228.228491137308\\
2.21666666666667	229.197520764894\\
2.22083333333333	242.253171931532\\
2.225	271.240663246753\\
2.22916666666667	288.180572175899\\
2.23333333333333	220.162683383442\\
2.2375	69.7514160867909\\
2.24166666666667	61.3352289591121\\
2.24583333333333	58.6933385267412\\
2.25	79.34304223361\\
2.25416666666667	233.745329129786\\
2.25833333333333	296.673720552847\\
2.2625	234.939930431641\\
2.26666666666667	92.0269620968767\\
2.27083333333333	95.0827596111628\\
2.275	223.785847409273\\
2.27916666666667	274.515916054286\\
2.28333333333333	265.462178488812\\
2.2875	273.898318616537\\
2.29166666666667	293.602362064777\\
2.29583333333333	272.027910364498\\
2.3	260.437889056169\\
2.30416666666667	278.690388471434\\
2.30833333333333	216.799412233986\\
2.3125	65.2927596771769\\
2.31666666666667	152.47747878295\\
2.32083333333333	251.838690657911\\
2.325	265.40921853377\\
2.32916666666667	221.253903087052\\
2.33333333333333	127.515729121469\\
2.3375	45.8738353888062\\
2.34166666666667	153.065516444187\\
2.34583333333333	261.602642392876\\
2.35	280.850482614865\\
2.35416666666667	249.841729270168\\
2.35833333333333	323.507979344278\\
2.3625	349.432674679822\\
2.36666666666667	239.789818445141\\
2.37083333333333	163.350867543894\\
2.375	127.393085602137\\
2.37916666666667	151.91773134813\\
2.38333333333333	309.007242336634\\
2.3875	345.708489492628\\
2.39166666666667	269.140393119076\\
2.39583333333333	222.722475897186\\
2.4	278.562481395099\\
2.40416666666667	357.849292052147\\
2.40833333333333	310.873478660038\\
2.4125	128.599602032209\\
2.41666666666667	125.232510471235\\
2.42083333333333	125.34729366446\\
2.425	134.454146242119\\
2.42916666666667	328.379930587086\\
2.43333333333333	374.547656331104\\
2.4375	250.941676712918\\
2.44166666666667	133.380960671231\\
2.44583333333333	230.833059710435\\
2.45	342.085848261201\\
2.45416666666667	352.5063915826\\
2.45833333333333	252.57778142546\\
2.4625	116.708413150557\\
2.46666666666667	154.377042939801\\
2.47083333333333	229.767029782216\\
2.475	224.305305504476\\
2.47916666666667	294.068111274126\\
2.48333333333333	316.662592936197\\
2.4875	151.938619257443\\
2.49166666666667	218.746684140091\\
2.49583333333333	296.716164718512\\
2.5	128.630201503693\\
2.50416666666667	193.346615872705\\
2.50833333333333	264.196267493805\\
2.5125	124.28874648589\\
2.51666666666667	80.0736149875071\\
2.52083333333333	91.3884409077927\\
2.525	64.237118388658\\
2.52916666666667	60.6069626842096\\
2.53333333333333	89.412760277081\\
2.5375	238.926212964875\\
2.54166666666667	229.052164230897\\
2.54583333333333	28.6148400455965\\
2.55	217.337712904415\\
2.55416666666667	318.317937010684\\
2.55833333333333	198.00455991784\\
2.5625	154.815788046404\\
2.56666666666667	322.22039508145\\
2.57083333333333	294.188090512458\\
2.575	140.83864567502\\
2.57916666666667	116.136277129451\\
2.58333333333333	168.26267826082\\
2.5875	236.602187423994\\
2.59166666666667	220.41232824682\\
2.59583333333333	228.641967416248\\
2.6	327.85557633215\\
2.60416666666667	292.962611652746\\
2.60833333333333	202.621172831665\\
2.6125	238.037952499823\\
2.61666666666667	225.37325786482\\
2.62083333333333	248.252802897543\\
2.625	336.689448911881\\
2.62916666666667	330.908489968423\\
2.63333333333333	287.239028749082\\
2.6375	278.602874184491\\
2.64166666666667	188.117761096426\\
2.64583333333333	54.9225943027721\\
2.65	149.170409342008\\
2.65416666666667	103.458022123583\\
2.65833333333333	148.447050564242\\
2.6625	335.615827356955\\
2.66666666666667	344.134895381815\\
2.67083333333333	202.558873063768\\
2.675	259.320900476614\\
2.67916666666667	345.414544741992\\
2.68333333333333	284.098022184\\
2.6875	212.973939871667\\
2.69166666666667	185.682151610828\\
2.69583333333333	188.394917462719\\
2.7	247.546140338136\\
2.70416666666667	186.480037343878\\
2.70833333333333	74.0199409396533\\
2.7125	295.246958068074\\
2.71666666666667	390.736382923739\\
2.72083333333333	290.028121414509\\
2.725	99.3296052569993\\
2.72916666666667	178.845442346226\\
2.73333333333333	285.462474346378\\
2.7375	302.255196055155\\
2.74166666666667	274.144554504742\\
2.74583333333333	244.338303340409\\
2.75	229.802154259195\\
2.75416666666667	240.383017020168\\
2.75833333333333	275.878236578401\\
2.7625	286.598598336016\\
2.76666666666667	211.181182829447\\
2.77083333333333	66.388493304266\\
2.775	64.3229949254531\\
2.77916666666667	57.2757497223352\\
2.78333333333333	79.3301591305672\\
2.7875	231.171603133842\\
2.79166666666667	294.226045565106\\
2.79583333333333	232.283244899571\\
2.8	92.20701665499\\
2.80416666666667	108.06652319426\\
2.80833333333333	225.561309930271\\
2.8125	264.3896932825\\
2.81666666666667	250.080683858883\\
2.82083333333333	273.670110213383\\
2.825	312.428486788032\\
2.82916666666667	289.359880961115\\
2.83333333333333	260.685224262342\\
2.8375	281.15125660317\\
2.84166666666667	229.584283870859\\
2.84583333333333	76.5838981024875\\
2.85	132.441421924841\\
2.85416666666667	227.824602865912\\
2.85833333333333	238.80649950445\\
2.8625	197.154024275718\\
2.86666666666667	111.845435876114\\
2.87083333333333	42.7251940732052\\
2.875	157.162981872051\\
2.87916666666667	273.875843530528\\
2.88333333333333	293.677360124406\\
2.8875	243.229187606994\\
2.89166666666667	298.600969524346\\
2.89583333333333	324.36817323815\\
2.9	227.56470151743\\
2.90416666666667	178.187682490049\\
2.90833333333333	137.850525196285\\
2.9125	147.299677705244\\
2.91666666666667	319.574473701887\\
2.92083333333333	361.454047687158\\
2.925	275.063664638063\\
2.92916666666667	213.640480033703\\
2.93333333333333	268.087799144989\\
2.9375	356.969653180882\\
2.94166666666667	316.359032550742\\
2.94583333333333	125.913069694617\\
2.95	128.621015621946\\
2.95416666666667	142.190127202968\\
2.95833333333333	130.114152331288\\
2.9625	330.94284756563\\
2.96666666666667	390.109040724564\\
2.97083333333333	266.620228036513\\
2.975	144.733698429244\\
2.97916666666667	243.741840959039\\
2.98333333333333	351.351558176598\\
2.9875	361.758159854196\\
2.99166666666667	262.789847771329\\
2.99583333333333	120.296019600683\\
3	154.33778809566\\
3.00416666666667	242.992873159418\\
3.00833333333333	239.896781712946\\
3.0125	287.154778788121\\
3.01666666666667	317.943743188469\\
3.02083333333333	184.588785697226\\
3.025	213.091278503347\\
3.02916666666667	278.719663841338\\
3.03333333333333	111.146757955434\\
3.0375	194.201154751478\\
3.04166666666667	271.682468440484\\
3.04583333333333	132.242334921965\\
3.05	75.4307834029348\\
3.05416666666667	97.8073634296158\\
3.05833333333333	70.8417224915197\\
3.0625	52.9591821053967\\
3.06666666666667	106.909167792795\\
3.07083333333333	259.336375743549\\
3.075	248.686057375206\\
3.07916666666667	47.3839800311122\\
3.08333333333333	204.496810393791\\
3.0875	309.8936889502\\
3.09166666666667	194.104155682503\\
3.09583333333333	163.88998669476\\
3.1	335.549542905329\\
3.10416666666667	313.814117716093\\
3.10833333333333	163.736847243194\\
3.1125	113.724021359473\\
3.11666666666667	168.739497533648\\
3.12083333333333	238.71437440033\\
3.125	213.20604383436\\
3.12916666666667	221.426794116279\\
3.13333333333333	321.011642919113\\
3.1375	282.319790535173\\
3.14166666666667	200.827218388887\\
3.14583333333333	247.924299689575\\
3.15	240.651709748729\\
3.15416666666667	258.365695046378\\
3.15833333333333	329.328631608764\\
3.1625	320.857300926857\\
3.16666666666667	301.526991234513\\
3.17083333333333	296.084707849392\\
3.175	182.502571049571\\
3.17916666666667	61.6680627058375\\
3.18333333333333	161.096563840379\\
3.1875	105.875751731602\\
3.19166666666667	164.163392368197\\
3.19583333333333	334.274106752959\\
3.2	331.117174891471\\
3.20416666666667	193.985087549234\\
3.20833333333333	245.236062890654\\
3.2125	326.816374157889\\
3.21666666666667	274.303337230307\\
3.22083333333333	208.450268203033\\
3.225	181.324632264437\\
3.22916666666667	183.554934640876\\
3.23333333333333	235.389717439375\\
3.2375	172.046601008446\\
3.24166666666667	86.396418731824\\
3.24583333333333	312.491651705446\\
3.25	410.002695460084\\
3.25416666666667	307.099900449711\\
3.25833333333333	102.956942928567\\
3.2625	178.410582799885\\
3.26666666666667	292.104837463844\\
3.27083333333333	306.474246895363\\
3.275	270.958491517366\\
3.27916666666667	239.55814511825\\
3.28333333333333	237.367470282847\\
3.2875	257.321292444807\\
3.29166666666667	283.637138706952\\
3.29583333333333	287.787959097068\\
3.3	214.770789040288\\
3.30416666666667	66.3189925003506\\
3.30833333333333	63.330003547025\\
3.3125	60.4080412378753\\
3.31666666666667	81.6670912778823\\
3.32083333333333	245.356323893083\\
3.325	313.922025465229\\
3.32916666666667	249.468683005347\\
3.33333333333333	99.4607755867112\\
3.3375	88.9823232203453\\
3.34166666666667	216.616290382451\\
3.34583333333333	266.653941595332\\
3.35	261.411016110892\\
3.35416666666667	279.269309623751\\
3.35833333333333	309.28975631183\\
3.3625	291.946215510901\\
3.36666666666667	268.267726425527\\
3.37083333333333	276.384580346111\\
3.375	221.098315949121\\
3.37916666666667	73.2962144480373\\
3.38333333333333	126.220602822477\\
3.3875	230.283950029365\\
3.39166666666667	253.509015059748\\
3.39583333333333	216.38422049329\\
3.4	124.172885641588\\
3.40416666666667	47.4017998008246\\
3.40833333333333	164.013032770858\\
3.4125	270.73272178649\\
3.41666666666667	285.714145479029\\
3.42083333333333	247.334429575086\\
3.425	310.616715554835\\
3.42916666666667	334.67827521719\\
3.43333333333333	231.511692158557\\
3.4375	160.362175232583\\
3.44166666666667	112.324998335136\\
3.44583333333333	138.926207619007\\
3.45	307.91446701105\\
3.45416666666667	346.419471759265\\
3.45833333333333	266.631938603614\\
3.4625	215.011650743399\\
3.46666666666667	269.985999450485\\
3.47083333333333	346.326262360209\\
3.475	293.613450559371\\
3.47916666666667	109.236126034414\\
3.48333333333333	135.452987820381\\
3.4875	134.169175167165\\
3.49166666666667	126.84752382182\\
3.49583333333333	323.388010666474\\
3.5	370.870549654719\\
3.50416666666667	243.396554441915\\
3.50833333333333	126.728603846425\\
3.5125	230.286513950741\\
3.51666666666667	335.582023410014\\
3.52083333333333	342.336712396878\\
3.525	243.487748714446\\
3.52916666666667	118.617132714104\\
3.53333333333333	163.90779189093\\
3.5375	238.957195861852\\
3.54166666666667	227.405169338614\\
3.54583333333333	289.10196673129\\
3.55	325.280134846134\\
3.55416666666667	173.289924272622\\
3.55833333333333	208.930524242194\\
3.5625	291.708202947343\\
3.56666666666667	125.002301537052\\
3.57083333333333	188.320019265438\\
3.575	270.858337072677\\
3.57916666666667	132.985463267453\\
3.58333333333333	59.1074581125262\\
3.5875	84.5901625344267\\
3.59166666666667	65.4604063154272\\
3.59583333333333	55.4355854079405\\
3.6	96.9650511099663\\
3.60416666666667	247.028214199841\\
3.60833333333333	243.563849096845\\
3.6125	54.9368728232118\\
3.61666666666667	190.35645021474\\
3.62083333333333	300.075818759596\\
3.625	187.536655820381\\
3.62916666666667	151.898720002695\\
3.63333333333333	334.541107875629\\
3.6375	314.837296313014\\
3.64166666666667	158.047425233407\\
3.64583333333333	118.033315652063\\
3.65	172.100774793201\\
3.65416666666667	238.419645187653\\
3.65833333333333	217.845051493857\\
3.6625	223.276381643004\\
3.66666666666667	326.366850924656\\
3.67083333333333	295.77896235596\\
3.675	201.83085631851\\
3.67916666666667	234.979893725671\\
3.68333333333333	228.698806149952\\
3.6875	242.595491647959\\
3.69166666666667	317.315775815562\\
3.69583333333333	311.552679626541\\
3.7	286.04294735618\\
3.70416666666667	284.687196337384\\
3.70833333333333	184.055448139649\\
3.7125	64.0682184686569\\
3.71666666666667	158.548324870396\\
3.72083333333333	111.328353797178\\
3.725	164.44285183835\\
3.72916666666667	334.964701880941\\
3.73333333333333	340.201991020845\\
3.7375	216.997902796801\\
3.74166666666667	256.411689094059\\
3.74583333333333	330.957618531981\\
3.75	285.304702778737\\
3.75416666666667	223.940788442621\\
3.75833333333333	192.099657772727\\
3.7625	196.474268242744\\
3.76666666666667	248.054257143041\\
3.77083333333333	185.551556326168\\
3.775	80.4453227057654\\
3.77916666666667	294.750334192055\\
3.78333333333333	390.929921471057\\
3.7875	291.277667006609\\
3.79166666666667	102.345599217319\\
3.79583333333333	182.514062041081\\
3.8	283.074843572297\\
3.80416666666667	291.822724472623\\
3.80833333333333	262.336978630978\\
3.8125	243.31689614742\\
3.81666666666667	243.586897413843\\
3.82083333333333	252.079730551396\\
3.825	275.485145355079\\
3.82916666666667	289.62224632218\\
3.83333333333333	221.777279529095\\
3.8375	70.0371294407924\\
3.84166666666667	68.8453149177232\\
3.84583333333333	70.4080721097274\\
3.85	72.5236605079055\\
3.85416666666667	232.454135623995\\
3.85833333333333	296.406750806582\\
3.8625	227.099539227223\\
3.86666666666667	76.6928535714432\\
3.87083333333333	116.988357806016\\
3.875	241.445802734421\\
3.87916666666667	280.328510628709\\
3.88333333333333	262.976705129424\\
3.8875	280.67073031014\\
3.89166666666667	313.594948729735\\
3.89583333333333	289.164312563791\\
3.9	255.504433383896\\
3.90416666666667	266.386211842682\\
3.90833333333333	215.696864332143\\
3.9125	69.8069978783465\\
3.91666666666667	133.892220343574\\
3.92083333333333	237.92417684949\\
3.925	258.611279584937\\
3.92916666666667	219.882040829625\\
3.93333333333333	134.208540201157\\
3.9375	50.1488630548436\\
3.94166666666667	150.868558983142\\
3.94583333333333	270.43247495883\\
3.95	292.801711978353\\
3.95416666666667	250.420446334967\\
3.95833333333333	311.432143232671\\
3.9625	333.010837555036\\
3.96666666666667	229.92555271562\\
3.97083333333333	183.596790765419\\
3.975	145.726355940896\\
3.97916666666667	128.294793555675\\
3.98333333333333	303.119754652098\\
3.9875	357.847263252471\\
3.99166666666667	286.680526669725\\
3.99583333333333	232.809493684925\\
4	279.287374607597\\
4.00416666666667	352.591687946541\\
4.00833333333333	302.685603788204\\
4.0125	114.045015734779\\
4.01666666666667	122.092874787012\\
4.02083333333333	129.554341058348\\
4.025	127.167535273048\\
4.02916666666667	321.043133694027\\
4.03333333333333	369.305193668954\\
4.0375	244.75147501079\\
4.04166666666667	135.251300236121\\
4.04583333333333	240.813598707378\\
4.05	345.396000747636\\
4.05416666666667	349.419238133794\\
4.05833333333333	246.895731159956\\
4.0625	109.827936551682\\
4.06666666666667	148.273814271606\\
4.07083333333333	226.134875987408\\
4.075	223.731633740277\\
4.07916666666667	293.327792700346\\
4.08333333333333	322.267800608878\\
4.0875	171.740944315421\\
4.09166666666667	216.805442155409\\
4.09583333333333	286.298925377\\
4.1	114.804389097213\\
4.10416666666667	199.096346568161\\
4.10833333333333	274.842011942296\\
4.1125	132.882278800658\\
4.11666666666667	69.5431647062687\\
4.12083333333333	94.0971343636848\\
4.125	71.2121479752637\\
4.12916666666667	50.5396804068428\\
4.13333333333333	102.623037581169\\
4.1375	255.264048852158\\
4.14166666666667	247.046093486059\\
4.14583333333333	51.4914166256385\\
4.15	203.279118610447\\
4.15416666666667	314.966574460398\\
4.15833333333333	204.812728854377\\
4.1625	150.629411368597\\
4.16666666666667	319.485674903816\\
4.17083333333333	301.27359555256\\
4.175	156.039073325946\\
4.17916666666667	107.479435995892\\
4.18333333333333	167.917021652847\\
4.1875	241.052147347631\\
4.19166666666667	213.148078597162\\
4.19583333333333	232.416034620035\\
4.2	336.972848800422\\
4.20416666666667	293.323465877786\\
4.20833333333333	204.2361404731\\
4.2125	241.932101878643\\
4.21666666666667	223.99088444909\\
4.22083333333333	253.354488955432\\
4.225	342.537607146379\\
4.22916666666667	329.511745424886\\
4.23333333333333	284.754980881672\\
4.2375	279.115364617256\\
4.24166666666667	186.951061886802\\
4.24583333333333	58.1864143097195\\
4.25	145.079576274471\\
4.25416666666667	106.30243329248\\
4.25833333333333	166.715635446029\\
4.2625	339.034746683063\\
4.26666666666667	349.837765026745\\
4.27083333333333	216.902677997608\\
4.275	246.431832886049\\
4.27916666666667	335.989990538267\\
4.28333333333333	291.703612735131\\
4.2875	214.573586330122\\
4.29166666666667	173.91688053011\\
4.29583333333333	173.690409558558\\
4.3	234.089332492257\\
4.30416666666667	180.424594626081\\
4.30833333333333	87.0973289442186\\
4.3125	310.036824852872\\
4.31666666666667	411.180616834319\\
4.32083333333333	306.547927638411\\
4.325	97.5667436010015\\
4.32916666666667	179.349952536156\\
4.33333333333333	285.601689809016\\
4.3375	292.076914111033\\
4.34166666666667	258.676475799521\\
4.34583333333333	237.887247232631\\
4.35	238.371451133521\\
4.35416666666667	246.414055109957\\
4.35833333333333	272.999891404061\\
4.3625	293.714557897293\\
4.36666666666667	226.225347422984\\
4.37083333333333	70.3206832883334\\
4.375	74.2772196830271\\
4.37916666666667	67.4320894456776\\
4.38333333333333	92.8348371353477\\
4.3875	263.545791315649\\
4.39166666666667	322.638065320692\\
4.39583333333333	234.156106126777\\
4.4	65.3683917160208\\
4.40416666666667	110.701978376241\\
4.40833333333333	220.986740438656\\
4.4125	261.6847329615\\
4.41666666666667	261.581873568909\\
4.42083333333333	273.625576890448\\
4.425	303.558481636583\\
4.42916666666667	304.078074151392\\
4.43333333333333	259.334278643355\\
4.4375	240.266381160934\\
4.44166666666667	228.651884225279\\
4.44583333333333	98.5025930002105\\
4.45	160.955387726651\\
4.45416666666667	307.613622527515\\
4.45833333333333	228.223782959266\\
4.4625	27.6624467259518\\
4.46666666666667	164.929177792112\\
4.47083333333333	65.1034580287371\\
4.475	205.373635506577\\
4.47916666666667	363.568108571196\\
4.48333333333333	242.356692177243\\
4.4875	129.798624379897\\
4.49166666666667	365.382259204013\\
4.49583333333333	402.001158120875\\
4.5	300.743552487669\\
4.50416666666667	205.169872548905\\
4.50833333333333	154.039444384268\\
4.5125	255.186567678999\\
4.51666666666667	322.725658071526\\
4.52083333333333	259.47716769584\\
4.525	193.620993487947\\
4.52916666666667	228.40008101503\\
4.53333333333333	236.069579259088\\
4.5375	208.65958844429\\
4.54166666666667	166.949958597088\\
4.54583333333333	96.2680770529853\\
4.55	76.6355962141967\\
4.55416666666667	201.541647795607\\
4.55833333333333	370.668555586819\\
4.5625	480.574814415526\\
4.56666666666667	458.029386691846\\
4.57083333333333	335.580791046855\\
4.575	171.596208194741\\
4.57916666666667	93.3313449153479\\
4.58333333333333	275.413437052122\\
4.5875	369.94684062733\\
4.59166666666667	338.633599774901\\
4.59583333333333	248.871743857762\\
4.6	154.665377181349\\
4.60416666666667	78.4825994194558\\
4.60833333333333	46.5482317702418\\
4.6125	141.541014713234\\
4.61666666666667	255.27714514024\\
4.62083333333333	294.713979185649\\
4.625	231.828172391259\\
4.62916666666667	120.275355129613\\
4.63333333333333	116.701986780151\\
4.6375	155.617845041676\\
4.64166666666667	104.016493070894\\
4.64583333333333	44.408544702571\\
4.65	100.368158050919\\
4.65416666666667	63.9273496336176\\
4.65833333333333	224.176340171515\\
4.6625	366.803241970987\\
4.66666666666667	293.621973381742\\
4.67083333333333	49.2727558389892\\
4.675	175.984909948069\\
4.67916666666667	211.155990717772\\
4.68333333333333	127.434709413194\\
4.6875	58.5329369840077\\
4.69166666666667	84.3197618992972\\
4.69583333333333	117.271139409755\\
4.7	156.935857279348\\
4.70416666666667	392.256543813922\\
4.70833333333333	491.923058818227\\
4.7125	293.792949389758\\
4.71666666666667	128.458289888996\\
4.72083333333333	348.327776544063\\
4.725	334.872052342407\\
4.72916666666667	216.113545032644\\
4.73333333333333	156.553234345281\\
4.7375	67.0265418210297\\
4.74166666666667	40.2917347058602\\
4.74583333333333	144.567134819391\\
4.75	232.116607518774\\
4.75416666666667	174.992896318432\\
4.75833333333333	63.3510238369259\\
4.7625	271.88885799704\\
4.76666666666667	287.588415428659\\
4.77083333333333	128.528889897839\\
4.775	86.3563016680843\\
4.77916666666667	142.934829584175\\
4.78333333333333	204.057267733899\\
4.7875	175.345683067188\\
4.79166666666667	34.9436782886422\\
4.79583333333333	133.537028173944\\
4.8	98.0161596385031\\
4.80416666666667	160.838328531508\\
4.80833333333333	252.004093617334\\
4.8125	203.625712860803\\
4.81666666666667	271.193397066826\\
4.82083333333333	291.208621313816\\
4.825	120.657061956883\\
4.82916666666667	212.838766426714\\
4.83333333333333	291.816995469834\\
4.8375	201.486069180167\\
4.84166666666667	216.755394656609\\
4.84583333333333	222.598003020238\\
4.85	63.2929541056184\\
4.85416666666667	129.148532412592\\
4.85833333333333	169.353699028824\\
4.8625	36.6964086089728\\
4.86666666666667	237.061281202594\\
4.87083333333333	363.708160837498\\
4.875	287.855130915025\\
4.87916666666667	85.8753729341846\\
4.88333333333333	176.080833945907\\
4.8875	259.155884769256\\
4.89166666666667	189.78923564017\\
4.89583333333333	52.9125359989002\\
4.9	92.0715957786061\\
4.90416666666667	122.690268917119\\
4.90833333333333	87.1453979534456\\
4.9125	86.266597323265\\
4.91666666666667	169.660046644852\\
4.92083333333333	212.510365730652\\
4.925	160.803251098475\\
4.92916666666667	27.5352577508624\\
4.93333333333333	185.487026103371\\
4.9375	337.661528404374\\
4.94166666666667	343.01288160423\\
4.94583333333333	246.0836481962\\
4.95	299.323109362627\\
4.95416666666667	335.212517317447\\
4.95833333333333	182.534651077671\\
4.9625	191.519708226436\\
4.96666666666667	365.271521706329\\
4.97083333333333	362.32482694215\\
4.975	218.878404936967\\
4.97916666666667	49.2155832538214\\
4.98333333333333	146.023539883731\\
4.9875	254.785617553575\\
4.99166666666667	247.554824108559\\
4.99583333333333	143.805218260993\\
5	163.667718057239\\
5.00416666666667	245.977660555955\\
5.00833333333333	219.550072405134\\
5.0125	176.042386837114\\
5.01666666666667	261.794481867546\\
5.02083333333333	328.641309909416\\
5.025	334.897724498425\\
5.02916666666667	345.246952311525\\
5.03333333333333	340.122720313531\\
5.0375	270.26025055726\\
5.04166666666667	186.597424471645\\
5.04583333333333	169.566583816184\\
5.05	207.280519756774\\
5.05416666666667	239.261907383595\\
5.05833333333333	200.180537504882\\
5.0625	149.095108682037\\
5.06666666666667	221.106010881725\\
5.07083333333333	288.069905876327\\
5.075	306.963682041184\\
5.07916666666667	257.732801134918\\
5.08333333333333	107.018733462718\\
5.0875	169.315675651067\\
5.09166666666667	289.992689519122\\
5.09583333333333	243.885350169156\\
5.1	188.930656473828\\
5.10416666666667	224.73702462636\\
5.10833333333333	159.129142390915\\
5.1125	44.6717883077974\\
5.11666666666667	77.6077082975324\\
5.12083333333333	138.959387173394\\
5.125	181.05758423726\\
5.12916666666667	106.603523529693\\
5.13333333333333	132.349921847979\\
5.1375	265.78841090271\\
5.14166666666667	273.432288134866\\
5.14583333333333	196.216476296554\\
5.15	119.856789441159\\
5.15416666666667	87.2251235391106\\
5.15833333333333	122.829910918019\\
5.1625	183.911391944003\\
5.16666666666667	238.524504214299\\
5.17083333333333	202.087428203343\\
5.175	121.74091145153\\
5.17916666666667	260.143182085332\\
5.18333333333333	368.719455846248\\
5.1875	344.898044229391\\
5.19166666666667	244.204279446771\\
5.19583333333333	145.427295304703\\
5.2	92.9655548745747\\
5.20416666666667	142.678470355227\\
5.20833333333333	225.862238296252\\
5.2125	290.657440728564\\
5.21666666666667	303.858862597007\\
5.22083333333333	236.506673885447\\
5.225	122.076525457179\\
5.22916666666667	76.6787063992305\\
5.23333333333333	66.2049092314149\\
5.2375	24.7697772670412\\
5.24166666666667	9.65620590510336\\
5.24583333333333	116.609569040377\\
5.25	272.936833211022\\
5.25416666666667	352.382885764961\\
5.25833333333333	295.321784231588\\
5.2625	173.67527512023\\
5.26666666666667	177.123508943187\\
5.27083333333333	269.488163021585\\
5.275	262.965286279686\\
5.27916666666667	131.470045660095\\
5.28333333333333	57.0358219969884\\
5.2875	57.5632169502493\\
5.29166666666667	179.726928989746\\
5.29583333333333	326.193549023883\\
5.3	290.758678785242\\
5.30416666666667	110.408930161694\\
5.30833333333333	33.1995029962435\\
5.3125	98.1643314580996\\
5.31666666666667	234.960773298374\\
5.32083333333333	313.18418037629\\
5.325	275.749495418151\\
5.32916666666667	177.883274749245\\
5.33333333333333	39.1138843468471\\
5.3375	186.401863279667\\
5.34166666666667	291.633409581291\\
5.34583333333333	238.841502644932\\
5.35	136.7602459951\\
5.35416666666667	232.406398718585\\
5.35833333333333	333.450635947538\\
5.3625	386.153200498769\\
5.36666666666667	409.720876263899\\
5.37083333333333	281.623719144172\\
5.375	59.0627394020835\\
5.37916666666667	318.918793632771\\
5.38333333333333	320.231651408545\\
5.3875	146.058694486966\\
5.39166666666667	286.529822193341\\
5.39583333333333	257.930527903511\\
5.4	140.721699800522\\
5.40416666666667	233.185138865038\\
5.40833333333333	103.831516988817\\
5.4125	177.979943610803\\
5.41666666666667	287.12219851757\\
5.42083333333333	95.642085456352\\
5.425	235.937080031232\\
5.42916666666667	422.14537095184\\
5.43333333333333	361.273926119694\\
5.4375	240.384658386406\\
5.44166666666667	254.206117468235\\
5.44583333333333	215.825340111416\\
5.45	157.068484966234\\
5.45416666666667	176.495494998481\\
5.45833333333333	120.045679103781\\
5.4625	10.6584378633427\\
5.46666666666667	83.9085152141442\\
5.47083333333333	124.423616982597\\
5.475	193.519391841066\\
5.47916666666667	149.694768616702\\
5.48333333333333	87.5052226510449\\
5.4875	315.26597095202\\
5.49166666666667	385.669293308179\\
5.49583333333333	245.640145608605\\
5.5	38.5719679743631\\
5.50416666666667	95.2016511470054\\
5.50833333333333	99.4052713205674\\
5.5125	66.6178556470459\\
5.51666666666667	46.4361712817208\\
5.52083333333333	30.9204251401324\\
5.525	107.850167485022\\
5.52916666666667	234.694423445177\\
5.53333333333333	314.181412782029\\
5.5375	318.407145265425\\
5.54166666666667	264.809809071034\\
5.54583333333333	224.120332011521\\
5.55	263.345015031321\\
5.55416666666667	201.564540725826\\
5.55833333333333	55.2048504779868\\
5.5625	248.981572679974\\
5.56666666666667	253.890622228483\\
5.57083333333333	62.0382258360253\\
5.575	217.915759956191\\
5.57916666666667	294.364018386188\\
5.58333333333333	188.325621891724\\
5.5875	92.1910377195132\\
5.59166666666667	159.070808310799\\
5.59583333333333	162.469013716322\\
5.6	96.4826725991457\\
5.60416666666667	61.6688048274714\\
5.60833333333333	157.36494435079\\
5.6125	234.498443495236\\
5.61666666666667	236.460281976228\\
5.62083333333333	191.559359338418\\
5.625	188.326092375069\\
5.62916666666667	210.579354964166\\
5.63333333333333	294.85997698646\\
5.6375	374.282584104532\\
5.64166666666667	294.129312114433\\
5.64583333333333	109.866327474792\\
5.65	203.104454583007\\
5.65416666666667	200.743884618392\\
5.65833333333333	9.97970610040775\\
5.6625	238.024800904434\\
5.66666666666667	321.091992616641\\
5.67083333333333	198.532331062267\\
5.675	152.554757092019\\
5.67916666666667	349.894165994936\\
5.68333333333333	370.363710631009\\
5.6875	178.036672244159\\
5.69166666666667	153.299928940706\\
5.69583333333333	248.028771190267\\
5.7	136.705263878907\\
5.70416666666667	108.051860873361\\
5.70833333333333	136.969306766716\\
5.7125	25.3163264010919\\
5.71666666666667	189.444668999799\\
5.72083333333333	290.191801367455\\
5.725	345.243591040993\\
5.72916666666667	336.579426071577\\
5.73333333333333	250.289999950056\\
5.7375	177.911324012853\\
5.74166666666667	125.450198997191\\
5.74583333333333	241.851591566978\\
5.75	313.808947105241\\
5.75416666666667	205.155147594985\\
5.75833333333333	228.511741965743\\
5.7625	367.710023130408\\
5.76666666666667	368.073442135029\\
5.77083333333333	306.955341992009\\
5.775	252.438659522861\\
5.77916666666667	187.716417085127\\
5.78333333333333	137.125451322787\\
5.7875	93.1707670947147\\
5.79166666666667	99.1461259932946\\
5.79583333333333	106.729519040251\\
5.8	35.6978406423143\\
5.80416666666667	216.657571900268\\
5.80833333333333	365.248919368232\\
5.8125	323.842441564505\\
5.81666666666667	89.7599125970135\\
5.82083333333333	199.658651128288\\
5.825	358.922160268801\\
5.82916666666667	337.205671011075\\
5.83333333333333	233.728806130329\\
5.8375	194.043478345442\\
5.84166666666667	184.196942759982\\
5.84583333333333	119.283567419957\\
5.85	111.289761114762\\
5.85416666666667	204.052785019668\\
5.85833333333333	212.814311715199\\
5.8625	128.847667250529\\
5.86666666666667	137.329124131296\\
5.87083333333333	244.090081129016\\
5.875	251.216639627183\\
5.87916666666667	146.095906354853\\
5.88333333333333	117.672454627953\\
5.8875	106.06612924018\\
5.89166666666667	50.3322229823773\\
5.89583333333333	234.253717468136\\
5.9	284.35021165446\\
5.90416666666667	189.8894069952\\
5.90833333333333	169.556117870521\\
5.9125	249.245661890313\\
5.91666666666667	262.902100503204\\
5.92083333333333	254.270217954751\\
5.925	291.318399102534\\
5.92916666666667	292.056992067278\\
5.93333333333333	200.146533223225\\
5.9375	95.7634453945844\\
5.94166666666667	110.857115229969\\
5.94583333333333	156.673013791975\\
5.95	150.370647292902\\
5.95416666666667	125.685121646545\\
5.95833333333333	249.410001334251\\
5.9625	346.904299714029\\
5.96666666666667	297.230524750959\\
5.97083333333333	133.515666863323\\
5.975	30.0581322431266\\
5.97916666666667	89.08216715005\\
5.98333333333333	53.7407639744286\\
5.9875	77.060651130127\\
5.99166666666667	141.335198816751\\
5.99583333333333	135.350635024587\\
6	44.1742204263866\\
6.00416666666667	90.0954006718836\\
6.00833333333333	210.227011431395\\
6.0125	286.79736123354\\
6.01666666666667	313.697015210159\\
6.02083333333333	333.983670612149\\
6.025	360.324240485273\\
6.02916666666667	284.722971960948\\
6.03333333333333	111.923314805322\\
6.0375	172.565098029609\\
6.04166666666667	223.455724973693\\
6.04583333333333	183.618657255818\\
6.05	119.598586110645\\
6.05416666666667	126.436920225505\\
6.05833333333333	331.698906488695\\
6.0625	373.988536135576\\
6.06666666666667	171.522712691128\\
6.07083333333333	261.152514646634\\
6.075	453.696725369297\\
6.07916666666667	405.696199013252\\
6.08333333333333	268.676865874906\\
6.0875	251.156678625153\\
6.09166666666667	226.695645666709\\
6.09583333333333	173.841608508415\\
6.1	117.469059402113\\
6.10416666666667	56.260238075204\\
6.10833333333333	217.331157919487\\
6.1125	336.807117455116\\
6.11666666666667	350.919055044247\\
6.12083333333333	297.64437351363\\
6.125	245.777383328933\\
6.12916666666667	213.143203723596\\
6.13333333333333	165.947938230574\\
6.1375	174.185181842549\\
6.14166666666667	255.140474036248\\
6.14583333333333	263.888161649151\\
6.15	170.686043414036\\
6.15416666666667	40.3552216757837\\
6.15833333333333	93.8242758408125\\
6.1625	154.286376871666\\
6.16666666666667	124.17017823126\\
6.17083333333333	59.1497045142474\\
6.175	114.968636144708\\
6.17916666666667	131.982919952029\\
6.18333333333333	99.1264393951906\\
6.1875	91.7011370796831\\
6.19166666666667	149.01598544887\\
6.19583333333333	201.119481140756\\
6.2	159.110247580173\\
6.20416666666667	11.9578219820599\\
6.20833333333333	177.863361463126\\
6.2125	275.262627439751\\
6.21666666666667	205.878056101753\\
6.22083333333333	17.6496509658608\\
6.225	220.388360955615\\
6.22916666666667	312.846132005033\\
6.23333333333333	273.182935324089\\
6.2375	224.716376049743\\
6.24166666666667	218.357921879719\\
6.24583333333333	186.719104932375\\
6.25	150.277500700567\\
6.25416666666667	163.006744061548\\
6.25833333333333	219.208252800556\\
6.2625	281.342995477894\\
6.26666666666667	298.979505702812\\
6.27083333333333	243.768960996246\\
6.275	145.693103013587\\
6.27916666666667	58.9677319168996\\
6.28333333333333	158.570849127917\\
6.2875	296.986857108678\\
6.29166666666667	341.296350788472\\
6.29583333333333	328.597362232907\\
6.3	344.886561863214\\
6.30416666666667	277.657880308493\\
6.30833333333333	119.208963869755\\
6.3125	202.047889260837\\
6.31666666666667	210.789534061754\\
6.32083333333333	86.24125981446\\
6.325	265.284886810022\\
6.32916666666667	327.349180854921\\
6.33333333333333	165.570130089022\\
6.3375	256.900225411426\\
6.34166666666667	487.424566363937\\
6.34583333333333	507.496081038772\\
6.35	330.150925675536\\
6.35416666666667	96.860422260571\\
6.35833333333333	85.9244102867107\\
6.3625	157.131628876062\\
6.36666666666667	225.584922077275\\
6.37083333333333	300.502191145035\\
6.375	272.99161425964\\
6.37916666666667	97.7261224032554\\
6.38333333333333	174.912052069502\\
6.3875	323.265720310345\\
6.39166666666667	269.794241920475\\
6.39583333333333	149.838831879705\\
6.4	278.366105579731\\
6.40416666666667	327.056913331163\\
6.40833333333333	215.660232264241\\
6.4125	245.940085160662\\
6.41666666666667	404.075712744004\\
6.42083333333333	405.108757152348\\
6.425	270.166611679883\\
6.42916666666667	150.248629879147\\
6.43333333333333	55.2509348509954\\
6.4375	161.939233102256\\
6.44166666666667	260.698692166439\\
6.44583333333333	178.594648776524\\
6.45	31.0374452968873\\
6.45416666666667	191.397961383615\\
6.45833333333333	208.875860913277\\
6.4625	139.8290211765\\
6.46666666666667	66.3800381385834\\
6.47083333333333	60.2300837977174\\
6.475	193.68526690122\\
6.47916666666667	263.648192329291\\
6.48333333333333	241.609044554804\\
6.4875	178.741665144598\\
6.49166666666667	135.646416099712\\
6.49583333333333	109.483865802811\\
6.5	50.2401578993996\\
6.50416666666667	71.6026853600504\\
6.50833333333333	149.713081882742\\
6.5125	157.229678063437\\
6.51666666666667	100.875332224519\\
6.52083333333333	34.1900266094696\\
6.525	72.6087133752792\\
6.52916666666667	158.750900912624\\
6.53333333333333	225.944393976885\\
6.5375	212.485040087631\\
6.54166666666667	113.06839028415\\
6.54583333333333	101.598148832463\\
6.55	159.569415677668\\
6.55416666666667	223.291067989615\\
6.55833333333333	360.478772180019\\
6.5625	417.473358941131\\
6.56666666666667	310.829588170911\\
6.57083333333333	140.402130589998\\
6.575	86.9572159448314\\
6.57916666666667	139.47561383528\\
6.58333333333333	253.386523732159\\
6.5875	283.930201146693\\
6.59166666666667	183.037622134682\\
6.59583333333333	59.0665356688584\\
6.6	3.11781457206083\\
6.60416666666667	54.3956277844581\\
6.60833333333333	43.4864079631622\\
6.6125	112.981214007405\\
6.61666666666667	320.23247385693\\
6.62083333333333	408.767067312891\\
6.625	313.394693617418\\
6.62916666666667	161.316500298822\\
6.63333333333333	174.6176339886\\
6.6375	216.278769976371\\
6.64166666666667	196.58819255478\\
6.64583333333333	215.11213631267\\
6.65	247.762224639527\\
6.65416666666667	162.985402600032\\
6.65833333333333	173.486709781885\\
6.6625	268.386367636555\\
6.66666666666667	165.402313688157\\
6.67083333333333	94.6439198899176\\
6.675	235.511560955532\\
6.67916666666667	175.903284672153\\
6.68333333333333	53.0617039773811\\
6.6875	126.100975175488\\
6.69166666666667	99.1940253004621\\
6.69583333333333	124.293357935127\\
6.7	150.497218472305\\
6.70416666666667	105.476305541911\\
6.70833333333333	87.4773971196345\\
6.7125	64.9493326278813\\
6.71666666666667	38.3298796719484\\
6.72083333333333	11.7211767668739\\
6.725	76.224086340379\\
6.72916666666667	152.578273509703\\
6.73333333333333	145.711980853143\\
6.7375	121.91219824068\\
6.74166666666667	125.894273315384\\
6.74583333333333	61.7998035416952\\
6.75	136.853849387861\\
6.75416666666667	259.672766465646\\
6.75833333333333	311.099645519193\\
6.7625	287.799687683253\\
6.76666666666667	183.160920891074\\
6.77083333333333	42.8665587300671\\
6.775	147.038698154351\\
6.77916666666667	230.395063761005\\
6.78333333333333	237.922622351166\\
6.7875	159.876049807493\\
6.79166666666667	43.1854553190463\\
6.79583333333333	93.3603034758771\\
6.8	38.6714593220777\\
6.80416666666667	167.929471928981\\
6.80833333333333	329.756599672121\\
6.8125	311.136776629279\\
6.81666666666667	138.079250305902\\
6.82083333333333	114.28559317767\\
6.825	151.221671675493\\
6.82916666666667	78.244033070291\\
6.83333333333333	55.3902288334986\\
6.8375	76.9824001087065\\
6.84166666666667	84.7283542906765\\
6.84583333333333	128.800846500408\\
6.85	209.41161801796\\
6.85416666666667	235.39269606968\\
6.85833333333333	137.031666221394\\
6.8625	37.3271189508593\\
6.86666666666667	159.36497464941\\
6.87083333333333	146.779289048676\\
6.875	42.9352737223312\\
6.87916666666667	55.9438830566759\\
6.88333333333333	55.2743913789856\\
6.8875	64.005977301828\\
6.89166666666667	127.547842971265\\
6.89583333333333	181.857746723135\\
6.9	269.649234949538\\
6.90416666666667	334.514862797475\\
6.90833333333333	281.583387450703\\
6.9125	134.573971759946\\
6.91666666666667	157.628315452242\\
6.92083333333333	207.706140163699\\
6.925	121.654234135462\\
6.92916666666667	42.4166064002913\\
6.93333333333333	155.535141668924\\
6.9375	213.327416924164\\
6.94166666666667	197.761646194527\\
6.94583333333333	172.690662114563\\
6.95	268.191691058008\\
6.95416666666667	355.984741436819\\
6.95833333333333	341.753408151577\\
6.9625	216.488335314504\\
6.96666666666667	85.8567676330183\\
6.97083333333333	198.36268060902\\
6.975	196.596353841749\\
6.97916666666667	36.1405417099255\\
6.98333333333333	201.456688225611\\
6.9875	295.451312717979\\
6.99166666666667	198.577002699897\\
6.99583333333333	40.2028238002863\\
7	214.393874612107\\
7.00416666666667	234.855154984967\\
7.00833333333333	107.410899544989\\
7.0125	108.634901778877\\
7.01666666666667	128.389997280817\\
7.02083333333333	67.5518840844312\\
7.025	155.403817414472\\
7.02916666666667	177.900479597801\\
7.03333333333333	87.1610971332946\\
7.0375	71.5513789874155\\
7.04166666666667	114.046774227519\\
7.04583333333333	44.9657005591142\\
7.05	105.011889481376\\
7.05416666666667	159.832603025846\\
7.05833333333333	210.370607656836\\
7.0625	367.077809818658\\
7.06666666666667	475.189772895273\\
7.07083333333333	469.055707531082\\
7.075	360.188031095898\\
7.07916666666667	172.121795242912\\
7.08333333333333	62.3099497413046\\
7.0875	72.0523134462438\\
7.09166666666667	52.1925267774162\\
7.09583333333333	185.208511602632\\
7.1	194.907599525025\\
7.10416666666667	102.12406615192\\
7.10833333333333	131.488214337146\\
7.1125	181.28778532676\\
7.11666666666667	153.042711128172\\
7.12083333333333	71.8362662213055\\
7.125	107.306250897788\\
7.12916666666667	219.776785498434\\
7.13333333333333	259.637630306172\\
7.1375	274.59804902648\\
7.14166666666667	318.806716631579\\
7.14583333333333	276.418744881357\\
7.15	119.720071834773\\
7.15416666666667	22.2517605129266\\
7.15833333333333	53.259441725009\\
7.1625	128.58770995006\\
7.16666666666667	181.827725348923\\
7.17083333333333	117.953978372448\\
7.175	146.792283642992\\
7.17916666666667	190.906352196216\\
7.18333333333333	102.880262491915\\
7.1875	93.8795919462696\\
7.19166666666667	139.675375639611\\
7.19583333333333	94.6794757237898\\
7.2	55.837934488967\\
7.20416666666667	51.6956300406357\\
7.20833333333333	76.5363026302824\\
7.2125	106.537368863976\\
7.21666666666667	149.760778981514\\
7.22083333333333	159.105006878255\\
7.225	102.204145136571\\
7.22916666666667	100.532601017076\\
7.23333333333333	68.1431310503105\\
7.2375	72.0201673685083\\
7.24166666666667	186.881938009405\\
7.24583333333333	138.578096174857\\
7.25	55.4407511830261\\
7.25416666666667	219.445856780044\\
7.25833333333333	280.037059756986\\
7.2625	306.225814480568\\
7.26666666666667	312.124381155848\\
7.27083333333333	267.025160761926\\
7.275	203.835057756042\\
7.27916666666667	81.9914056290716\\
7.28333333333333	78.3450774893103\\
7.2875	151.539474269381\\
7.29166666666667	163.041925015648\\
7.29583333333333	241.145821596275\\
7.3	211.18301142729\\
7.30416666666667	74.4910507731057\\
7.30833333333333	207.869416464784\\
7.3125	306.508032370951\\
7.31666666666667	397.767986916393\\
7.32083333333333	457.99786566763\\
7.325	363.243995603827\\
7.32916666666667	159.425019887481\\
7.33333333333333	87.5700307276139\\
7.3375	146.182335863469\\
7.34166666666667	156.446325890039\\
7.34583333333333	169.258701128553\\
7.35	185.824956385228\\
7.35416666666667	162.924967741847\\
7.35833333333333	133.697570458751\\
7.3625	208.52926044158\\
7.36666666666667	309.734728631048\\
7.37083333333333	362.484370408001\\
7.375	368.84326665409\\
7.37916666666667	368.834357926857\\
7.38333333333333	325.319252769689\\
7.3875	207.959223528345\\
7.39166666666667	183.441662232458\\
7.39583333333333	232.780157898068\\
7.4	191.356218888517\\
7.40416666666667	122.005411037951\\
7.40833333333333	94.0055673478736\\
7.4125	82.5136294668849\\
7.41666666666667	133.683965790998\\
7.42083333333333	207.157179682843\\
7.425	179.773365645113\\
7.42916666666667	186.24829668971\\
7.43333333333333	362.84653119171\\
7.4375	370.856505104683\\
7.44166666666667	267.806626841508\\
7.44583333333333	354.062261634397\\
7.45	291.746837369728\\
7.45416666666667	187.318229799319\\
7.45833333333333	369.445058502217\\
7.4625	278.644403572762\\
7.46666666666667	279.33050149865\\
7.47083333333333	500.269778051732\\
7.475	368.168939837318\\
7.47916666666667	168.867201806273\\
7.48333333333333	406.790776440066\\
7.4875	349.60942259396\\
7.49166666666667	98.662328958269\\
7.49583333333333	259.41756430555\\
7.5	278.496651260472\\
7.50416666666667	62.5421732848287\\
7.50833333333333	242.402961288075\\
7.5125	438.40836768438\\
7.51666666666667	405.837600904114\\
7.52083333333333	240.789899718051\\
7.525	269.842704549202\\
7.52916666666667	343.743815312162\\
7.53333333333333	272.969379336079\\
7.5375	89.4754624336582\\
7.54166666666667	130.840035411276\\
7.54583333333333	218.720941736022\\
7.55	125.507139162028\\
7.55416666666667	82.7081053358439\\
7.55833333333333	222.777164440329\\
7.5625	206.795307492918\\
7.56666666666667	67.2209796794254\\
7.57083333333333	91.1301572584889\\
7.575	187.348422136122\\
7.57916666666667	216.486755969648\\
7.58333333333333	200.202122517715\\
7.5875	164.377894357098\\
7.59166666666667	121.430882088825\\
7.59583333333333	68.2500351155101\\
7.6	124.921153819585\\
7.60416666666667	241.182176281857\\
7.60833333333333	323.34648753321\\
7.6125	342.742307210818\\
7.61666666666667	295.177968482558\\
7.62083333333333	203.324228611859\\
7.625	113.271997463219\\
7.62916666666667	84.2491883852552\\
7.63333333333333	75.1370089000113\\
7.6375	19.8040790092269\\
7.64166666666667	55.6456159076995\\
7.64583333333333	85.8623882876707\\
7.65	86.2719919011062\\
7.65416666666667	119.682979474736\\
7.65833333333333	168.269362215432\\
7.6625	195.88575882098\\
7.66666666666667	159.012709143858\\
7.67083333333333	46.7636427328177\\
7.675	131.391909351167\\
7.67916666666667	275.745559725999\\
7.68333333333333	351.274547908455\\
7.6875	319.77256971485\\
7.69166666666667	193.574768606884\\
7.69583333333333	75.2541071744102\\
7.7	99.0071149810941\\
7.70416666666667	95.8429421296872\\
7.70833333333333	53.5252715884305\\
7.7125	35.0449371105733\\
7.71666666666667	75.2093937112312\\
7.72083333333333	176.965862735437\\
7.725	275.695619986726\\
7.72916666666667	274.235806590084\\
7.73333333333333	147.269664950177\\
7.7375	78.0761351524547\\
7.74166666666667	184.886190742245\\
7.74583333333333	223.65069398781\\
7.75	176.010205145622\\
7.75416666666667	142.982414719814\\
7.75833333333333	334.302478782896\\
7.7625	417.052538211982\\
7.76666666666667	263.027162278623\\
7.77083333333333	54.5208192649676\\
7.775	205.261828270247\\
7.77916666666667	197.780263946398\\
7.78333333333333	95.7011258893657\\
7.7875	67.2065224688073\\
7.79166666666667	161.312939545656\\
7.79583333333333	139.588191996574\\
7.8	69.7209836686815\\
7.80416666666667	325.212626664347\\
7.80833333333333	403.760062232794\\
7.8125	276.004549183212\\
7.81666666666667	331.860672567063\\
7.82083333333333	457.973819695549\\
7.825	374.812387183039\\
7.82916666666667	214.507667515182\\
7.83333333333333	143.911774131359\\
7.8375	101.403767796985\\
7.84166666666667	285.873906763258\\
7.84583333333333	381.87099467531\\
7.85	248.252953199153\\
7.85416666666667	121.320787683245\\
7.85833333333333	355.438207290772\\
7.8625	419.972258020738\\
7.86666666666667	294.137217382364\\
7.87083333333333	186.147096441648\\
7.875	255.684231762367\\
7.87916666666667	322.142781867354\\
7.88333333333333	361.81892631809\\
7.8875	377.1239747199\\
7.89166666666667	389.584604094103\\
7.89583333333333	391.093390956148\\
7.9	307.82842459453\\
7.90416666666667	141.942455967061\\
7.90833333333333	38.1397488799312\\
7.9125	65.082479152946\\
7.91666666666667	36.9310553943423\\
7.92083333333333	94.1617118998406\\
7.925	152.605182968509\\
7.92916666666667	171.462829289069\\
7.93333333333333	105.267130738565\\
7.9375	60.0581600133764\\
7.94166666666667	165.151255030556\\
7.94583333333333	215.859803429524\\
7.95	237.881828195141\\
7.95416666666667	188.180365904323\\
7.95833333333333	84.7198595875168\\
7.9625	186.121408031635\\
7.96666666666667	250.661294122257\\
7.97083333333333	212.399906568795\\
7.975	108.803743298068\\
7.97916666666667	124.841527159368\\
7.98333333333333	295.893904644703\\
7.9875	387.755115572036\\
7.99166666666667	361.659220420512\\
7.99583333333333	247.162197121695\\
8	145.085350516496\\
8.00416666666667	195.455990901901\\
8.00833333333333	205.493810745505\\
8.0125	111.021180902297\\
8.01666666666667	90.2086309955289\\
8.02083333333333	192.006957409707\\
8.025	214.206542502056\\
8.02916666666667	129.424158048118\\
8.03333333333333	27.4628636130973\\
8.0375	124.415355370318\\
8.04166666666667	168.299906669808\\
8.04583333333333	135.57920734873\\
8.05	71.9935397529013\\
8.05416666666667	278.480251404335\\
8.05833333333333	426.152616145069\\
8.0625	355.993401328196\\
8.06666666666667	117.966290688723\\
8.07083333333333	199.524344424284\\
8.075	237.863540916805\\
8.07916666666667	58.5263933193949\\
8.08333333333333	302.145414470727\\
8.0875	443.680904074611\\
8.09166666666667	319.32556297555\\
8.09583333333333	139.963078587352\\
8.1	244.179146035071\\
8.10416666666667	262.855149501966\\
8.10833333333333	198.7475541036\\
8.1125	173.730888389909\\
8.11666666666667	273.497747142123\\
8.12083333333333	345.575620673211\\
8.125	270.08777413152\\
8.12916666666667	99.3406244086115\\
8.13333333333333	67.8589192233892\\
8.1375	190.123509961851\\
8.14166666666667	282.127718079806\\
8.14583333333333	298.16349287944\\
8.15	241.901756770921\\
8.15416666666667	185.621285416205\\
8.15833333333333	170.415356737368\\
8.1625	146.416284496501\\
8.16666666666667	202.770521462876\\
8.17083333333333	372.698785778645\\
8.175	480.281444704431\\
8.17916666666667	458.579399719646\\
8.18333333333333	387.387678217678\\
8.1875	351.295816014809\\
8.19166666666667	265.587760715019\\
8.19583333333333	59.3532243897499\\
8.2	195.737025709869\\
8.20416666666667	347.722126069874\\
8.20833333333333	317.418544004891\\
8.2125	244.262817956116\\
8.21666666666667	269.495301744096\\
8.22083333333333	220.350150095665\\
8.225	226.433109826639\\
8.22916666666667	327.976799986138\\
8.23333333333333	292.691268341135\\
8.2375	163.080746793724\\
8.24166666666667	99.4156552459698\\
8.24583333333333	111.94258862931\\
8.25	203.811954716024\\
8.25416666666667	294.392023125791\\
8.25833333333333	311.07462303757\\
8.2625	225.881790307308\\
8.26666666666667	57.5564235838004\\
8.27083333333333	119.174579620408\\
8.275	222.78503677925\\
8.27916666666667	249.913866479604\\
8.28333333333333	278.312146464183\\
8.2875	326.373452430729\\
8.29166666666667	307.11197897193\\
8.29583333333333	207.920485173793\\
8.3	187.285672601814\\
8.30416666666667	233.837564279127\\
8.30833333333333	189.849288399762\\
8.3125	84.4715200047444\\
8.31666666666667	21.9080941091844\\
8.32083333333333	34.3999541399135\\
8.325	46.2992777169787\\
8.32916666666667	52.5642798850118\\
8.33333333333333	100.22888487228\\
8.3375	162.483995962263\\
8.34166666666667	158.406285955093\\
8.34583333333333	66.1748007116981\\
8.35	83.6764570279188\\
8.35416666666667	156.037098988251\\
8.35833333333333	196.039096141166\\
8.3625	300.043258375079\\
8.36666666666667	315.696676739551\\
8.37083333333333	135.699130900544\\
8.375	188.467983695381\\
8.37916666666667	319.045646361113\\
8.38333333333333	184.702795163776\\
8.3875	145.738924553095\\
8.39166666666667	309.374062035353\\
8.39583333333333	243.855614073102\\
8.4	81.1777233031768\\
8.40416666666667	154.260827385459\\
8.40833333333333	233.060992536919\\
8.4125	243.311761503106\\
8.41666666666667	114.282564634358\\
8.42083333333333	110.320165697535\\
8.425	283.215380601918\\
8.42916666666667	367.511477580394\\
8.43333333333333	404.458205102789\\
8.4375	326.733309162639\\
8.44166666666667	118.726544017495\\
8.44583333333333	152.055802529506\\
8.45	254.502328843026\\
8.45416666666667	223.81170875852\\
8.45833333333333	112.373340188163\\
8.4625	60.9017538654624\\
8.46666666666667	155.61261225018\\
8.47083333333333	133.476221006811\\
8.475	30.184376323257\\
8.47916666666667	66.914781873837\\
8.48333333333333	47.7856136861548\\
8.4875	88.6415072321544\\
8.49166666666667	137.52678405451\\
8.49583333333333	209.78349909702\\
8.5	296.881003994054\\
8.50416666666667	310.807222488898\\
8.50833333333333	320.865173234865\\
8.5125	304.231707038155\\
8.51666666666667	148.914994198979\\
8.52083333333333	156.385212087681\\
8.525	264.923458990053\\
8.52916666666667	188.255553391816\\
8.53333333333333	138.842175101886\\
8.5375	189.261142544156\\
8.54166666666667	155.532169942801\\
8.54583333333333	153.30602537528\\
8.55	115.736161984801\\
8.55416666666667	134.085460166122\\
8.55833333333333	286.730818574532\\
8.5625	302.664900809989\\
8.56666666666667	150.561960630058\\
8.57083333333333	45.3051752456476\\
8.575	127.921449067826\\
8.57916666666667	56.9664638581963\\
8.58333333333333	83.4516213979085\\
8.5875	125.498920299237\\
8.59166666666667	54.4329981899259\\
8.59583333333333	135.290736740325\\
8.6	180.703794530594\\
8.60416666666667	121.827220298721\\
8.60833333333333	193.259499124406\\
8.6125	345.845826770905\\
8.61666666666667	446.449911780163\\
8.62083333333333	436.905517170726\\
8.625	304.694276460982\\
8.62916666666667	193.882230097237\\
8.63333333333333	196.515832322067\\
8.6375	160.718312484772\\
8.64166666666667	236.498360852499\\
8.64583333333333	300.662109968954\\
8.65	220.206344604385\\
8.65416666666667	155.95845803699\\
8.65833333333333	188.725757009581\\
8.6625	213.296663080495\\
8.66666666666667	307.98297219235\\
8.67083333333333	330.237979916783\\
8.675	220.582737564148\\
8.67916666666667	140.3416105421\\
8.68333333333333	159.315352712592\\
8.6875	115.002193668445\\
8.69166666666667	45.3016482555128\\
8.69583333333333	124.55857394672\\
8.7	211.18457670544\\
8.70416666666667	220.128893602569\\
8.70833333333333	160.049975027825\\
8.7125	137.790065579109\\
8.71666666666667	162.456733083255\\
8.72083333333333	157.774145009164\\
8.725	126.480272029394\\
8.72916666666667	162.893850371478\\
8.73333333333333	185.375093685851\\
8.7375	65.3602404977097\\
8.74166666666667	207.483922144244\\
8.74583333333333	343.899264032662\\
8.75	233.988897303758\\
8.75416666666667	151.048803098559\\
8.75833333333333	369.460292960582\\
8.7625	391.199723036444\\
8.76666666666667	261.695235297071\\
8.77083333333333	174.367257727388\\
8.775	154.00353053373\\
8.77916666666667	237.167439668273\\
8.78333333333333	295.003428339697\\
8.7875	234.912158316265\\
8.79166666666667	185.808012854827\\
8.79583333333333	221.604043890446\\
8.8	229.297636919147\\
8.80416666666667	225.547087063205\\
8.80833333333333	194.875864782927\\
8.8125	103.58084870677\\
8.81666666666667	64.564305532694\\
8.82083333333333	195.384010584678\\
8.825	372.308467223587\\
8.82916666666667	495.879774535584\\
8.83333333333333	467.785346299536\\
8.8375	321.661781146975\\
8.84166666666667	151.937708458228\\
8.84583333333333	97.2845594298966\\
8.85	317.492458513873\\
8.85416666666667	420.924696556563\\
8.85833333333333	307.603089737732\\
8.8625	65.9518668336026\\
8.86666666666667	145.013365847941\\
8.87083333333333	204.412332196946\\
8.875	152.497159849652\\
8.87916666666667	68.7660692855541\\
8.88333333333333	52.6702552547616\\
8.8875	106.571976214488\\
8.89166666666667	95.5282141943579\\
8.89583333333333	14.2858512041335\\
8.9	82.1335312542791\\
8.90416666666667	94.1742409080859\\
8.90833333333333	14.0952779902394\\
8.9125	84.2621227001553\\
8.91666666666667	119.056156061554\\
8.92083333333333	110.145718769392\\
8.925	126.31553374225\\
8.92916666666667	108.471887553193\\
8.93333333333333	105.895069014519\\
8.9375	168.062763362361\\
8.94166666666667	151.081024550857\\
8.94583333333333	47.114706259832\\
8.95	73.3407153842769\\
8.95416666666667	80.5822454785579\\
8.95833333333333	34.7504565048469\\
8.9625	121.392619349531\\
8.96666666666667	140.548296615769\\
8.97083333333333	84.4778659926361\\
8.975	24.8136388469154\\
8.97916666666667	25.7949361293062\\
8.98333333333333	78.7934776643719\\
8.9875	80.6945889229877\\
8.99166666666667	22.2508267502338\\
8.99583333333333	106.233599717822\\
9	138.272040387687\\
9.00416666666667	68.0202990191016\\
9.00833333333333	54.8805022897065\\
9.0125	122.700470584815\\
9.01666666666667	100.626144947717\\
9.02083333333333	61.5798395284497\\
9.025	60.0272679604966\\
9.02916666666667	67.4706970921979\\
9.03333333333333	152.446239240152\\
9.0375	174.033602422875\\
9.04166666666667	99.9122444443234\\
9.04583333333333	19.4585122089197\\
9.05	45.0490953843333\\
9.05416666666667	93.4063796109905\\
9.05833333333333	131.097638128965\\
9.0625	118.372616654543\\
9.06666666666667	78.6453154810977\\
9.07083333333333	18.9067903839536\\
9.075	70.3611666428599\\
9.07916666666667	76.4874179304263\\
9.08333333333333	61.0860427295947\\
9.0875	167.911094028507\\
9.09166666666667	185.851901625008\\
9.09583333333333	86.309422752224\\
9.1	90.9740798741549\\
9.10416666666667	185.932001511059\\
9.10833333333333	206.210491934821\\
9.1125	124.463144360386\\
9.11666666666667	45.7503439214857\\
9.12083333333333	154.884762054664\\
9.125	112.26170347532\\
9.12916666666667	88.0959534180616\\
9.13333333333333	221.419501932342\\
9.1375	216.681767286948\\
9.14166666666667	182.364297726567\\
9.14583333333333	208.52026928483\\
9.15	141.737984514811\\
9.15416666666667	129.998549756471\\
9.15833333333333	172.21502787794\\
9.1625	54.6388805662431\\
9.16666666666667	150.206681653627\\
9.17083333333333	260.972916368702\\
9.175	193.426612377066\\
9.17916666666667	27.6833579604138\\
9.18333333333333	99.8357884370376\\
9.1875	99.7993553095234\\
9.19166666666667	53.4984003116256\\
9.19583333333333	79.7584178034003\\
9.2	64.65960286783\\
9.20416666666667	9.16409633134203\\
9.20833333333333	106.065382744036\\
9.2125	177.671039181481\\
9.21666666666667	178.136655197365\\
9.22083333333333	147.764199935441\\
9.225	170.371473300556\\
9.22916666666667	156.918957990558\\
9.23333333333333	60.3800877613578\\
9.2375	60.1326831904542\\
9.24166666666667	137.335627881619\\
9.24583333333333	158.854758899565\\
9.25	157.894090519395\\
9.25416666666667	196.832139936633\\
9.25833333333333	227.676002887942\\
9.2625	173.921083021049\\
9.26666666666667	89.7243478827963\\
9.27083333333333	95.1758571574299\\
9.275	167.392958259118\\
9.27916666666667	257.314249962819\\
9.28333333333333	249.609277435595\\
9.2875	172.820325168263\\
9.29166666666667	161.263230630842\\
9.29583333333333	79.2256340016519\\
9.3	153.632234563515\\
9.30416666666667	290.393378418713\\
9.30833333333333	231.350620955507\\
9.3125	126.791348197298\\
9.31666666666667	218.759923105313\\
9.32083333333333	171.42703110243\\
9.325	61.5541848747947\\
9.32916666666667	162.12274288833\\
9.33333333333333	122.15551431459\\
9.3375	60.1204099305267\\
9.34166666666667	171.103130548517\\
9.34583333333333	171.119013937735\\
9.35	94.1134487048977\\
9.35416666666667	44.212509767442\\
9.35833333333333	49.7164954030329\\
9.3625	66.0884421306106\\
9.36666666666667	51.0092500141131\\
9.37083333333333	24.4995752817973\\
9.375	33.1950318038417\\
9.37916666666667	8.31872173770028\\
9.38333333333333	68.8742087742595\\
9.3875	111.373777656191\\
9.39166666666667	121.660575967077\\
9.39583333333333	140.890071537277\\
9.4	163.650265518498\\
9.40416666666667	157.501082430328\\
9.40833333333333	126.171593767356\\
9.4125	80.1144753347326\\
9.41666666666667	18.493951066349\\
9.42083333333333	50.5315325303054\\
9.425	85.6902646053558\\
9.42916666666667	82.570568940508\\
9.43333333333333	80.4150954162866\\
9.4375	78.5234125927451\\
9.44166666666667	70.5777412620326\\
9.44583333333333	82.680535619144\\
9.45	104.482900956585\\
9.45416666666667	166.902444661166\\
9.45833333333333	174.191927531328\\
9.4625	60.5792339771251\\
9.46666666666667	149.066116560447\\
9.47083333333333	241.97331599858\\
9.475	177.929381161034\\
9.47916666666667	59.3408508714433\\
9.48333333333333	67.5434834519225\\
9.4875	35.6266986183958\\
9.49166666666667	103.258157520277\\
9.49583333333333	191.248632541305\\
9.5	238.68668845934\\
9.50416666666667	226.947343587765\\
9.50833333333333	174.410305602286\\
9.5125	149.807013342344\\
9.51666666666667	151.37546404135\\
9.52083333333333	148.802689726666\\
9.525	153.797589110188\\
9.52916666666667	179.402369118835\\
9.53333333333333	199.971361154651\\
9.5375	171.875384429391\\
9.54166666666667	94.0631149261997\\
9.54583333333333	61.3004528410191\\
9.55	132.319402779258\\
9.55416666666667	139.041249325962\\
9.55833333333333	56.9005774911731\\
9.5625	50.2791163222151\\
9.56666666666667	91.3580004006037\\
9.57083333333333	62.5400375094087\\
9.575	115.13384925377\\
9.57916666666667	157.573409228195\\
9.58333333333333	116.297977066681\\
9.5875	46.2865465090047\\
9.59166666666667	86.8514703020539\\
9.59583333333333	99.1725714584242\\
9.6	39.4099482579682\\
9.60416666666667	103.854154933973\\
9.60833333333333	161.224065940935\\
9.6125	105.494103797306\\
9.61666666666667	105.49612487666\\
9.62083333333333	205.441950605072\\
9.625	201.505008979641\\
9.62916666666667	134.081562020392\\
9.63333333333333	115.470660180272\\
9.6375	90.4145084444707\\
9.64166666666667	30.9066264304333\\
9.64583333333333	22.3286298657286\\
9.65	12.7664558093019\\
9.65416666666667	35.2485264078725\\
9.65833333333333	31.269056704077\\
9.6625	43.3995697757071\\
9.66666666666667	92.1535664644854\\
9.67083333333333	79.140209775034\\
9.675	54.4629077882015\\
9.67916666666667	97.309136881738\\
9.68333333333333	79.0370959100055\\
9.6875	86.6181224576431\\
9.69166666666667	153.799728785328\\
9.69583333333333	144.076887647936\\
9.7	79.6891270342185\\
9.70416666666667	60.582104191321\\
9.70833333333333	53.3893209856057\\
9.7125	97.6055458958973\\
9.71666666666667	146.09308470756\\
9.72083333333333	114.722368527358\\
9.725	40.562475686305\\
9.72916666666667	80.0555249846828\\
9.73333333333333	71.9769719924351\\
9.7375	89.1972975671454\\
9.74166666666667	151.657119832376\\
9.74583333333333	136.741666676951\\
9.75	94.2014810866608\\
9.75416666666667	97.0705859986096\\
9.75833333333333	68.683924427462\\
9.7625	30.4851520588172\\
9.76666666666667	52.2776629540396\\
9.77083333333333	127.418954801881\\
9.775	174.105700999791\\
9.77916666666667	136.921167414508\\
9.78333333333333	58.9713726334787\\
9.7875	35.4479794344009\\
9.79166666666667	90.2799851287561\\
9.79583333333333	158.092468351097\\
9.8	174.684576541905\\
9.80416666666667	186.091098024809\\
9.80833333333333	218.404053569695\\
9.8125	192.904143565509\\
9.81666666666667	167.361705331608\\
9.82083333333333	186.013667932937\\
9.825	110.686802717809\\
9.82916666666667	57.9530649962833\\
9.83333333333333	192.275335345094\\
9.8375	191.866097048301\\
9.84166666666667	84.9865075869242\\
9.84583333333333	21.6843528550134\\
9.85	89.7937865094112\\
9.85416666666667	140.157023030975\\
9.85833333333333	126.858666619315\\
9.8625	123.751093769249\\
9.86666666666667	187.410404921536\\
9.87083333333333	143.034564978994\\
9.875	35.3456274270436\\
9.87916666666667	91.6523199907352\\
9.88333333333333	50.5231165903631\\
9.8875	184.759029797376\\
9.89166666666667	291.306513674835\\
9.89583333333333	285.727735079937\\
9.9	259.981066425055\\
9.90416666666667	218.771091089771\\
9.90833333333333	104.830851189239\\
9.9125	34.0219861791255\\
9.91666666666667	102.067066856328\\
9.92083333333333	75.4154461191748\\
9.925	35.3602480608638\\
9.92916666666667	134.565592943069\\
9.93333333333333	166.661856257947\\
9.9375	121.046365734245\\
9.94166666666667	75.3310409578382\\
9.94583333333333	60.0446548150016\\
9.95	39.8180812870711\\
9.95416666666667	58.6528190672917\\
9.95833333333333	117.955779030707\\
9.9625	172.995538089366\\
9.96666666666667	177.825863803268\\
9.97083333333333	141.959640432059\\
9.975	123.132827868321\\
9.97916666666667	174.512304640121\\
9.98333333333333	233.342291756057\\
9.9875	211.580513848888\\
9.99166666666667	145.945596669738\\
9.99583333333333	134.410017852792\\
10	65.5601684562056\\
10.0041666666667	105.082219704401\\
10.0083333333333	210.142160424549\\
10.0125	165.762979822397\\
10.0166666666667	32.1599534904158\\
10.0208333333333	114.684031638875\\
10.025	125.861098304473\\
10.0291666666667	53.5160015592387\\
10.0333333333333	48.3916052221184\\
10.0375	125.328963226113\\
10.0416666666667	116.547358600714\\
10.0458333333333	68.4389853046693\\
10.05	121.009994451052\\
10.0541666666667	74.2466297461384\\
10.0583333333333	98.3545912603252\\
10.0625	227.678833111357\\
10.0666666666667	195.428845419021\\
10.0708333333333	48.63657920021\\
10.075	136.430432690685\\
10.0791666666667	143.711836635197\\
10.0833333333333	43.8451782315238\\
10.0875	91.0592195513518\\
10.0916666666667	117.389993424911\\
10.0958333333333	76.6899173387601\\
10.1	76.2498708742504\\
10.1041666666667	116.751310424984\\
10.1083333333333	138.234366469548\\
10.1125	139.617681370008\\
10.1166666666667	113.492268510519\\
10.1208333333333	86.6736626335139\\
10.125	114.730368890405\\
10.1291666666667	126.014626377788\\
10.1333333333333	78.2589098003447\\
10.1375	4.55122194283314\\
10.1416666666667	52.3105465569082\\
10.1458333333333	35.2333302469702\\
10.15	46.1609646211356\\
10.1541666666667	94.3169513312449\\
10.1583333333333	69.0509562809388\\
10.1625	32.6527483971757\\
10.1666666666667	74.3442568330818\\
10.1708333333333	66.4881079113094\\
10.175	36.9180420847887\\
10.1791666666667	97.1018904218098\\
10.1833333333333	191.650068685028\\
10.1875	191.674523291024\\
10.1916666666667	72.0165528481308\\
10.1958333333333	151.705179663408\\
10.2	202.256744380663\\
10.2041666666667	103.085427654141\\
10.2083333333333	92.4054924628993\\
10.2125	120.79720077569\\
10.2166666666667	64.5609699980833\\
10.2208333333333	111.938842666255\\
10.225	122.156316218941\\
10.2291666666667	109.501139042386\\
10.2333333333333	116.990566834853\\
10.2375	59.7289364780408\\
10.2416666666667	72.7381614737404\\
10.2458333333333	130.802324818308\\
10.25	102.551971198541\\
10.2541666666667	36.0288782676843\\
10.2583333333333	61.9026450296518\\
10.2625	71.6159521892442\\
10.2666666666667	46.6911065917188\\
10.2708333333333	24.5961154306666\\
10.275	40.6711040249069\\
10.2791666666667	99.0154922565843\\
10.2833333333333	130.613099440112\\
10.2875	99.4728215708683\\
10.2916666666667	69.6126570463952\\
10.2958333333333	120.410853244744\\
10.3	137.7297263399\\
10.3041666666667	89.0227980241432\\
10.3083333333333	6.7301703659094\\
10.3125	102.129848724162\\
10.3166666666667	149.814659808102\\
10.3208333333333	137.582195558024\\
10.325	97.5521756746116\\
10.3291666666667	46.6615303437151\\
10.3333333333333	37.6878474619932\\
10.3375	107.091330785719\\
10.3416666666667	125.760012370857\\
10.3458333333333	83.8343069547777\\
10.35	25.148496108929\\
10.3541666666667	50.9669705764821\\
10.3583333333333	97.2750951117741\\
10.3625	101.148113981837\\
10.3666666666667	35.0817779296746\\
10.3708333333333	76.0085168224954\\
10.375	151.04673005171\\
10.3791666666667	137.075887617046\\
10.3833333333333	52.3752888500836\\
10.3875	55.4122937802494\\
10.3916666666667	86.5678454817986\\
10.3958333333333	65.9896168714753\\
10.4	58.5964856401564\\
10.4041666666667	101.617511146188\\
10.4083333333333	99.9151369306213\\
10.4125	40.5336146077762\\
10.4166666666667	143.854653784502\\
10.4208333333333	199.660500865836\\
10.425	132.156248298992\\
10.4291666666667	11.7146656430478\\
10.4333333333333	100.082518101622\\
10.4375	142.653264911168\\
10.4416666666667	120.052712712987\\
10.4458333333333	23.8099151072393\\
10.45	108.298787722084\\
10.4541666666667	172.180120359711\\
10.4583333333333	145.562082524852\\
10.4625	77.5128757745749\\
10.4666666666667	29.9653680529408\\
10.4708333333333	76.4028744596394\\
10.475	131.433905279505\\
10.4791666666667	168.996574980698\\
10.4833333333333	167.938256165999\\
10.4875	128.196848960437\\
10.4916666666667	136.359573267525\\
10.4958333333333	166.486960545453\\
10.5	157.948907730671\\
10.5041666666667	147.518041373539\\
10.5083333333333	111.764446196857\\
10.5125	28.7256448533257\\
10.5166666666667	58.1306884116805\\
10.5208333333333	106.924059256758\\
10.525	149.638562377358\\
10.5291666666667	145.884516481989\\
10.5333333333333	60.5627952204024\\
10.5375	47.638114394545\\
10.5416666666667	84.4608876791602\\
10.5458333333333	37.2113621098834\\
10.55	36.4346288744872\\
10.5541666666667	67.9072159543191\\
10.5583333333333	64.7570432382504\\
10.5625	24.6226049069827\\
10.5666666666667	93.1256737547381\\
10.5708333333333	159.120618405105\\
10.575	146.47249428991\\
10.5791666666667	120.831847945269\\
10.5833333333333	105.961457606276\\
10.5875	33.297107294916\\
10.5916666666667	66.5263708054765\\
10.5958333333333	63.5198808901561\\
10.6	21.7795669664178\\
10.6041666666667	74.233106087245\\
10.6083333333333	33.0968753405574\\
10.6125	128.911012949369\\
10.6166666666667	164.986970367299\\
10.6208333333333	76.867621851689\\
10.625	183.802381104394\\
10.6291666666667	259.505422318541\\
10.6333333333333	150.252840220588\\
10.6375	86.6057737311202\\
10.6416666666667	269.722610707416\\
10.6458333333333	310.470795824493\\
10.65	219.78926448025\\
10.6541666666667	148.39619321983\\
10.6583333333333	143.726692167917\\
10.6625	61.2556578644114\\
10.6666666666667	68.8272202377618\\
10.6708333333333	108.165474933607\\
10.675	81.305028902833\\
10.6791666666667	128.914157082905\\
10.6833333333333	127.777860445058\\
10.6875	121.625614705096\\
10.6916666666667	125.795954219271\\
10.6958333333333	89.4608556127397\\
10.7	270.477143267737\\
10.7041666666667	360.982028019039\\
10.7083333333333	235.68534347135\\
10.7125	35.7847140529393\\
10.7166666666667	169.114724084258\\
10.7208333333333	157.334563459129\\
10.725	51.000536548574\\
10.7291666666667	43.4708477621069\\
10.7333333333333	91.7805363119636\\
10.7375	107.924141233379\\
10.7416666666667	99.8372468574613\\
10.7458333333333	93.3428983211321\\
10.75	62.0438269366299\\
10.7541666666667	97.316649313854\\
10.7583333333333	135.511383647006\\
10.7625	73.9273701741744\\
10.7666666666667	146.582291239105\\
10.7708333333333	244.625321022186\\
10.775	193.607379896375\\
10.7791666666667	51.7490281078612\\
10.7833333333333	91.4923170427612\\
10.7875	64.8142308142382\\
10.7916666666667	57.936841083806\\
10.7958333333333	138.856465643825\\
10.8	100.11445846711\\
10.8041666666667	24.6357803846702\\
10.8083333333333	113.572311755999\\
10.8125	109.770981971386\\
10.8166666666667	60.4841269722339\\
10.8208333333333	78.2064696651911\\
10.825	83.8396324512343\\
10.8291666666667	127.421909922369\\
10.8333333333333	188.607930612493\\
10.8375	171.545463947753\\
10.8416666666667	111.621985877883\\
10.8458333333333	168.134686770392\\
10.85	206.533807287583\\
10.8541666666667	144.850149614083\\
10.8583333333333	76.3503203784319\\
10.8625	117.86313891025\\
10.8666666666667	147.771187608242\\
10.8708333333333	189.215430814947\\
10.875	205.681301358584\\
10.8791666666667	142.778048243938\\
10.8833333333333	72.9814471263406\\
10.8875	89.3419442936194\\
10.8916666666667	73.6307975793109\\
10.8958333333333	64.0979379513055\\
10.9	34.5605201620636\\
10.9041666666667	56.6128383732045\\
10.9083333333333	117.159792621693\\
10.9125	78.3565704554438\\
10.9166666666667	49.3279070699478\\
10.9208333333333	90.2177127096723\\
10.925	30.699045504635\\
10.9291666666667	82.0650574322901\\
10.9333333333333	103.963206275764\\
10.9375	100.468195587538\\
10.9416666666667	185.039292091795\\
10.9458333333333	204.119900220791\\
10.95	159.082860387335\\
10.9541666666667	122.164476429216\\
10.9583333333333	68.4779373769522\\
10.9625	32.5226570345848\\
10.9666666666667	48.5063392938623\\
10.9708333333333	74.8713573162417\\
10.975	80.0187376868604\\
10.9791666666667	18.4759828236176\\
10.9833333333333	84.4064385283273\\
10.9875	83.3967792047085\\
10.9916666666667	31.7165357958483\\
10.9958333333333	159.432980744843\\
11	186.744971029044\\
11.0041666666667	122.750877607612\\
11.0083333333333	103.036166252758\\
11.0125	62.490244146314\\
11.0166666666667	66.616854281563\\
11.0208333333333	171.627939015557\\
11.025	180.735990420066\\
11.0291666666667	208.042951010318\\
11.0333333333333	306.789378054673\\
11.0375	317.654004843237\\
11.0416666666667	226.892314504474\\
11.0458333333333	173.069350526449\\
11.05	184.410812391007\\
11.0541666666667	157.953491950426\\
11.0583333333333	130.659600756356\\
11.0625	103.983652626779\\
11.0666666666667	41.9630462649631\\
11.0708333333333	86.6396941834657\\
11.075	114.496492902986\\
11.0791666666667	74.2585439877814\\
11.0833333333333	64.9380080080769\\
11.0875	117.272118840039\\
11.0916666666667	151.109768561198\\
11.0958333333333	159.233549898355\\
11.1	191.139806826582\\
11.1041666666667	209.715961235396\\
11.1083333333333	134.58515595928\\
11.1125	73.9493530548872\\
11.1166666666667	124.400427369807\\
11.1208333333333	111.826144384107\\
11.125	168.548333734991\\
11.1291666666667	197.719233457344\\
11.1333333333333	110.829214486591\\
11.1375	71.486332547521\\
11.1416666666667	135.595831761449\\
11.1458333333333	104.712500137166\\
11.15	70.2217730666789\\
11.1541666666667	141.276349278947\\
11.1583333333333	141.270432896574\\
11.1625	85.0749416270595\\
11.1666666666667	85.452821440589\\
11.1708333333333	65.1093817853354\\
11.175	129.151857873159\\
11.1791666666667	172.053626639993\\
11.1833333333333	125.286239257249\\
11.1875	153.470644551437\\
11.1916666666667	161.559945115888\\
11.1958333333333	63.8929963443415\\
11.2	117.905873749512\\
11.2041666666667	160.419849804811\\
11.2083333333333	112.450849627504\\
11.2125	64.1918368461312\\
11.2166666666667	33.0357404620914\\
11.2208333333333	31.7135982323624\\
11.225	82.1875136847897\\
11.2291666666667	103.293487273148\\
11.2333333333333	100.295474515519\\
11.2375	99.4321738601409\\
11.2416666666667	82.0267903406339\\
11.2458333333333	31.932666406689\\
11.25	51.445827575782\\
11.2541666666667	110.026929175521\\
11.2583333333333	111.099212029272\\
11.2625	32.3293092172629\\
11.2666666666667	85.3012960810019\\
11.2708333333333	131.117052264232\\
11.275	158.559072545669\\
11.2791666666667	210.855761796746\\
11.2833333333333	178.842441808622\\
11.2875	165.482035173302\\
11.2916666666667	231.016726466586\\
11.2958333333333	180.193931416961\\
11.3	64.5274366253109\\
11.3041666666667	27.5961911245055\\
11.3083333333333	88.240486481173\\
11.3125	226.018298277157\\
11.3166666666667	234.678317743042\\
11.3208333333333	118.696201550927\\
11.325	190.072396874656\\
11.3291666666667	246.590923915668\\
11.3333333333333	142.159875140046\\
11.3375	55.145695953089\\
11.3416666666667	145.288735004266\\
11.3458333333333	100.618434400135\\
11.35	32.2700773111647\\
11.3541666666667	132.259081576358\\
11.3583333333333	118.627295006015\\
11.3625	53.6456508406547\\
11.3666666666667	151.299164704926\\
11.3708333333333	206.140570242701\\
11.375	181.33774949879\\
11.3791666666667	166.742071925915\\
11.3833333333333	180.140149793653\\
11.3875	117.523765275083\\
11.3916666666667	13.3920460622617\\
11.3958333333333	105.745307790496\\
11.4	80.5233718097869\\
11.4041666666667	34.5088032611812\\
11.4083333333333	132.883239129508\\
11.4125	139.354959087679\\
11.4166666666667	70.9130749599143\\
11.4208333333333	29.0368372007893\\
11.425	84.1649089076209\\
11.4291666666667	98.9843569623246\\
11.4333333333333	50.7287898597574\\
11.4375	29.4440237948716\\
11.4416666666667	75.0175740960694\\
11.4458333333333	66.694137389095\\
11.45	95.5565812851817\\
11.4541666666667	134.309226022393\\
11.4583333333333	106.09533255649\\
11.4625	28.5294225227829\\
11.4666666666667	93.5089033342669\\
11.4708333333333	142.549263956218\\
11.475	111.661277591972\\
11.4791666666667	30.8956604997629\\
11.4833333333333	74.8677306551826\\
11.4875	88.0188226450383\\
11.4916666666667	37.4562894740048\\
11.4958333333333	66.4402970376407\\
11.5	73.229596320346\\
11.5041666666667	19.3920150573356\\
11.5083333333333	78.3115235615907\\
11.5125	85.5342340315374\\
11.5166666666667	6.0802059907531\\
11.5208333333333	104.306382528819\\
11.525	168.469229193152\\
11.5291666666667	158.091289281156\\
11.5333333333333	145.311677359617\\
11.5375	204.652432613837\\
11.5416666666667	236.075928016966\\
11.5458333333333	171.61406035576\\
11.55	67.4019472563759\\
11.5541666666667	178.924094462938\\
11.5583333333333	246.29788878036\\
11.5625	168.81600580538\\
11.5666666666667	18.3108127193277\\
11.5708333333333	154.294987686209\\
11.575	194.075225201552\\
11.5791666666667	161.697232540544\\
11.5833333333333	118.54482135348\\
11.5875	59.8585002085288\\
11.5916666666667	90.8017860660826\\
11.5958333333333	120.322691520614\\
11.6	76.6772150072507\\
11.6041666666667	24.4295026354049\\
11.6083333333333	9.07953544884639\\
11.6125	38.9505696232001\\
11.6166666666667	75.4616757888695\\
11.6208333333333	64.2330353784257\\
11.625	16.7943887155826\\
11.6291666666667	42.7322507173431\\
11.6333333333333	83.8901802832749\\
11.6375	77.8557421406192\\
11.6416666666667	27.2870316212261\\
11.6458333333333	58.1439186743419\\
11.65	72.7446490732706\\
11.6541666666667	22.6802674779752\\
11.6583333333333	56.538639207586\\
11.6625	106.988856139084\\
11.6666666666667	86.0331663734241\\
11.6708333333333	6.57851371284909\\
11.675	75.3415931247965\\
11.6791666666667	72.0942469169848\\
11.6833333333333	13.2463677712314\\
11.6875	69.654630097295\\
11.6916666666667	101.173052987074\\
11.6958333333333	191.958736384159\\
11.7	236.439118668853\\
11.7041666666667	146.218363767042\\
11.7083333333333	32.5883948047097\\
11.7125	123.013157455966\\
11.7166666666667	102.369541068712\\
11.7208333333333	35.6861980225951\\
11.725	57.4840779243115\\
11.7291666666667	81.5964641727131\\
11.7333333333333	142.995954181709\\
11.7375	220.53640741809\\
11.7416666666667	229.482242302608\\
11.7458333333333	142.887773766071\\
11.75	50.2052192402423\\
11.7541666666667	54.6004653276425\\
11.7583333333333	143.130056596248\\
11.7625	200.828177585116\\
11.7666666666667	106.538916201036\\
11.7708333333333	96.7516961774129\\
11.775	242.186529716236\\
11.7791666666667	219.759209806658\\
11.7833333333333	88.4320963812721\\
11.7875	37.9219069492005\\
11.7916666666667	62.7143939179114\\
11.7958333333333	91.5710850300815\\
11.8	83.8718354021993\\
11.8041666666667	78.9045792736486\\
11.8083333333333	129.915495691961\\
11.8125	139.446876252722\\
11.8166666666667	151.61151012609\\
11.8208333333333	157.019711891724\\
11.825	88.8138527353692\\
11.8291666666667	72.07498011673\\
11.8333333333333	128.143247969587\\
11.8375	101.788029413369\\
11.8416666666667	95.9525032650004\\
11.8458333333333	158.758842345319\\
11.85	185.455538397632\\
11.8541666666667	194.083809204494\\
11.8583333333333	197.964732021913\\
11.8625	160.10772210645\\
11.8666666666667	75.0628426037859\\
11.8708333333333	18.4876646371352\\
11.875	84.2323372656148\\
11.8791666666667	118.038283028563\\
11.8833333333333	122.219509844244\\
11.8875	117.081943246678\\
11.8916666666667	163.147550507329\\
11.8958333333333	193.263600250862\\
11.9	130.880775607713\\
11.9041666666667	5.338239494152\\
11.9083333333333	93.72947220386\\
11.9125	123.157854192964\\
11.9166666666667	127.320829856521\\
11.9208333333333	130.723958222133\\
11.925	148.301808921638\\
11.9291666666667	183.077952809407\\
11.9333333333333	164.914153944613\\
11.9375	120.456129113885\\
11.9416666666667	154.765158196217\\
11.9458333333333	159.162681934656\\
11.95	70.0371283364794\\
11.9541666666667	54.1114834204514\\
11.9583333333333	112.147387432874\\
11.9625	65.5962953231121\\
11.9666666666667	98.4185045716554\\
11.9708333333333	154.09863414666\\
11.975	96.5412399734724\\
11.9791666666667	17.3935951811679\\
11.9833333333333	69.4934970259858\\
11.9875	32.8341135785665\\
11.9916666666667	58.6709219941616\\
11.9958333333333	44.795735788147\\
12	47.855454345927\\
12.0041666666667	124.848392548992\\
12.0083333333333	136.947378614517\\
12.0125	152.416909719757\\
12.0166666666667	151.862125627755\\
12.0208333333333	93.1682681426086\\
12.025	84.1255712588575\\
12.0291666666667	54.2471318315882\\
12.0333333333333	105.859747384845\\
12.0375	211.022171690989\\
12.0416666666667	204.151405046401\\
12.0458333333333	126.941610467852\\
12.05	95.1750541990932\\
12.0541666666667	80.1250894066583\\
12.0583333333333	112.835118871343\\
12.0625	141.67440093894\\
12.0666666666667	105.061002538201\\
12.0708333333333	30.9301086040382\\
12.075	72.1781783913618\\
12.0791666666667	120.730633372512\\
12.0833333333333	102.726132963284\\
12.0875	42.2964691148224\\
12.0916666666667	25.1212278293522\\
12.0958333333333	7.89494548862323\\
12.1	38.1112670263227\\
12.1041666666667	65.3364601339282\\
12.1083333333333	81.4293522912064\\
12.1125	108.116939526013\\
12.1166666666667	89.8562513479191\\
12.1208333333333	22.5162034670161\\
12.125	35.0313749601299\\
12.1291666666667	19.9614169027868\\
12.1333333333333	142.951903141965\\
12.1375	231.390170200821\\
12.1416666666667	197.691995129906\\
12.1458333333333	89.0255887048569\\
12.15	27.0513376620752\\
12.1541666666667	80.9570264614322\\
12.1583333333333	183.106803249052\\
12.1625	194.664426033708\\
12.1666666666667	96.3208221549023\\
12.1708333333333	36.1643058275251\\
12.175	51.3324825191904\\
12.1791666666667	27.6650650254414\\
12.1833333333333	54.4748710496276\\
12.1875	97.2136901395079\\
12.1916666666667	125.097208042935\\
12.1958333333333	102.509805316055\\
12.2	87.6655974956603\\
12.2041666666667	60.515299862621\\
12.2083333333333	85.3168425307475\\
12.2125	202.610300098027\\
12.2166666666667	268.622302378237\\
12.2208333333333	240.063528516184\\
12.225	112.959958274327\\
12.2291666666667	79.2971461427108\\
12.2333333333333	108.046906844585\\
12.2375	97.8004564960604\\
12.2416666666667	286.850039654489\\
12.2458333333333	354.060175470192\\
12.25	274.868051281156\\
12.2541666666667	268.366533302777\\
12.2583333333333	267.420167774348\\
12.2625	148.299823504002\\
12.2666666666667	33.0052025078548\\
12.2708333333333	24.6022563723448\\
12.275	139.734289531219\\
12.2791666666667	217.385297720417\\
12.2833333333333	168.316444532846\\
12.2875	61.9600833064314\\
12.2916666666667	159.397492640079\\
12.2958333333333	206.137968878367\\
12.3	135.040140558678\\
12.3041666666667	40.340843343386\\
12.3083333333333	75.73243851116\\
12.3125	36.345175558451\\
12.3166666666667	44.8237036714299\\
12.3208333333333	75.5570418848006\\
12.325	80.5558682696277\\
12.3291666666667	120.990051476989\\
12.3333333333333	124.205807448222\\
12.3375	117.810438905189\\
12.3416666666667	140.909176896838\\
12.3458333333333	159.478095829882\\
12.35	170.845926602549\\
12.3541666666667	170.562667793169\\
12.3583333333333	146.370141674299\\
12.3625	91.7113416013219\\
12.3666666666667	130.969914794104\\
12.3708333333333	181.529820402172\\
12.375	132.829645696241\\
12.3791666666667	120.121069970301\\
12.3833333333333	158.15818861981\\
12.3875	118.492052599404\\
12.3916666666667	108.801920498039\\
12.3958333333333	107.277927128002\\
12.4	92.5909759524739\\
12.4041666666667	128.994073923649\\
12.4083333333333	82.2476334643047\\
12.4125	66.8578561361388\\
12.4166666666667	145.777554658779\\
12.4208333333333	117.328177266219\\
12.425	36.6623844546853\\
12.4291666666667	12.9101331217158\\
12.4333333333333	66.5478999176057\\
12.4375	141.695579851714\\
12.4416666666667	136.54155155369\\
12.4458333333333	47.9498792069576\\
12.45	74.4052390774404\\
12.4541666666667	183.858317939756\\
12.4583333333333	254.150170894779\\
12.4625	229.927384805052\\
12.4666666666667	125.303214804561\\
12.4708333333333	29.3739121890451\\
12.475	53.1828868913736\\
12.4791666666667	120.287965836716\\
12.4833333333333	115.049087712181\\
12.4875	46.2745478632745\\
12.4916666666667	125.90753094544\\
12.4958333333333	161.959071342784\\
12.5	145.967616755281\\
12.5041666666667	149.624844934107\\
12.5083333333333	180.1104470682\\
12.5125	216.439599973634\\
12.5166666666667	187.391535938075\\
12.5208333333333	79.8349413338717\\
12.525	50.9551312251309\\
12.5291666666667	87.5894690644419\\
12.5333333333333	40.8786499151526\\
12.5375	57.3468294585439\\
12.5416666666667	105.057285303327\\
12.5458333333333	135.646399395713\\
12.55	210.146795715368\\
12.5541666666667	229.994604626402\\
12.5583333333333	123.284094380679\\
12.5625	53.7551127215482\\
12.5666666666667	166.694812906075\\
12.5708333333333	169.515774126321\\
12.575	126.594650450401\\
12.5791666666667	83.3768922476458\\
12.5833333333333	22.0287105380989\\
12.5875	104.289090381519\\
12.5916666666667	128.910414837868\\
12.5958333333333	101.922131112269\\
12.6	129.530308292719\\
12.6041666666667	130.794509527253\\
12.6083333333333	61.6926428857157\\
12.6125	43.7782396316691\\
12.6166666666667	73.1850448740207\\
12.6208333333333	108.79981700027\\
12.625	153.792793841574\\
12.6291666666667	146.527449758082\\
12.6333333333333	105.154904919482\\
12.6375	85.9771179929524\\
12.6416666666667	67.7991580186265\\
12.6458333333333	40.6981186537848\\
12.65	53.8406521850885\\
12.6541666666667	80.6202253071315\\
12.6583333333333	89.7332229549876\\
12.6625	98.6136948012501\\
12.6666666666667	123.387982268563\\
12.6708333333333	123.690323767727\\
12.675	82.0276150940314\\
12.6791666666667	63.2725559610144\\
12.6833333333333	90.638860700276\\
12.6875	97.5268791499942\\
12.6916666666667	91.7893139705476\\
12.6958333333333	75.2979450499035\\
12.7	89.8274880778222\\
12.7041666666667	131.397343560571\\
12.7083333333333	127.283071921185\\
12.7125	79.8234889683412\\
12.7166666666667	46.5969910886781\\
12.7208333333333	53.1738830121876\\
12.725	72.6787105640081\\
12.7291666666667	73.3850802076075\\
12.7333333333333	42.922602847761\\
12.7375	51.5963405537235\\
12.7416666666667	73.5697042968711\\
12.7458333333333	48.8252547718073\\
12.75	17.0650700645547\\
12.7541666666667	41.3111709150061\\
12.7583333333333	31.7164086944084\\
12.7625	55.5589120625066\\
12.7666666666667	78.9586889271755\\
12.7708333333333	51.1382793091246\\
12.775	28.8511936420799\\
12.7791666666667	54.879714161823\\
12.7833333333333	45.1123729612249\\
12.7875	67.0848620915022\\
12.7916666666667	99.5159634912455\\
12.7958333333333	92.6186775943585\\
12.8	57.1776204421331\\
12.8041666666667	63.735209417376\\
12.8083333333333	115.264388581144\\
12.8125	115.665188070764\\
12.8166666666667	46.6516405131244\\
12.8208333333333	42.0167353083926\\
12.825	67.3368114020697\\
12.8291666666667	27.3292819498782\\
12.8333333333333	53.824465574854\\
12.8375	96.9754081804217\\
12.8416666666667	128.837616900277\\
12.8458333333333	146.15476360656\\
12.85	142.311970220331\\
12.8541666666667	131.424754187401\\
12.8583333333333	86.7063037753971\\
12.8625	13.0658750822809\\
12.8666666666667	101.877233582607\\
12.8708333333333	137.391252617931\\
12.875	103.78690127737\\
12.8791666666667	42.0574614354046\\
12.8833333333333	36.1567300020803\\
12.8875	54.2137818056635\\
12.8916666666667	62.4004177669176\\
12.8958333333333	67.5393079096447\\
12.9	60.8465171659222\\
12.9041666666667	64.9398664605105\\
12.9083333333333	90.2280336542947\\
12.9125	120.692781796974\\
12.9166666666667	138.603693240986\\
12.9208333333333	133.530250769722\\
12.925	109.53210108576\\
12.9291666666667	60.2940930200567\\
12.9333333333333	27.9261679431445\\
12.9375	99.6926952912086\\
12.9416666666667	159.081419293374\\
12.9458333333333	176.993793435863\\
12.95	134.927766095019\\
12.9541666666667	69.1712046948666\\
12.9583333333333	40.4868054574637\\
12.9625	28.1544660614082\\
12.9666666666667	51.7321178140897\\
12.9708333333333	40.1793394793969\\
12.975	54.7160922081481\\
12.9791666666667	89.9300776806283\\
12.9833333333333	58.4995811820638\\
12.9875	39.4611500316782\\
12.9916666666667	47.0401311332981\\
12.9958333333333	26.967355870329\\
13	109.146111406149\\
13.0041666666667	122.269686781251\\
13.0083333333333	59.4494050176309\\
13.0125	32.5319914721519\\
13.0166666666667	11.1193936777889\\
13.0208333333333	83.8652996373922\\
13.025	151.618825700347\\
13.0291666666667	127.028752455726\\
13.0333333333333	40.6395818740886\\
13.0375	75.3096703910712\\
13.0416666666667	104.641445817681\\
13.0458333333333	120.124226834653\\
13.05	139.852547650459\\
13.0541666666667	134.592282656233\\
13.0583333333333	149.356195245343\\
13.0625	192.215059748108\\
13.0666666666667	198.217513086572\\
13.0708333333333	151.120885584721\\
13.075	89.7190658592071\\
13.0791666666667	68.6515012168327\\
13.0833333333333	102.052904366227\\
13.0875	144.205606879763\\
13.0916666666667	140.276754055639\\
13.0958333333333	102.184649518664\\
13.1	75.4678478673142\\
13.1041666666667	51.0050241516014\\
13.1083333333333	139.014027735319\\
13.1125	207.618527187458\\
13.1166666666667	189.33153926881\\
13.1208333333333	152.27248881875\\
13.125	138.477106228496\\
13.1291666666667	82.07200466585\\
13.1333333333333	34.2191381549575\\
13.1375	94.4087978067495\\
13.1416666666667	138.378840449365\\
13.1458333333333	120.703315502362\\
13.15	31.3260304020965\\
13.1541666666667	92.4711932289148\\
13.1583333333333	109.548490060617\\
13.1625	20.8759708384292\\
13.1666666666667	82.9572665172151\\
13.1708333333333	95.77990915537\\
13.175	19.7376126856484\\
13.1791666666667	79.5379736100023\\
13.1833333333333	95.5122119489876\\
13.1875	88.324840746342\\
13.1916666666667	122.165233395964\\
13.1958333333333	108.113704540894\\
13.2	86.9762690863891\\
13.2041666666667	135.63050441208\\
13.2083333333333	127.535321309797\\
13.2125	44.4814986315975\\
13.2166666666667	48.1807009662162\\
13.2208333333333	55.6748778327245\\
13.225	45.4042916000611\\
13.2291666666667	117.022735424216\\
13.2333333333333	136.319620052833\\
13.2375	95.697840289354\\
13.2416666666667	34.382584577218\\
13.2458333333333	35.3972771642122\\
13.25	72.9942352589564\\
13.2541666666667	58.6211902911161\\
13.2583333333333	5.7905050819148\\
13.2625	42.0512124660975\\
13.2666666666667	39.1148771010056\\
13.2708333333333	13.2714727190837\\
13.275	23.5364464885193\\
13.2791666666667	18.4508712431131\\
13.2833333333333	13.3017448918732\\
13.2875	9.76426306951361\\
13.2916666666667	23.4774760248703\\
13.2958333333333	31.4196704561925\\
13.3	15.1932558740319\\
13.3041666666667	9.63500601235225\\
13.3083333333333	18.2556404426103\\
13.3125	5.05188706723902\\
13.3166666666667	12.9507982136183\\
13.3208333333333	17.2415722780558\\
13.325	9.00736707808272\\
13.3291666666667	10.0095612662387\\
13.3333333333333	9.0029078797529\\
13.3375	2.03039678758647\\
13.3416666666667	3.95167438199837\\
13.3458333333333	6.2023862804364\\
13.35	11.0930005791497\\
13.3541666666667	9.4366690752581\\
13.3583333333333	8.77920145487879\\
13.3625	12.4564742580622\\
13.3666666666667	9.30354629473573\\
13.3708333333333	7.41504544668291\\
13.375	6.18077312730895\\
13.3791666666667	7.25024031003591\\
13.3833333333333	13.3628454234929\\
13.3875	10.1592337235509\\
13.3916666666667	2.89000456939769\\
13.3958333333333	6.77497209405624\\
13.4	11.4194660864506\\
13.4041666666667	18.9735888213993\\
13.4083333333333	18.6943691866025\\
13.4125	8.69684368969892\\
13.4166666666667	5.8148261173469\\
13.4208333333333	11.1690512431054\\
13.425	11.7285960013422\\
13.4291666666667	9.55472357949068\\
13.4333333333333	4.29110610677456\\
13.4375	5.45397196949549\\
13.4416666666667	8.72542818460159\\
13.4458333333333	6.45673243090632\\
13.45	2.42463887407197\\
13.4541666666667	4.13639515160674\\
13.4583333333333	9.8524054517704\\
13.4625	13.0868038370991\\
13.4666666666667	8.15233917859924\\
13.4708333333333	2.50142260040621\\
13.475	7.85785229581081\\
13.4791666666667	5.15935122648937\\
13.4833333333333	7.84827794559413\\
13.4875	9.48132112801229\\
13.4916666666667	7.71423145849144\\
13.4958333333333	8.71646511058563\\
13.5	10.1915944422797\\
13.5041666666667	15.5113680469409\\
13.5083333333333	13.1630812876105\\
13.5125	10.7504954134108\\
13.5166666666667	16.462854520683\\
13.5208333333333	9.09369491400096\\
13.525	7.97792593402723\\
13.5291666666667	14.7100271556243\\
13.5333333333333	6.58245447183894\\
13.5375	16.5010819344397\\
13.5416666666667	26.3241879690886\\
13.5458333333333	24.620139314377\\
13.55	20.1200610862779\\
13.5541666666667	17.1298604628144\\
13.5583333333333	10.6850448185921\\
13.5625	3.72352221690954\\
13.5666666666667	4.50255081208528\\
13.5708333333333	3.65867745803579\\
13.575	11.7486139600405\\
13.5791666666667	14.8115091260557\\
13.5833333333333	6.9754929666933\\
13.5875	6.08555594100489\\
13.5916666666667	14.7452866692465\\
13.5958333333333	15.4129728948923\\
13.6	14.2943153264486\\
13.6041666666667	19.0433117522407\\
13.6083333333333	22.0850815607612\\
13.6125	16.9342582191398\\
13.6166666666667	7.23606895889801\\
13.6208333333333	2.07570121915152\\
13.625	6.10369409141791\\
13.6291666666667	11.9120738225128\\
13.6333333333333	14.5501019807342\\
13.6375	11.8195626602538\\
13.6416666666667	4.79134264937006\\
13.6458333333333	3.2744489928214\\
13.65	6.99948895237543\\
13.6541666666667	9.40626917365707\\
13.6583333333333	14.2599920238947\\
13.6625	13.2352511818439\\
13.6666666666667	4.20074950329\\
13.6708333333333	6.20614377268115\\
13.675	6.37773653085351\\
13.6791666666667	7.12407969800063\\
13.6833333333333	16.050778912595\\
13.6875	14.6836461976893\\
13.6916666666667	3.05770752752204\\
13.6958333333333	9.07678773199925\\
13.7	12.6792355415435\\
13.7041666666667	10.0170204159981\\
13.7083333333333	8.12463865740741\\
13.7125	7.01425452363128\\
13.7166666666667	5.86132970166142\\
13.7208333333333	6.23938508086798\\
13.725	7.86041771662386\\
13.7291666666667	9.50666286546834\\
13.7333333333333	8.9565612642907\\
13.7375	2.96448580126872\\
13.7416666666667	8.65079380603982\\
13.7458333333333	16.9029234716395\\
13.75	16.1545982147947\\
13.7541666666667	7.5948802455205\\
13.7583333333333	1.81353948275851\\
13.7625	6.55253731684349\\
13.7666666666667	9.33913242682933\\
13.7708333333333	11.0441435810905\\
13.775	8.67570213972134\\
13.7791666666667	7.69296472569071\\
13.7833333333333	11.5702820346862\\
13.7875	14.0131081676913\\
13.7916666666667	16.984030229479\\
13.7958333333333	15.7052150660604\\
13.8	8.62821476211895\\
13.8041666666667	14.9219791563244\\
13.8083333333333	19.4942720303948\\
13.8125	13.3109296321482\\
13.8166666666667	10.6234229594051\\
13.8208333333333	10.7307936188883\\
13.825	6.95865620597971\\
13.8291666666667	15.1148482603935\\
13.8333333333333	15.3305969724233\\
13.8375	10.7256629152299\\
13.8416666666667	18.9529851552869\\
13.8458333333333	20.1581360348744\\
13.85	10.4986930980307\\
13.8541666666667	9.0785482723555\\
13.8583333333333	15.0925886210125\\
13.8625	14.6318184238714\\
13.8666666666667	11.1790867033366\\
13.8708333333333	8.83291220880317\\
13.875	8.60267700091672\\
13.8791666666667	8.85478659226596\\
13.8833333333333	7.82982855702475\\
13.8875	10.7787587636198\\
13.8916666666667	16.3170337650224\\
13.8958333333333	13.9890469296241\\
13.9	4.12931956981037\\
13.9041666666667	7.91842012741647\\
13.9083333333333	6.23507295726408\\
13.9125	4.4687231381856\\
13.9166666666667	11.1900617104121\\
13.9208333333333	9.43233519475715\\
13.925	11.6749455811269\\
13.9291666666667	13.7156641920671\\
13.9333333333333	10.6578104712808\\
13.9375	18.5674951257874\\
13.9416666666667	24.5532040692204\\
13.9458333333333	18.6672352462108\\
13.95	5.90528527834375\\
13.9541666666667	7.80515934675173\\
13.9583333333333	11.6321483133253\\
13.9625	9.79648772802876\\
13.9666666666667	4.67537285543489\\
13.9708333333333	1.00956934697422\\
13.975	2.19533401677797\\
13.9791666666667	13.4834051733387\\
13.9833333333333	25.4016621221315\\
13.9875	27.6011919521369\\
13.9916666666667	18.4310343686213\\
13.9958333333333	10.4635157498677\\
14	13.7726747348537\\
14.0041666666667	12.5945238289226\\
14.0083333333333	6.86580129086476\\
14.0125	6.5290197466122\\
14.0166666666667	7.11097486147792\\
14.0208333333333	0.492711427635935\\
14.025	13.2234981603449\\
14.0291666666667	24.4816106034464\\
14.0333333333333	25.4902145728239\\
14.0375	14.3393084909119\\
14.0416666666667	3.34533993648334\\
14.0458333333333	16.3029099442533\\
14.05	15.9630768018954\\
14.0541666666667	11.0967641485352\\
14.0583333333333	22.3079662890284\\
14.0625	24.8314744903983\\
14.0666666666667	14.2305548278856\\
14.0708333333333	3.39754693959214\\
14.075	6.07301547541964\\
14.0791666666667	6.38431898955459\\
14.0833333333333	7.97675892430266\\
14.0875	11.0955731895993\\
14.0916666666667	7.52643603543288\\
14.0958333333333	11.346737367385\\
14.1	24.5056451238345\\
14.1041666666667	23.6888574859318\\
14.1083333333333	8.90115955023459\\
14.1125	11.7002672462769\\
14.1166666666667	11.7953441912755\\
14.1208333333333	5.47534052377352\\
14.125	19.4188936556934\\
14.1291666666667	16.9176858422571\\
14.1333333333333	11.2475991039916\\
14.1375	27.9525246534611\\
14.1416666666667	29.0732552391864\\
14.1458333333333	15.0207639748257\\
14.15	18.8927057058209\\
14.1541666666667	25.0623263181727\\
14.1583333333333	17.355110461732\\
14.1625	10.9185682073716\\
14.1666666666667	16.0342153490781\\
14.1708333333333	14.5176663873054\\
14.175	10.2765896699627\\
14.1791666666667	13.2725128854825\\
14.1833333333333	19.3416808180212\\
14.1875	25.9350875339934\\
14.1916666666667	25.9107362776845\\
14.1958333333333	15.9613679589584\\
14.2	5.47090735734546\\
14.2041666666667	8.90754642798243\\
14.2083333333333	7.32824240319912\\
14.2125	5.2290371529147\\
14.2166666666667	9.27384318337598\\
14.2208333333333	12.9355216332502\\
14.225	14.4163185770142\\
14.2291666666667	11.3166210121376\\
14.2333333333333	3.3507191358782\\
14.2375	7.82600470126324\\
14.2416666666667	15.5340781040464\\
14.2458333333333	17.1450293173191\\
14.25	14.1337547175259\\
14.2541666666667	7.55848730901111\\
14.2583333333333	2.15879008974665\\
14.2625	8.9292474698798\\
14.2666666666667	8.22253819393806\\
14.2708333333333	14.1484002720896\\
14.275	22.2673941968767\\
14.2791666666667	19.212321197845\\
14.2833333333333	11.9654140208315\\
14.2875	11.9720784725926\\
14.2916666666667	4.98169797523669\\
14.2958333333333	10.645143883227\\
14.3	18.3519387022742\\
14.3041666666667	15.2293895667678\\
14.3083333333333	7.79581911546786\\
14.3125	0.958382113650167\\
14.3166666666667	3.88517320044768\\
14.3208333333333	1.71245172407255\\
14.325	7.62212413756362\\
14.3291666666667	14.132500590274\\
14.3333333333333	11.8209539718915\\
14.3375	5.04536815566772\\
14.3416666666667	2.73675489804148\\
14.3458333333333	12.9212926308131\\
14.35	19.2436713469407\\
14.3541666666667	14.0688585843211\\
14.3583333333333	4.62795737317072\\
14.3625	9.28133957458958\\
14.3666666666667	7.10482251353248\\
14.3708333333333	6.20458588978196\\
14.375	10.9764264613127\\
14.3791666666667	11.3447911500885\\
14.3833333333333	13.18961045788\\
14.3875	17.393407542321\\
14.3916666666667	17.0362327376963\\
14.3958333333333	10.1214931979078\\
14.4	0.636334484422273\\
14.4041666666667	6.93742259268997\\
14.4083333333333	9.24514805850757\\
14.4125	7.88261752305176\\
14.4166666666667	5.04419499448251\\
14.4208333333333	2.99087488369664\\
14.425	6.2566553175419\\
14.4291666666667	10.6420156986871\\
14.4333333333333	10.5735870986024\\
14.4375	6.67180813704946\\
14.4416666666667	7.53125531418527\\
14.4458333333333	7.08088807592436\\
14.45	7.61098494857852\\
14.4541666666667	11.4352296310382\\
14.4583333333333	9.08320274997791\\
14.4625	16.6841130450923\\
14.4666666666667	28.3019534217259\\
14.4708333333333	28.2470596475606\\
14.475	17.7904427720313\\
14.4791666666667	11.1279317546435\\
14.4833333333333	8.84945805471678\\
14.4875	3.29457883039276\\
14.4916666666667	13.3921679108672\\
14.4958333333333	18.1555753805094\\
14.5	15.3733948486387\\
14.5041666666667	10.0944626262133\\
14.5083333333333	5.83741930680693\\
14.5125	3.84505318237504\\
14.5166666666667	5.9860148208613\\
14.5208333333333	7.19011889171942\\
14.525	4.97567133603557\\
14.5291666666667	2.96743501382863\\
14.5333333333333	6.69474828792765\\
14.5375	14.0367351974642\\
14.5416666666667	18.2477521719065\\
14.5458333333333	15.729371907111\\
14.55	11.5023715746606\\
14.5541666666667	12.2450191110665\\
14.5583333333333	18.9588174922619\\
14.5625	24.686076639939\\
14.5666666666667	19.9197235834664\\
14.5708333333333	8.24096105522982\\
14.575	16.0494043368184\\
14.5791666666667	20.0547090882795\\
14.5833333333333	12.5335784598765\\
14.5875	2.36979726067181\\
14.5916666666667	8.01810027860726\\
14.5958333333333	11.6186741497516\\
14.6	7.57291397424651\\
14.6041666666667	6.91585658411689\\
14.6083333333333	17.3553718879985\\
14.6125	17.0385667384482\\
14.6166666666667	8.94253839949564\\
14.6208333333333	18.5071764922834\\
14.625	23.2516386900438\\
14.6291666666667	14.5142090969647\\
14.6333333333333	9.86289581398208\\
14.6375	12.3353301311131\\
14.6416666666667	4.62751453354669\\
14.6458333333333	13.7896028988197\\
14.65	18.5418608162977\\
14.6541666666667	9.81018462456796\\
14.6583333333333	3.40209618796278\\
14.6625	11.1543431547065\\
14.6666666666667	16.1739805979689\\
14.6708333333333	21.3223735935746\\
14.675	22.3603542619033\\
14.6791666666667	19.9493369075663\\
14.6833333333333	14.9506390046736\\
14.6875	9.63193565065052\\
14.6916666666667	7.98287650293863\\
14.6958333333333	6.2760064835638\\
14.7	15.6072210201565\\
14.7041666666667	23.44469648033\\
14.7083333333333	21.8405812845993\\
14.7125	13.7277084436232\\
14.7166666666667	8.61886148062455\\
14.7208333333333	13.6217793402699\\
14.725	16.6352925571169\\
14.7291666666667	13.1012678629686\\
14.7333333333333	5.95322907186088\\
14.7375	6.23444788343622\\
14.7416666666667	12.6083563988574\\
14.7458333333333	13.0005613779671\\
14.75	6.89423230125154\\
14.7541666666667	8.56206489513451\\
14.7583333333333	9.97788706724591\\
14.7625	8.95014786868923\\
14.7666666666667	12.5418384553237\\
14.7708333333333	11.1561604672689\\
14.775	12.9896373752814\\
14.7791666666667	14.6403909976694\\
14.7833333333333	6.29357577147142\\
14.7875	13.0601708526313\\
14.7916666666667	22.7201563453782\\
14.7958333333333	23.8561984284497\\
14.8	18.4770246556089\\
14.8041666666667	8.98035239414358\\
14.8083333333333	5.55164999665334\\
14.8125	8.7575133970448\\
14.8166666666667	8.4391491245694\\
14.8208333333333	6.99644260033825\\
14.825	4.79956320552261\\
14.8291666666667	4.15277565367627\\
14.8333333333333	4.9915809282409\\
14.8375	6.93874797114352\\
14.8416666666667	11.3783777998607\\
14.8458333333333	20.9292044878415\\
14.85	26.4668588091974\\
14.8541666666667	18.3771076618724\\
14.8583333333333	0.460559038851566\\
14.8625	14.9803051531249\\
14.8666666666667	11.3944356737828\\
14.8708333333333	8.89872474861048\\
14.875	28.831617233387\\
14.8791666666667	31.414861711666\\
14.8833333333333	15.1502677851074\\
14.8875	7.77884870939728\\
14.8916666666667	16.5929508287702\\
14.8958333333333	10.541272482492\\
14.9	2.61688706050139\\
14.9041666666667	9.85866794987004\\
14.9083333333333	10.8024315486477\\
14.9125	11.5367857285008\\
14.9166666666667	12.5012241960053\\
14.9208333333333	11.4851451823756\\
14.925	9.53465109754984\\
14.9291666666667	5.24043924181147\\
14.9333333333333	10.9695583632713\\
14.9375	17.6336749689725\\
14.9416666666667	14.4569769992631\\
14.9458333333333	5.23129723250133\\
14.95	1.17886753328874\\
14.9541666666667	8.58262372431749\\
14.9583333333333	16.7037654745798\\
14.9625	15.0990184717517\\
14.9666666666667	6.15928856242306\\
14.9708333333333	9.90153992003538\\
14.975	7.40692323811365\\
14.9791666666667	3.70889475760667\\
14.9833333333333	10.2120848953414\\
14.9875	7.35183724366359\\
14.9916666666667	6.29761600006603\\
14.9958333333333	12.5319350067968\\
15	16.4806840757749\\
15.0041666666667	16.5678168066537\\
15.0083333333333	12.726279336321\\
15.0125	9.84393296530665\\
15.0166666666667	9.20473455291851\\
15.0208333333333	12.1503500510951\\
15.025	14.4291694726073\\
15.0291666666667	8.09526338059948\\
15.0333333333333	7.86285939490696\\
15.0375	18.6635889971645\\
15.0416666666667	20.8691260568713\\
15.0458333333333	14.440107856111\\
15.05	3.37421869730407\\
15.0541666666667	6.94341195765185\\
15.0583333333333	10.0642797399452\\
15.0625	4.48606390621359\\
15.0666666666667	5.16975144317736\\
15.0708333333333	10.3045074289774\\
15.075	8.98514846576931\\
15.0791666666667	4.32511086747534\\
15.0833333333333	4.13035902840241\\
15.0875	3.36570747117036\\
15.0916666666667	3.67356053935104\\
15.0958333333333	8.12793133295664\\
15.1	7.64959168470398\\
15.1041666666667	5.5441342063534\\
15.1083333333333	9.29887441670623\\
15.1125	10.7726855062867\\
15.1166666666667	8.87475648348195\\
15.1208333333333	10.8991035424346\\
15.125	13.3519249128261\\
15.1291666666667	11.0139222988255\\
15.1333333333333	7.81525490065464\\
15.1375	7.56740853656816\\
15.1416666666667	6.74393807360477\\
15.1458333333333	8.8304682364036\\
15.15	12.4533463279675\\
15.1541666666667	10.2725568065883\\
15.1583333333333	7.15166667459514\\
15.1625	12.8299604122979\\
15.1666666666667	13.0149623655765\\
15.1708333333333	5.293933270253\\
15.175	3.32560738239892\\
15.1791666666667	5.4638408727429\\
15.1833333333333	5.59673060703312\\
15.1875	11.9901286572825\\
15.1916666666667	13.0628626864127\\
15.1958333333333	10.1045487073049\\
15.2	11.4397415842518\\
15.2041666666667	8.90096622328894\\
15.2083333333333	0.763113362378135\\
15.2125	10.2812239900442\\
15.2166666666667	12.0644995628469\\
15.2208333333333	8.76800875880201\\
15.225	12.2768839171619\\
15.2291666666667	13.7145071340395\\
15.2333333333333	9.10177501237477\\
15.2375	3.85776919027989\\
15.2416666666667	6.15937598512731\\
15.2458333333333	10.0418437966448\\
15.25	8.08095185814449\\
15.2541666666667	1.82963513795397\\
15.2583333333333	5.43281871415333\\
15.2625	7.97486926518392\\
15.2666666666667	8.69891660399071\\
15.2708333333333	9.79984633852641\\
15.275	9.76429893306558\\
15.2791666666667	7.07357997886079\\
15.2833333333333	6.57711120794387\\
15.2875	6.85901190961802\\
15.2916666666667	4.85218206551578\\
15.2958333333333	6.32691672485406\\
15.3	15.1551240028159\\
15.3041666666667	22.4736909029226\\
15.3083333333333	20.5816990988789\\
15.3125	13.9006451547479\\
15.3166666666667	14.591380713523\\
15.3208333333333	13.5082230670052\\
15.325	10.9476715601712\\
15.3291666666667	14.8971937269427\\
15.3333333333333	15.6886591187484\\
15.3375	11.1710792459561\\
15.3416666666667	5.23667103232289\\
15.3458333333333	5.6084034584587\\
15.35	9.83609750432214\\
15.3541666666667	15.4155627648943\\
15.3583333333333	18.3534139048119\\
15.3625	11.9994032450987\\
15.3666666666667	7.84577872411522\\
15.3708333333333	17.719394058934\\
15.375	18.09213931407\\
15.3791666666667	10.2971383241273\\
15.3833333333333	3.54145002329983\\
15.3875	6.14206723445952\\
15.3916666666667	8.83396713657736\\
15.3958333333333	7.69603553193739\\
15.4	12.6945641946501\\
15.4041666666667	17.6867230723159\\
15.4083333333333	13.9664263695598\\
15.4125	6.39541793982117\\
15.4166666666667	7.18915698243603\\
15.4208333333333	10.2073607329803\\
15.425	13.3539474432382\\
15.4291666666667	14.5888675240644\\
15.4333333333333	15.4466439767739\\
15.4375	18.1031218635922\\
15.4416666666667	18.4872830320839\\
15.4458333333333	14.0820835868105\\
15.45	6.85656489116991\\
15.4541666666667	5.04013227040829\\
15.4583333333333	5.04320576606\\
15.4625	0.890135119263568\\
15.4666666666667	8.87810584991713\\
15.4708333333333	12.9110001322541\\
15.475	10.3930671974673\\
15.4791666666667	5.45918953020813\\
15.4833333333333	6.40906485909833\\
15.4875	7.67368044664066\\
15.4916666666667	9.92509775320464\\
15.4958333333333	9.02670835841339\\
15.5	4.55658899264517\\
15.5041666666667	13.8846576222415\\
15.5083333333333	15.4723277602933\\
15.5125	4.77606175636442\\
15.5166666666667	9.19921578459283\\
15.5208333333333	12.5969595046552\\
15.525	13.646681935871\\
15.5291666666667	19.4480605648505\\
15.5333333333333	14.6622038023136\\
15.5375	7.64232926108142\\
15.5416666666667	13.3777425436822\\
15.5458333333333	5.91991047992808\\
15.55	12.1111609925988\\
15.5541666666667	24.4679611542118\\
15.5583333333333	22.8279523403174\\
15.5625	12.2474552924273\\
15.5666666666667	5.65036681754245\\
15.5708333333333	1.70782403843154\\
15.575	6.63928499891075\\
15.5791666666667	11.9721381508826\\
15.5833333333333	11.7621187330372\\
15.5875	12.6336885843857\\
15.5916666666667	9.74628369484979\\
15.5958333333333	8.84081287225262\\
15.6	17.3469045510232\\
15.6041666666667	13.7987487121117\\
15.6083333333333	8.72545319319032\\
15.6125	20.0006918060766\\
15.6166666666667	19.3515050112923\\
15.6208333333333	6.94886704259314\\
15.625	6.12121177898439\\
15.6291666666667	12.2361192635368\\
15.6333333333333	12.8646113269882\\
15.6375	10.996460273479\\
15.6416666666667	8.21820344580212\\
15.6458333333333	7.93372087918921\\
15.65	6.96577607395731\\
15.6541666666667	4.45573656475411\\
15.6583333333333	8.95183049643477\\
15.6625	12.917525659833\\
15.6666666666667	14.2703194277615\\
15.6708333333333	15.8200072927138\\
15.675	13.649464889664\\
15.6791666666667	4.28300741045796\\
15.6833333333333	9.76184597605448\\
15.6875	15.5176834248255\\
15.6916666666667	9.76230409707852\\
15.6958333333333	3.1310296161581\\
15.7	8.25795670919691\\
15.7041666666667	4.62690788918834\\
15.7083333333333	13.9633014210836\\
15.7125	20.2414812312242\\
15.7166666666667	14.6176982422608\\
15.7208333333333	9.78604338834639\\
15.725	17.8984410869003\\
15.7291666666667	21.5998067895405\\
15.7333333333333	15.4621071039636\\
15.7375	3.06915090620311\\
15.7416666666667	5.21762421408344\\
15.7458333333333	2.21791642974436\\
15.75	12.7975938726717\\
15.7541666666667	16.9151164812602\\
15.7583333333333	9.43829602989943\\
15.7625	7.70773847792167\\
15.7666666666667	8.78984602251074\\
15.7708333333333	6.96038468763423\\
15.775	11.057791765265\\
15.7791666666667	10.3726292188183\\
15.7833333333333	5.36173698635514\\
15.7875	3.15202960435192\\
15.7916666666667	9.36297943812846\\
15.7958333333333	12.4345784304817\\
15.8	9.327189227425\\
15.8041666666667	5.9174548939273\\
15.8083333333333	6.31262895297621\\
15.8125	4.58507499726697\\
15.8166666666667	6.62425395361608\\
15.8208333333333	10.0549660245921\\
15.825	15.7432842344787\\
15.8291666666667	17.2380792081183\\
15.8333333333333	11.3483975586693\\
15.8375	18.5689010136478\\
15.8416666666667	22.9646307059274\\
15.8458333333333	10.3999074945106\\
15.85	10.6041827907972\\
15.8541666666667	17.3203728152347\\
15.8583333333333	7.67358657648675\\
15.8625	13.3843239156971\\
15.8666666666667	16.1520324487101\\
15.8708333333333	5.79089417681293\\
15.875	3.91994029382825\\
15.8791666666667	3.95852123762118\\
15.8833333333333	14.7428895503147\\
15.8875	18.2412515215188\\
15.8916666666667	8.91519289628473\\
15.8958333333333	10.3492608187342\\
15.9	12.8932025767313\\
15.9041666666667	5.19762700432455\\
15.9083333333333	12.0583763591149\\
15.9125	18.8904859881038\\
15.9166666666667	18.921935621897\\
15.9208333333333	13.6808316725072\\
15.925	4.62387218786248\\
15.9291666666667	5.78088668260818\\
15.9333333333333	8.85417590861765\\
15.9375	5.71606562608258\\
15.9416666666667	4.94784664630481\\
15.9458333333333	3.28005319905273\\
15.95	9.6923839629847\\
15.9541666666667	17.741696971356\\
15.9583333333333	14.7437768825915\\
15.9625	2.54678249794144\\
15.9666666666667	7.67509110062347\\
15.9708333333333	9.30892456448044\\
15.975	9.44069366450636\\
15.9791666666667	4.14528416784919\\
15.9833333333333	11.9492659335211\\
15.9875	25.112246424598\\
15.9916666666667	20.4295471470108\\
15.9958333333333	5.46067381293559\\
16	23.397902911968\\
16.0041666666667	25.8621606702737\\
16.0083333333333	17.2471706868745\\
16.0125	21.7975309716951\\
16.0166666666667	19.7263725952751\\
16.0208333333333	4.1741909114548\\
16.025	14.4609507538173\\
16.0291666666667	21.5004023986789\\
16.0333333333333	23.4441379994832\\
16.0375	25.8391348011759\\
16.0416666666667	21.8878461454981\\
16.0458333333333	10.2715336987025\\
16.05	4.68226090733784\\
16.0541666666667	11.7837647087594\\
16.0583333333333	13.6331582768595\\
16.0625	14.4331807944774\\
16.0666666666667	11.7758587807647\\
16.0708333333333	2.24884252250191\\
16.075	10.6326018201648\\
16.0791666666667	16.9480088758284\\
16.0833333333333	15.9001682788436\\
16.0875	12.8021492598262\\
16.0916666666667	11.7877424881689\\
16.0958333333333	10.0349438179096\\
16.1	4.01325071645577\\
16.1041666666667	11.3969236222425\\
16.1083333333333	16.3340974200599\\
16.1125	8.3280532727802\\
16.1166666666667	6.31072727167432\\
16.1208333333333	12.8611412302095\\
16.125	6.38296280397053\\
16.1291666666667	6.88183131782391\\
16.1333333333333	12.0526660938537\\
16.1375	8.93723433526988\\
16.1416666666667	8.37058844250831\\
16.1458333333333	11.424114767573\\
16.15	9.7461605497933\\
16.1541666666667	3.73515440589003\\
16.1583333333333	1.45886422497644\\
16.1625	2.068530133397\\
16.1666666666667	5.53554423894229\\
16.1708333333333	7.47850408114549\\
16.175	3.49953472530224\\
16.1791666666667	5.50421829981903\\
16.1833333333333	10.0535789013026\\
16.1875	10.1331921239493\\
16.1916666666667	8.19165672704422\\
16.1958333333333	6.56395787745641\\
16.2	5.2685552789951\\
16.2041666666667	4.08705946031075\\
16.2083333333333	7.81103173275207\\
16.2125	13.7518641000335\\
16.2166666666667	12.9812120029165\\
16.2208333333333	2.11165926903527\\
16.225	12.7456559242654\\
16.2291666666667	19.7406096757536\\
16.2333333333333	13.4945008332385\\
16.2375	4.86669252126828\\
16.2416666666667	11.4131823411005\\
16.2458333333333	9.56845855904255\\
16.25	3.72329907740192\\
16.2541666666667	5.20322148354148\\
16.2583333333333	9.81375031769948\\
16.2625	16.8790414289921\\
16.2666666666667	18.9893023485905\\
16.2708333333333	17.063487038377\\
16.275	15.7133605950048\\
16.2791666666667	12.783221201244\\
16.2833333333333	9.03304617511148\\
16.2875	6.61920320422321\\
16.2916666666667	3.09284997539758\\
16.2958333333333	3.67990289636386\\
16.3	10.095313725339\\
16.3041666666667	15.3667044893702\\
16.3083333333333	21.0916105590897\\
16.3125	26.9927366901793\\
16.3166666666667	24.0996721615418\\
16.3208333333333	8.97549772330364\\
16.325	13.5534165135511\\
16.3291666666667	25.0314435114575\\
16.3333333333333	23.1879939438779\\
16.3375	17.2272026301975\\
16.3416666666667	18.0916144986271\\
16.3458333333333	18.05647806006\\
16.35	14.4344797712977\\
16.3541666666667	10.6020282853009\\
16.3583333333333	7.58394877821892\\
16.3625	4.7662233580448\\
16.3666666666667	5.15950558730997\\
16.3708333333333	11.1605869625099\\
16.375	14.9215274647827\\
16.3791666666667	13.0604908223212\\
16.3833333333333	7.14418992062926\\
16.3875	5.76865452111854\\
16.3916666666667	12.1949392301938\\
16.3958333333333	18.7531733864498\\
16.4	22.0576912501055\\
16.4041666666667	16.5356581149088\\
16.4083333333333	4.64249197882956\\
16.4125	23.438254986197\\
16.4166666666667	33.2724924161405\\
16.4208333333333	21.5676159636692\\
16.425	8.39151377882356\\
16.4291666666667	27.2534515387444\\
16.4333333333333	25.9316734979856\\
16.4375	7.87779606305662\\
16.4416666666667	12.0664613281909\\
16.4458333333333	12.6048430465512\\
16.45	2.23534963601099\\
16.4541666666667	13.3944702007743\\
16.4583333333333	14.5367857377721\\
16.4625	9.92294592372692\\
16.4666666666667	8.72434695521179\\
16.4708333333333	4.37281325654248\\
16.475	7.1911264929525\\
16.4791666666667	11.0749507195972\\
16.4833333333333	8.86511459418841\\
16.4875	6.84976067371263\\
16.4916666666667	4.53290021829745\\
16.4958333333333	3.47803689581507\\
16.5	6.00815600072688\\
16.5041666666667	3.8706438307156\\
16.5083333333333	5.2799632936548\\
16.5125	10.1164013018656\\
16.5166666666667	15.1483255806494\\
16.5208333333333	14.8202470568395\\
16.525	9.66219238688526\\
16.5291666666667	11.3444463235975\\
16.5333333333333	8.77034754553943\\
16.5375	5.55688243249484\\
16.5416666666667	14.4912130544873\\
16.5458333333333	15.8538685143281\\
16.55	8.95304215525307\\
16.5541666666667	3.5001674525952\\
16.5583333333333	11.8789789428459\\
16.5625	8.75909063721571\\
16.5666666666667	3.66427552222677\\
16.5708333333333	6.65803121097724\\
16.575	11.9952058933106\\
16.5791666666667	33.9982210208902\\
16.5833333333333	41.222206319705\\
16.5875	25.6546671047097\\
16.5916666666667	3.8787280486959\\
16.5958333333333	7.58191696938684\\
16.6	4.87915006267102\\
16.6041666666667	10.378960555471\\
16.6083333333333	10.5858841229812\\
16.6125	6.97877282892829\\
16.6166666666667	4.12611295394488\\
16.6208333333333	10.2546504935591\\
16.625	15.4085986193814\\
16.6291666666667	11.1670902937628\\
16.6333333333333	9.78420213939294\\
16.6375	14.4584295503943\\
16.6416666666667	11.1453961798092\\
16.6458333333333	4.14450373892766\\
16.65	8.20166767247235\\
16.6541666666667	10.7373243724064\\
16.6583333333333	12.1751952232949\\
16.6625	15.501501303849\\
16.6666666666667	13.2951802895471\\
};
\addplot [color=mycolor1, forget plot, each nth point=3]
  table[row sep=crcr]{%
16.6666666666667	13.2951802895471\\
16.6708333333333	11.0076319729783\\
16.675	19.4530455940331\\
16.6791666666667	22.0355846480093\\
16.6833333333333	16.6902265532122\\
16.6875	10.72876901473\\
16.6916666666667	8.38804309438012\\
16.6958333333333	7.93499787079578\\
16.7	7.44929093174314\\
16.7041666666667	12.7809500748386\\
16.7083333333333	15.5762401128953\\
16.7125	10.6704085716756\\
16.7166666666667	6.31178806261936\\
16.7208333333333	7.64316206621849\\
16.725	7.89529690894407\\
16.7291666666667	16.2099463030079\\
16.7333333333333	22.6780339368153\\
16.7375	17.3270147318458\\
16.7416666666667	6.71363733890656\\
16.7458333333333	15.7104938823969\\
16.75	15.9026517899236\\
16.7541666666667	11.6538571437857\\
16.7583333333333	20.4670505349753\\
16.7625	24.1596454800793\\
16.7666666666667	21.5413086273692\\
16.7708333333333	17.9194153253826\\
16.775	16.7275832274548\\
16.7791666666667	19.8779903145664\\
16.7833333333333	15.8993657745498\\
16.7875	3.66632360473744\\
16.7916666666667	6.23885073156702\\
16.7958333333333	11.8515448210841\\
16.8	22.0303848874257\\
16.8041666666667	23.8924644715495\\
16.8083333333333	10.023262046351\\
16.8125	8.71410195153814\\
16.8166666666667	15.2564668805868\\
16.8208333333333	9.52120794868409\\
16.825	12.641470633715\\
16.8291666666667	12.0336123831775\\
16.8333333333333	2.00357948246517\\
16.8375	8.59460420823371\\
16.8416666666667	13.5909174197425\\
16.8458333333333	20.4779139919004\\
16.85	21.1100719930536\\
16.8541666666667	12.2391328510242\\
16.8583333333333	16.3996587220106\\
16.8625	19.3029009684425\\
16.8666666666667	7.99989754194413\\
16.8708333333333	14.5697895354734\\
16.875	20.8703959432209\\
16.8791666666667	12.7643056559317\\
16.8833333333333	11.6079706607763\\
16.8875	15.1452956995995\\
16.8916666666667	8.12903537624417\\
16.8958333333333	1.56675168155305\\
16.9	4.69730570770101\\
16.9041666666667	3.18002590177621\\
16.9083333333333	3.50490266209195\\
16.9125	6.9733469074945\\
16.9166666666667	9.02414764589381\\
16.9208333333333	8.12915576295131\\
16.925	10.3486935910391\\
16.9291666666667	10.9609666005257\\
16.9333333333333	5.19893478509627\\
16.9375	5.02094791436572\\
16.9416666666667	13.3129468947542\\
16.9458333333333	18.0859164543105\\
16.95	18.2767823166738\\
16.9541666666667	12.7128525639058\\
16.9583333333333	2.4726034662052\\
16.9625	7.72357530930534\\
16.9666666666667	9.58905052029583\\
16.9708333333333	3.90066924600539\\
16.975	3.93802509093888\\
16.9791666666667	4.51375719119532\\
16.9833333333333	9.44237961597719\\
16.9875	15.76448862471\\
16.9916666666667	14.8294543301041\\
16.9958333333333	9.98263152660109\\
17	8.65292502803591\\
17.0041666666667	9.98010075093871\\
17.0083333333333	14.5369768422967\\
17.0125	16.2183503757807\\
17.0166666666667	12.8315772673278\\
17.0208333333333	10.1795614495646\\
17.025	6.87048659852498\\
17.0291666666667	2.46451212936566\\
17.0333333333333	13.276040656071\\
17.0375	17.9147737456122\\
17.0416666666667	15.9934780521047\\
17.0458333333333	18.2055209721446\\
17.05	21.2259619536107\\
17.0541666666667	15.9088098878801\\
17.0583333333333	4.97024911374328\\
17.0625	4.54637662496507\\
17.0666666666667	8.31122377669478\\
17.0708333333333	9.90330026970477\\
17.075	13.5066656714797\\
17.0791666666667	13.6986285312251\\
17.0833333333333	6.08300898789181\\
17.0875	12.5827081684541\\
17.0916666666667	25.4198458405891\\
17.0958333333333	27.9320727449125\\
17.1	18.6224476505232\\
17.1041666666667	7.24728681353023\\
17.1083333333333	12.1478177712682\\
17.1125	11.4988315747825\\
17.1166666666667	4.49907104344506\\
17.1208333333333	13.2578329451213\\
17.125	22.8432400672775\\
17.1291666666667	29.0340552736442\\
17.1333333333333	25.1764760175575\\
17.1375	9.96411471225736\\
17.1416666666667	9.59903995338746\\
17.1458333333333	16.7460608848808\\
17.15	16.2398610939274\\
17.1541666666667	14.4249189520628\\
17.1583333333333	9.95826232479429\\
17.1625	4.14583541888272\\
17.1666666666667	1.95575452008969\\
17.1708333333333	4.26320015417144\\
17.175	9.99723263187258\\
17.1791666666667	17.3153429240731\\
17.1833333333333	20.1141715885888\\
17.1875	14.2882269804508\\
17.1916666666667	9.9786040236722\\
17.1958333333333	23.4118193814222\\
17.2	27.9485359941975\\
17.2041666666667	15.3306619177658\\
17.2083333333333	16.8980321459752\\
17.2125	28.1808381510796\\
17.2166666666667	19.9164781000059\\
17.2208333333333	2.53222984827656\\
17.225	7.59249487039316\\
17.2291666666667	12.1282045839934\\
17.2333333333333	21.1154303878129\\
17.2375	20.8697975743304\\
17.2416666666667	10.7685639441037\\
17.2458333333333	1.37888395338562\\
17.25	6.4138649414753\\
17.2541666666667	9.32588474321408\\
17.2583333333333	6.20884555637249\\
17.2625	4.19605862469873\\
17.2666666666667	9.45441356119879\\
17.2708333333333	11.7497820565888\\
17.275	12.6387378877623\\
17.2791666666667	11.4422213076666\\
17.2833333333333	6.58341739577156\\
17.2875	3.31531176159424\\
17.2916666666667	8.36794478852711\\
17.2958333333333	9.79587644726979\\
17.3	7.28310013155548\\
17.3041666666667	4.18128379113189\\
17.3083333333333	3.96456319345328\\
17.3125	7.60013190047342\\
17.3166666666667	12.4075777891956\\
17.3208333333333	14.2678068553459\\
17.325	11.3425192833392\\
17.3291666666667	6.26402726827006\\
17.3333333333333	2.87577841627112\\
17.3375	5.7966498480241\\
17.3416666666667	12.0411477672915\\
17.3458333333333	16.0597689711375\\
17.35	18.4948031991951\\
17.3541666666667	19.8094979958529\\
17.3583333333333	14.0399919741959\\
17.3625	7.04777269066869\\
17.3666666666667	14.496698599624\\
17.3708333333333	14.5440511189157\\
17.375	14.7175444270015\\
17.3791666666667	16.5899133895479\\
17.3833333333333	6.92695112065054\\
17.3875	12.8319476104155\\
17.3916666666667	21.2600683717657\\
17.3958333333333	14.0412685964743\\
17.4	4.94665406278922\\
17.4041666666667	14.0481392452005\\
17.4083333333333	13.0672283997739\\
17.4125	6.42668464289468\\
17.4166666666667	14.1238160921297\\
17.4208333333333	22.3485299241488\\
17.425	22.6989472605939\\
17.4291666666667	19.39746741475\\
17.4333333333333	25.0451827139458\\
17.4375	28.8972415706735\\
17.4416666666667	20.1350270401352\\
17.4458333333333	7.83679218596821\\
17.45	12.56644047419\\
17.4541666666667	13.3945312386454\\
17.4583333333333	7.80709323620728\\
17.4625	7.00612757357045\\
17.4666666666667	12.35421095818\\
17.4708333333333	10.82282348097\\
17.475	2.89554897353863\\
17.4791666666667	4.95968259773729\\
17.4833333333333	3.94013621057194\\
17.4875	13.3401849749987\\
17.4916666666667	22.3777116663019\\
17.4958333333333	19.94424410986\\
17.5	9.27397905714944\\
17.5041666666667	3.03200291064881\\
17.5083333333333	2.24334437149962\\
17.5125	8.13798876981124\\
17.5166666666667	14.4484473126431\\
17.5208333333333	18.0754047398832\\
17.525	17.3125783527633\\
17.5291666666667	14.2652250778428\\
17.5333333333333	16.2795829725711\\
17.5375	14.8892388712495\\
17.5416666666667	8.83674933564289\\
17.5458333333333	8.66229597480618\\
17.55	5.48555528206473\\
17.5541666666667	3.74722046051373\\
17.5583333333333	8.81503631693548\\
17.5625	7.92496579991887\\
17.5666666666667	3.18878521707266\\
17.5708333333333	3.87066577221736\\
17.575	7.63388071254435\\
17.5791666666667	11.0197519476096\\
17.5833333333333	17.4108667724526\\
17.5875	19.1947133682949\\
17.5916666666667	13.156055577782\\
17.5958333333333	8.68677933904948\\
17.6	9.21447669141885\\
17.6041666666667	9.27424123469551\\
17.6083333333333	9.41378857203969\\
17.6125	10.8086510164152\\
17.6166666666667	12.4658108183012\\
17.6208333333333	7.27170175249086\\
17.625	13.651947352035\\
17.6291666666667	12.439562439493\\
17.6333333333333	16.7689543576502\\
17.6375	32.2764810901066\\
17.6416666666667	26.1795578631273\\
17.6458333333333	26.6469644122541\\
17.65	20.1320156041536\\
17.6541666666667	26.4487783945703\\
17.6583333333333	60.4783203780606\\
17.6625	43.6656964150677\\
17.6666666666667	132.868671838322\\
17.6708333333333	246.644650314844\\
17.675	258.564010360343\\
17.6791666666667	149.955694202622\\
17.6833333333333	25.6571124912574\\
17.6875	129.186956703813\\
17.6916666666667	155.805200994273\\
17.6958333333333	112.537754508311\\
17.7	59.4809039916332\\
17.7041666666667	39.3090629098517\\
17.7083333333333	29.4415687611633\\
17.7125	22.4537645696356\\
17.7166666666667	28.2276263981586\\
17.7208333333333	40.3050285433518\\
17.725	41.1464252662541\\
17.7291666666667	28.7959121388423\\
17.7333333333333	39.2706986190766\\
17.7375	85.4647978652235\\
17.7416666666667	113.039047442211\\
17.7458333333333	166.426897902627\\
17.75	224.823621521189\\
17.7541666666667	192.75630117385\\
17.7583333333333	92.7181390398233\\
17.7625	106.420579839556\\
17.7666666666667	111.092017095172\\
17.7708333333333	67.2416692413312\\
17.775	113.251394210802\\
17.7791666666667	138.680727019111\\
17.7833333333333	114.352369163138\\
17.7875	85.8068865211579\\
17.7916666666667	68.8732678377099\\
17.7958333333333	101.078021295882\\
17.8	159.83943852667\\
17.8041666666667	154.28922490792\\
17.8083333333333	82.1076847999148\\
17.8125	106.000449617085\\
17.8166666666667	150.985363244049\\
17.8208333333333	114.63266023597\\
17.825	35.0042323274997\\
17.8291666666667	47.2459014400572\\
17.8333333333333	71.4090346988445\\
17.8375	81.2587560140754\\
17.8416666666667	141.340031167073\\
17.8458333333333	211.058621636755\\
17.85	230.334866703498\\
17.8541666666667	181.978645886119\\
17.8583333333333	108.887762300976\\
17.8625	62.4247757058933\\
17.8666666666667	34.3922995300393\\
17.8708333333333	154.383897758353\\
17.875	254.147927649442\\
17.8791666666667	265.41122156664\\
17.8833333333333	209.594558089813\\
17.8875	156.17055929759\\
17.8916666666667	145.646438154021\\
17.8958333333333	145.639611678627\\
17.9	97.4574570211571\\
17.9041666666667	54.1389061544136\\
17.9083333333333	135.370163017867\\
17.9125	147.420522437828\\
17.9166666666667	63.8025938060219\\
17.9208333333333	54.9589867274155\\
17.925	72.9192243205556\\
17.9291666666667	58.8793602409341\\
17.9333333333333	184.741940104569\\
17.9375	225.34933570669\\
17.9416666666667	136.868193446522\\
17.9458333333333	87.8115905504488\\
17.95	124.024531809774\\
17.9541666666667	47.3871188369246\\
17.9583333333333	87.2025826014762\\
17.9625	144.549019278804\\
17.9666666666667	77.0331776619534\\
17.9708333333333	96.0505628140575\\
17.975	184.378772791934\\
17.9791666666667	168.883303704214\\
17.9833333333333	103.789305803537\\
17.9875	64.3379318013046\\
17.9916666666667	5.2211256965244\\
17.9958333333333	90.5681550679799\\
18	113.991656641374\\
18.0041666666667	48.7874932645356\\
18.0083333333333	90.0211248707483\\
18.0125	164.252849938445\\
18.0166666666667	182.402581208354\\
18.0208333333333	186.760372456155\\
18.025	189.84542434767\\
18.0291666666667	159.68187318269\\
18.0333333333333	156.358493366012\\
18.0375	236.144257241142\\
18.0416666666667	257.925731275104\\
18.0458333333333	163.662692700966\\
18.05	32.4899096284237\\
18.0541666666667	48.3619172829093\\
18.0583333333333	35.0887794329475\\
18.0625	99.6727201355689\\
18.0666666666667	114.137472262329\\
18.0708333333333	53.3675532242934\\
18.075	51.0290325373687\\
18.0791666666667	97.342310355111\\
18.0833333333333	154.094315826125\\
18.0875	160.780285006184\\
18.0916666666667	68.6476207737475\\
18.0958333333333	64.3229785698618\\
18.1	138.543916830369\\
18.1041666666667	122.307974004608\\
18.1083333333333	69.6087000976299\\
18.1125	45.651041845694\\
18.1166666666667	62.0584582797805\\
18.1208333333333	95.9148798770016\\
18.125	122.377791987038\\
18.1291666666667	115.722236169338\\
18.1333333333333	69.8210484317154\\
18.1375	64.5474567654304\\
18.1416666666667	102.72637665844\\
18.1458333333333	92.1650619693191\\
18.15	50.1976808181457\\
18.1541666666667	80.58219446983\\
18.1583333333333	132.764654210314\\
18.1625	160.404406154418\\
18.1666666666667	143.283306993666\\
18.1708333333333	109.399697569967\\
18.175	133.520166245671\\
18.1791666666667	132.625926274981\\
18.1833333333333	99.785381742532\\
18.1875	117.041630728382\\
18.1916666666667	91.0439892452688\\
18.1958333333333	62.2883709349755\\
18.2	159.769308288737\\
18.2041666666667	210.247814395118\\
18.2083333333333	185.176220072462\\
18.2125	94.9054517594634\\
18.2166666666667	33.7534339628562\\
18.2208333333333	123.013019306053\\
18.225	134.721602861387\\
18.2291666666667	95.4319540736141\\
18.2333333333333	100.541256383657\\
18.2375	184.942808250467\\
18.2416666666667	282.425361255568\\
18.2458333333333	294.066414027992\\
18.25	185.730599213684\\
18.2541666666667	119.451511465244\\
18.2583333333333	184.315049481413\\
18.2625	161.944688026445\\
18.2666666666667	128.093758605536\\
18.2708333333333	146.093458337024\\
18.275	88.8969854812827\\
18.2791666666667	67.0290965479449\\
18.2833333333333	202.5998505054\\
18.2875	268.310487907057\\
18.2916666666667	232.453553113616\\
18.2958333333333	126.139599461465\\
18.3	22.0456090188055\\
18.3041666666667	25.0576863121824\\
18.3083333333333	37.0112565083396\\
18.3125	106.29146602559\\
18.3166666666667	161.208928251162\\
18.3208333333333	173.221438012376\\
18.325	152.783700752737\\
18.3291666666667	92.8360493981003\\
18.3333333333333	23.9202818026204\\
18.3375	116.800155161838\\
18.3416666666667	119.588526604916\\
18.3458333333333	41.5626189746986\\
18.35	172.512596989644\\
18.3541666666667	229.36343167297\\
18.3583333333333	123.601392246328\\
18.3625	95.6857793664735\\
18.3666666666667	236.680100943631\\
18.3708333333333	262.74614954917\\
18.375	245.240184325249\\
18.3791666666667	196.098361443271\\
18.3833333333333	52.5436193862407\\
18.3875	124.330450082064\\
18.3916666666667	187.533545751348\\
18.3958333333333	133.729758282366\\
18.4	111.069315678394\\
18.4041666666667	92.1079485096973\\
18.4083333333333	106.315860466523\\
18.4125	223.607430611701\\
18.4166666666667	240.231360763725\\
18.4208333333333	114.509677930692\\
18.425	127.311521493031\\
18.4291666666667	210.259616320941\\
18.4333333333333	118.271578712174\\
18.4375	121.00235014508\\
18.4416666666667	195.660242700028\\
18.4458333333333	89.5365181574211\\
18.45	135.359471510709\\
18.4541666666667	220.300909830156\\
18.4583333333333	147.033514693451\\
18.4625	52.9805132349834\\
18.4666666666667	130.204242170537\\
18.4708333333333	206.330685419005\\
18.475	201.527235484138\\
18.4791666666667	155.097591894535\\
18.4833333333333	253.148590692885\\
18.4875	287.324268309836\\
18.4916666666667	173.163950441762\\
18.4958333333333	93.9808238026455\\
18.5	117.89736753266\\
18.5041666666667	59.1089486132328\\
18.5083333333333	56.521353250311\\
18.5125	61.1311785381393\\
18.5166666666667	115.156148668278\\
18.5208333333333	166.515354527954\\
18.525	136.190643514723\\
18.5291666666667	146.288311729246\\
18.5333333333333	206.335003190098\\
18.5375	210.024084903092\\
18.5416666666667	162.842712022775\\
18.5458333333333	92.1118623506988\\
18.55	44.8887736315279\\
18.5541666666667	20.3140785618318\\
18.5583333333333	95.5599545705288\\
18.5625	165.379292141454\\
18.5666666666667	143.88085961169\\
18.5708333333333	63.3521859954292\\
18.575	72.8650805104594\\
18.5791666666667	62.995662665022\\
18.5833333333333	28.141320076345\\
18.5875	120.404964314108\\
18.5916666666667	198.533562962974\\
18.5958333333333	216.256724526785\\
18.6	142.467875564167\\
18.6041666666667	78.657476074278\\
18.6083333333333	151.674500477891\\
18.6125	137.543991532515\\
18.6166666666667	45.507361663404\\
18.6208333333333	92.1424602085481\\
18.625	120.481583103406\\
18.6291666666667	92.3608652608745\\
18.6333333333333	91.5319905671512\\
18.6375	128.653637724596\\
18.6416666666667	135.716073631626\\
18.6458333333333	91.96708674756\\
18.65	41.4210387636973\\
18.6541666666667	98.3722177683159\\
18.6583333333333	203.407113097362\\
18.6625	269.456398853544\\
18.6666666666667	228.133044738992\\
18.6708333333333	117.460378703688\\
18.675	123.831382041151\\
18.6791666666667	161.072537035012\\
18.6833333333333	177.396330743853\\
18.6875	244.379362396177\\
18.6916666666667	299.831178052866\\
18.6958333333333	289.436317679289\\
18.7	224.394590263905\\
18.7041666666667	160.659699388147\\
18.7083333333333	118.089970348056\\
18.7125	85.8741792882479\\
18.7166666666667	139.744360843969\\
18.7208333333333	160.700034606842\\
18.725	76.4313746925105\\
18.7291666666667	61.1007006885148\\
18.7333333333333	150.301285865305\\
18.7375	134.962244015211\\
18.7416666666667	43.1647513353342\\
18.7458333333333	54.2450411210443\\
18.75	103.790267483739\\
18.7541666666667	92.5297359708386\\
18.7583333333333	63.6758905175776\\
18.7625	120.485199141278\\
18.7666666666667	185.136976282781\\
18.7708333333333	211.288934773638\\
18.775	204.929437694671\\
18.7791666666667	169.467897909337\\
18.7833333333333	110.539215321438\\
18.7875	56.3887621384391\\
18.7916666666667	13.1680145569275\\
18.7958333333333	33.9765215831918\\
18.8	57.8490174537964\\
18.8041666666667	51.772675621625\\
18.8083333333333	116.638131073639\\
18.8125	189.412635578489\\
18.8166666666667	194.857577901896\\
18.8208333333333	155.423626444884\\
18.825	150.398901170616\\
18.8291666666667	137.924177547232\\
18.8333333333333	76.7817444240125\\
18.8375	77.3107210027703\\
18.8416666666667	128.251948156472\\
18.8458333333333	164.066067472758\\
18.85	192.938263668415\\
18.8541666666667	200.053476127209\\
18.8583333333333	187.92042091143\\
18.8625	178.773930942934\\
18.8666666666667	186.279477966533\\
18.8708333333333	183.106201505558\\
18.875	128.797496034231\\
18.8791666666667	31.0879350662647\\
18.8833333333333	59.5648051959489\\
18.8875	100.20731964632\\
18.8916666666667	94.2532080876429\\
18.8958333333333	80.3244544328861\\
18.9	98.3294069805137\\
18.9041666666667	119.226916350185\\
18.9083333333333	103.379325719669\\
18.9125	126.898904834811\\
18.9166666666667	192.581754444139\\
18.9208333333333	175.51712920746\\
18.925	64.9960194181924\\
18.9291666666667	99.8837166263904\\
18.9333333333333	156.655964959759\\
18.9375	117.883868187226\\
18.9416666666667	56.4621191325217\\
18.9458333333333	30.7734482124052\\
18.95	18.4871698943542\\
18.9541666666667	60.8671267435222\\
18.9583333333333	28.8406870769493\\
18.9625	82.5277884502404\\
18.9666666666667	184.890863065592\\
18.9708333333333	191.36557158691\\
18.975	106.51951351392\\
18.9791666666667	49.7742211177547\\
18.9833333333333	14.0292161798074\\
18.9875	94.5692743882373\\
18.9916666666667	176.467389007725\\
18.9958333333333	177.492195805855\\
19	199.430063617444\\
19.0041666666667	218.393551956368\\
19.0083333333333	114.793444397526\\
19.0125	142.949335826335\\
19.0166666666667	282.570121649463\\
19.0208333333333	293.978520725615\\
19.025	243.34821013286\\
19.0291666666667	230.003637953796\\
19.0333333333333	235.490775385627\\
19.0375	260.721175766745\\
19.0416666666667	260.777837855591\\
19.0458333333333	206.889747796236\\
19.05	274.484604073456\\
19.0541666666667	375.9833790918\\
19.0583333333333	302.653943724669\\
19.0625	104.463179192213\\
19.0666666666667	191.825663265293\\
19.0708333333333	223.043259287942\\
19.075	109.1734749317\\
19.0791666666667	98.9666674084857\\
19.0833333333333	103.308834025037\\
19.0875	48.9795568284645\\
19.0916666666667	151.029390656968\\
19.0958333333333	228.219640135967\\
19.1	230.686120326124\\
19.1041666666667	163.636682070145\\
19.1083333333333	60.0383775815223\\
19.1125	87.7245423048495\\
19.1166666666667	241.874549130479\\
19.1208333333333	329.602062970132\\
19.125	276.446009138246\\
19.1291666666667	122.242213117265\\
19.1333333333333	46.1813127687699\\
19.1375	87.5636180779533\\
19.1416666666667	75.9781648804476\\
19.1458333333333	46.8658114864116\\
19.15	24.1409587224129\\
19.1541666666667	97.99833126228\\
19.1583333333333	116.90460545763\\
19.1625	67.1909979027126\\
19.1666666666667	134.501250103838\\
19.1708333333333	207.581089066968\\
19.175	156.60053257081\\
19.1791666666667	67.330836397837\\
19.1833333333333	175.513196930516\\
19.1875	175.760911633739\\
19.1916666666667	44.7241315900099\\
19.1958333333333	126.161848947447\\
19.2	154.562055120288\\
19.2041666666667	74.5816420037355\\
19.2083333333333	143.75269820301\\
19.2125	182.905297821407\\
19.2166666666667	130.695948882896\\
19.2208333333333	72.6276301007411\\
19.225	94.8858473905167\\
19.2291666666667	166.306255975523\\
19.2333333333333	136.266122531246\\
19.2375	23.529397774903\\
19.2416666666667	180.479699392099\\
19.2458333333333	188.644206184572\\
19.25	42.3486773355844\\
19.2541666666667	135.47621854644\\
19.2583333333333	164.214733281376\\
19.2625	49.8525749817651\\
19.2666666666667	95.982388788689\\
19.2708333333333	125.618755556031\\
19.275	51.9800198769734\\
19.2791666666667	85.1733651130979\\
19.2833333333333	102.694908541077\\
19.2875	55.1589181943573\\
19.2916666666667	102.372927650725\\
19.2958333333333	122.459028658363\\
19.3	109.192158015572\\
19.3041666666667	176.914304058441\\
19.3083333333333	235.62688192909\\
19.3125	215.667240225912\\
19.3166666666667	117.26277846784\\
19.3208333333333	49.9332655722444\\
19.325	134.481541158062\\
19.3291666666667	141.086649648862\\
19.3333333333333	101.30839263459\\
19.3375	146.71736644072\\
19.3416666666667	204.962263934249\\
19.3458333333333	180.657686712993\\
19.35	140.257316239182\\
19.3541666666667	208.411052555203\\
19.3583333333333	216.308504730513\\
19.3625	140.465193507592\\
19.3666666666667	101.044363485249\\
19.3708333333333	83.4763173936731\\
19.375	111.965312890626\\
19.3791666666667	202.308322315169\\
19.3833333333333	354.008637601389\\
19.3875	435.63130345525\\
19.3916666666667	300.092170527592\\
19.3958333333333	166.647486244823\\
19.4	381.523391044435\\
19.4041666666667	416.440425140419\\
19.4083333333333	265.493937463906\\
19.4125	186.403632397179\\
19.4166666666667	255.413390437258\\
19.4208333333333	280.42786023462\\
19.425	234.884863287347\\
19.4291666666667	177.474604691332\\
19.4333333333333	180.118864487943\\
19.4375	184.192263245536\\
19.4416666666667	181.291949823724\\
19.4458333333333	227.008878849257\\
19.45	277.54152977032\\
19.4541666666667	261.996067814933\\
19.4583333333333	197.852561079038\\
19.4625	155.467590753185\\
19.4666666666667	137.79610522559\\
19.4708333333333	124.662614696494\\
19.475	73.3381498554746\\
19.4791666666667	88.7703292831304\\
19.4833333333333	194.539424394597\\
19.4875	198.674575315209\\
19.4916666666667	104.798068519266\\
19.4958333333333	114.572198298834\\
19.5	196.198817509549\\
19.5041666666667	211.993649914806\\
19.5083333333333	152.695318919135\\
19.5125	51.4890452054624\\
19.5166666666667	114.519825200425\\
19.5208333333333	192.836861597951\\
19.525	198.534539751164\\
19.5291666666667	153.20459621187\\
19.5333333333333	112.00530471802\\
19.5375	72.6404188689972\\
19.5416666666667	60.3463751358658\\
19.5458333333333	109.200839129221\\
19.55	103.208697596912\\
19.5541666666667	44.5109445446415\\
19.5583333333333	22.5940184739154\\
19.5625	81.5820062991126\\
19.5666666666667	127.707794424208\\
19.5708333333333	108.172712490078\\
19.575	30.9845792135633\\
19.5791666666667	48.8129788670515\\
19.5833333333333	39.7981618404419\\
19.5875	25.4682429993744\\
19.5916666666667	64.824458014194\\
19.5958333333333	29.3118026270835\\
19.6	62.9166397459525\\
19.6041666666667	140.880925133876\\
19.6083333333333	160.900780943622\\
19.6125	173.067631679127\\
19.6166666666667	269.033320803406\\
19.6208333333333	357.61405754512\\
19.625	359.105671861667\\
19.6291666666667	305.55220948241\\
19.6333333333333	262.076973353147\\
19.6375	215.797295349016\\
19.6416666666667	144.377619392369\\
19.6458333333333	69.8786127075948\\
19.65	16.1870168851366\\
19.6541666666667	78.3079563918801\\
19.6583333333333	184.587867621091\\
19.6625	244.198640374377\\
19.6666666666667	179.10890013283\\
19.6708333333333	47.231679519845\\
19.675	115.75979963301\\
19.6791666666667	62.3879766032158\\
19.6833333333333	140.5750260861\\
19.6875	285.098754887101\\
19.6916666666667	246.933741728612\\
19.6958333333333	94.1964541005044\\
19.7	132.219496602081\\
19.7041666666667	157.139593924115\\
19.7083333333333	187.399117822268\\
19.7125	207.239205535905\\
19.7166666666667	121.02766675766\\
19.7208333333333	11.3150510269887\\
19.725	67.5725878420404\\
19.7291666666667	201.236764509688\\
19.7333333333333	328.68009549404\\
19.7375	332.198665250242\\
19.7416666666667	229.206784635901\\
19.7458333333333	132.024410290973\\
19.75	98.0203806483764\\
19.7541666666667	107.755466335357\\
19.7583333333333	120.229001952207\\
19.7625	104.147894395945\\
19.7666666666667	59.4461774543672\\
19.7708333333333	15.4144627161023\\
19.775	52.9049416444216\\
19.7791666666667	95.4659001002073\\
19.7833333333333	175.026828705995\\
19.7875	223.682103563946\\
19.7916666666667	192.855642377413\\
19.7958333333333	125.716942410058\\
19.8	106.220102204163\\
19.8041666666667	140.327523123541\\
19.8083333333333	174.345773418222\\
19.8125	169.811854109588\\
19.8166666666667	138.622715280815\\
19.8208333333333	126.264465924238\\
19.825	149.734540096137\\
19.8291666666667	178.689546362999\\
19.8333333333333	179.128314179628\\
19.8375	144.752597009764\\
19.8416666666667	87.3235233898402\\
19.8458333333333	15.0909862247338\\
19.85	65.7391415402631\\
19.8541666666667	110.50277134348\\
19.8583333333333	90.751920514483\\
19.8625	47.7457576650466\\
19.8666666666667	47.6001344559142\\
19.8708333333333	10.1176827626136\\
19.875	45.5943221750909\\
19.8791666666667	44.8320579635055\\
19.8833333333333	40.1417095548328\\
19.8875	135.529908410011\\
19.8916666666667	194.243977244228\\
19.8958333333333	205.374987967399\\
19.9	178.942667661212\\
19.9041666666667	116.172183199283\\
19.9083333333333	55.5767809987894\\
19.9125	77.4023899394071\\
19.9166666666667	43.7545646159624\\
19.9208333333333	85.6390443179328\\
19.925	206.921716606673\\
19.9291666666667	209.946442172815\\
19.9333333333333	87.0900447122476\\
19.9375	112.712996576636\\
19.9416666666667	203.347004275788\\
19.9458333333333	227.585855133178\\
19.95	228.380348002122\\
19.9541666666667	162.663395858263\\
19.9583333333333	28.6659167367321\\
19.9625	194.024483780574\\
19.9666666666667	276.436446181284\\
19.9708333333333	206.274500655564\\
19.975	69.0405901931099\\
19.9791666666667	15.4567482973378\\
19.9833333333333	104.704716850396\\
19.9875	260.958947038018\\
19.9916666666667	330.450471075519\\
19.9958333333333	243.888190192181\\
20	109.127679771774\\
20.0041666666667	141.473905664544\\
20.0083333333333	135.470328921964\\
20.0125	68.2609676605486\\
20.0166666666667	111.312042000318\\
20.0208333333333	150.259069650756\\
20.025	138.340912705914\\
20.0291666666667	116.261709561566\\
20.0333333333333	122.70811418011\\
20.0375	152.437150709698\\
20.0416666666667	166.607639701903\\
20.0458333333333	138.87348001328\\
20.05	129.459448808562\\
20.0541666666667	212.98089401144\\
20.0583333333333	261.276828174718\\
20.0625	205.96052260172\\
20.0666666666667	118.965679789689\\
20.0708333333333	93.8681652376911\\
20.075	18.752687004357\\
20.0791666666667	184.37114202643\\
20.0833333333333	300.86285556792\\
20.0875	250.646911219657\\
20.0916666666667	98.860956984348\\
20.0958333333333	146.041095949612\\
20.1	167.474536721017\\
20.1041666666667	65.4075524084846\\
20.1083333333333	79.7384405995403\\
20.1125	207.280651282964\\
20.1166666666667	288.732308008889\\
20.1208333333333	277.500723015176\\
20.125	165.49068519449\\
20.1291666666667	108.47369294274\\
20.1333333333333	180.995336143934\\
20.1375	163.153494569585\\
20.1416666666667	64.7709590404356\\
20.1458333333333	77.1121022073788\\
20.15	104.920992392242\\
20.1541666666667	93.2998769509158\\
20.1583333333333	176.48191758085\\
20.1625	203.323067432115\\
20.1666666666667	66.1679258269101\\
20.1708333333333	197.704024226171\\
20.175	388.202548636131\\
20.1791666666667	359.996766404229\\
20.1833333333333	138.385113722504\\
20.1875	138.865544384317\\
20.1916666666667	205.666380906879\\
20.1958333333333	107.430261037388\\
20.2	51.6812915084053\\
20.2041666666667	50.7847544848944\\
20.2083333333333	147.976678848406\\
20.2125	207.44917675482\\
20.2166666666667	119.940012764736\\
20.2208333333333	133.201439028916\\
20.225	165.667310223441\\
20.2291666666667	163.481212460905\\
20.2333333333333	372.405536513258\\
20.2375	429.711821755612\\
20.2416666666667	214.933373387403\\
20.2458333333333	141.521924164244\\
20.25	324.824198182859\\
20.2541666666667	261.236074676614\\
20.2583333333333	86.3848004423921\\
20.2625	133.89090097704\\
20.2666666666667	131.532938694872\\
20.2708333333333	54.4949466324736\\
20.275	18.321376991492\\
20.2791666666667	40.2141207300799\\
20.2833333333333	66.0368778495\\
20.2875	58.354029139035\\
20.2916666666667	35.3534419846465\\
20.2958333333333	35.3589797466155\\
20.3	85.0939842005619\\
20.3041666666667	111.911170584219\\
20.3083333333333	72.6494115557966\\
20.3125	98.6039193046899\\
20.3166666666667	167.368810838765\\
20.3208333333333	167.748415905672\\
20.325	119.615762937177\\
20.3291666666667	76.5233378429191\\
20.3333333333333	133.921761649582\\
20.3375	155.836530203997\\
20.3416666666667	68.1208547344173\\
20.3458333333333	164.804153729878\\
20.35	261.207260821684\\
20.3541666666667	210.879966106982\\
20.3583333333333	129.955036161996\\
20.3625	165.893393493594\\
20.3666666666667	167.69652491131\\
20.3708333333333	105.320733106389\\
20.375	25.8116121671774\\
20.3791666666667	65.7066103569052\\
20.3833333333333	106.739588435141\\
20.3875	150.228002033179\\
20.3916666666667	196.439292154341\\
20.3958333333333	231.860242836311\\
20.4	246.472355809326\\
20.4041666666667	228.346914318069\\
20.4083333333333	245.350643275911\\
20.4125	279.801764942648\\
20.4166666666667	222.024692448672\\
20.4208333333333	80.8015804965002\\
20.425	64.8398836168015\\
20.4291666666667	103.546241133986\\
20.4333333333333	65.219893941314\\
20.4375	114.534489121623\\
20.4416666666667	196.496287613928\\
20.4458333333333	212.306029487862\\
20.45	156.84294595701\\
20.4541666666667	97.182055421392\\
20.4583333333333	132.306354960808\\
20.4625	159.850547365643\\
20.4666666666667	103.063994110033\\
20.4708333333333	62.3558194096584\\
20.475	150.86537326063\\
20.4791666666667	117.433924132461\\
20.4833333333333	41.1064798847221\\
20.4875	187.303880402409\\
20.4916666666667	188.756483635629\\
20.4958333333333	93.8539790078648\\
20.5	142.475302292942\\
20.5041666666667	127.107256208585\\
20.5083333333333	28.6582073849199\\
20.5125	95.2799438559132\\
20.5166666666667	93.157297866254\\
20.5208333333333	143.01267559467\\
20.525	190.827165145937\\
20.5291666666667	134.363811535069\\
20.5333333333333	72.9452123882728\\
20.5375	105.334903904281\\
20.5416666666667	103.658320076501\\
20.5458333333333	88.6408532784754\\
20.55	114.201235407561\\
20.5541666666667	183.337263934464\\
20.5583333333333	198.66760648748\\
20.5625	138.813064753837\\
20.5666666666667	134.844150305992\\
20.5708333333333	151.563862415594\\
20.575	79.4437343469206\\
20.5791666666667	86.6468329991354\\
20.5833333333333	161.018509165677\\
20.5875	162.410649367528\\
20.5916666666667	128.61810640716\\
20.5958333333333	80.4065053105591\\
20.6	109.445985440699\\
20.6041666666667	178.318344794039\\
20.6083333333333	133.66436876731\\
20.6125	93.4831518958713\\
20.6166666666667	248.447852520993\\
20.6208333333333	296.221014009833\\
20.625	219.066902329533\\
20.6291666666667	132.193418399755\\
20.6333333333333	99.372543870411\\
20.6375	146.247172577116\\
20.6416666666667	188.738632478503\\
20.6458333333333	122.616890617475\\
20.65	89.0076981139584\\
20.6541666666667	187.394723949373\\
20.6583333333333	180.769379840067\\
20.6625	99.200565182859\\
20.6666666666667	93.1376536863709\\
20.6708333333333	99.4297940082066\\
20.675	48.9268468734617\\
20.6791666666667	16.8870559101365\\
20.6833333333333	49.0973434042009\\
20.6875	61.8899292606812\\
20.6916666666667	80.0346179540178\\
20.6958333333333	132.815652406588\\
20.7	190.491376893495\\
20.7041666666667	199.247073785801\\
20.7083333333333	161.300306352358\\
20.7125	132.287710668977\\
20.7166666666667	109.479616202675\\
20.7208333333333	57.2916753908177\\
20.725	42.3785552821319\\
20.7291666666667	81.6410187272338\\
20.7333333333333	112.019371589613\\
20.7375	175.098624188161\\
20.7416666666667	226.061855994945\\
20.7458333333333	189.652607986992\\
20.75	88.1913855535488\\
20.7541666666667	70.312717569796\\
20.7583333333333	48.483330969226\\
20.7625	53.6647342537803\\
20.7666666666667	86.1692708693553\\
20.7708333333333	6.44157321875402\\
20.775	118.384817885874\\
20.7791666666667	138.225044533984\\
20.7833333333333	63.1578685378639\\
20.7875	176.253926061119\\
20.7916666666667	208.012730559121\\
20.7958333333333	87.7081206620241\\
20.8	84.4497527765648\\
20.8041666666667	177.704609186519\\
20.8083333333333	154.448543757471\\
20.8125	128.306399730527\\
20.8166666666667	206.21619025879\\
20.8208333333333	216.596303436114\\
20.825	132.809187425187\\
20.8291666666667	115.320459041331\\
20.8333333333333	139.462243028908\\
20.8375	105.171870672751\\
20.8416666666667	79.0688317012522\\
20.8458333333333	121.359294577911\\
20.85	179.206308916572\\
20.8541666666667	151.411541425894\\
20.8583333333333	26.8320384037884\\
20.8625	134.184195559025\\
20.8666666666667	194.143410716646\\
20.8708333333333	139.329468260762\\
20.875	29.031756184447\\
20.8791666666667	62.3989969306458\\
20.8833333333333	118.876740664377\\
20.8875	160.774036985638\\
20.8916666666667	148.042815017107\\
20.8958333333333	69.7016617120734\\
20.9	189.493014600271\\
20.9041666666667	308.979982174124\\
20.9083333333333	287.262507468055\\
20.9125	158.917150633528\\
20.9166666666667	73.4812842365094\\
20.9208333333333	71.8627321461178\\
20.925	62.9915310387708\\
20.9291666666667	40.8036289098349\\
20.9333333333333	88.1655073157121\\
20.9375	207.707020322605\\
20.9416666666667	223.620755543618\\
20.9458333333333	131.259736269974\\
20.95	143.039981148716\\
20.9541666666667	149.887978117188\\
20.9583333333333	78.8817354611381\\
20.9625	168.705960688428\\
20.9666666666667	178.741441983944\\
20.9708333333333	70.3896074021257\\
20.975	156.824825817562\\
20.9791666666667	194.201843146041\\
20.9833333333333	68.0815323130243\\
20.9875	206.822321107988\\
20.9916666666667	331.745328296118\\
20.9958333333333	215.164765189286\\
21	90.3593508603057\\
21.0041666666667	300.280683950738\\
21.0083333333333	267.909151580608\\
21.0125	79.1111014937217\\
21.0166666666667	145.992553636408\\
21.0208333333333	114.5319964393\\
21.025	174.38210859675\\
21.0291666666667	298.770793341771\\
21.0333333333333	281.801067322935\\
21.0375	245.47823950772\\
21.0416666666667	251.864337014906\\
21.0458333333333	174.716160729429\\
21.05	20.8423715695937\\
21.0541666666667	121.454060480641\\
21.0583333333333	163.106718039168\\
21.0625	114.368244990441\\
21.0666666666667	123.436179765495\\
21.0708333333333	142.66679174388\\
21.075	94.7682395644622\\
21.0791666666667	134.647348828892\\
21.0833333333333	188.994562307679\\
21.0875	223.902321743661\\
21.0916666666667	276.740529117182\\
21.0958333333333	274.318960887911\\
21.1	191.266519608694\\
21.1041666666667	76.3981787900232\\
21.1083333333333	41.60291807733\\
21.1125	109.595865380989\\
21.1166666666667	93.6902941366328\\
21.1208333333333	5.61543424284033\\
21.125	85.6274925046633\\
21.1291666666667	74.4310034845743\\
21.1333333333333	24.0641476687124\\
21.1375	84.9284380615651\\
21.1416666666667	49.4884661007393\\
21.1458333333333	84.5783385652747\\
21.15	147.712965610091\\
21.1541666666667	117.055290682105\\
21.1583333333333	88.9049126832188\\
21.1625	102.008934582094\\
21.1666666666667	101.385418836113\\
21.1708333333333	121.708836875258\\
21.175	93.3997236786511\\
21.1791666666667	106.403524497544\\
21.1833333333333	152.114713467156\\
21.1875	92.0061019356239\\
21.1916666666667	106.423554972944\\
21.1958333333333	205.743086794033\\
21.2	203.907181756108\\
21.2041666666667	148.198241083405\\
21.2083333333333	115.851772867775\\
21.2125	135.965010017966\\
21.2166666666667	219.47034383367\\
21.2208333333333	267.668045544006\\
21.225	234.135761199689\\
21.2291666666667	164.258632722365\\
21.2333333333333	128.167905070928\\
21.2375	135.893048971812\\
21.2416666666667	160.230173011751\\
21.2458333333333	141.901835666971\\
21.25	57.655582275499\\
21.2541666666667	51.2726816131739\\
21.2583333333333	46.8292241328953\\
21.2625	88.2228486945444\\
21.2666666666667	224.417626131753\\
21.2708333333333	231.936719627454\\
21.275	165.486374612877\\
21.2791666666667	308.301688454232\\
21.2833333333333	379.902605255115\\
21.2875	254.152515505522\\
21.2916666666667	62.1737907471528\\
21.2958333333333	43.3093840460106\\
21.3	148.464035130375\\
21.3041666666667	323.50081432208\\
21.3083333333333	377.611707851628\\
21.3125	250.724861419239\\
21.3166666666667	57.5199783142336\\
21.3208333333333	90.0040232075834\\
21.325	78.8435061515386\\
21.3291666666667	45.9628486359507\\
21.3333333333333	95.4704072696157\\
21.3375	109.459865411555\\
21.3416666666667	141.909599641503\\
21.3458333333333	174.426133904991\\
21.35	148.377209333063\\
21.3541666666667	74.2821038728576\\
21.3583333333333	24.9178881750984\\
21.3625	74.3017343446419\\
21.3666666666667	126.759140357879\\
21.3708333333333	152.653036081254\\
21.375	168.474603382364\\
21.3791666666667	243.239475280289\\
21.3833333333333	295.165823906198\\
21.3875	228.830098618492\\
21.3916666666667	72.8441238220973\\
21.3958333333333	131.730910372753\\
21.4	245.980236596312\\
21.4041666666667	289.944711200598\\
21.4083333333333	251.68762656899\\
21.4125	164.309476396685\\
21.4166666666667	137.442124907235\\
21.4208333333333	119.516975662406\\
21.425	60.423888298499\\
21.4291666666667	72.0725857796356\\
21.4333333333333	72.2180284972101\\
21.4375	116.835885319903\\
21.4416666666667	154.809506197588\\
21.4458333333333	111.312319306898\\
21.45	45.9115056637562\\
21.4541666666667	62.7724228372404\\
21.4583333333333	170.427102439702\\
21.4625	252.054336711628\\
21.4666666666667	208.974928425369\\
21.4708333333333	69.0009146252364\\
21.475	74.3071146738771\\
21.4791666666667	86.8424672797395\\
21.4833333333333	64.7910305760477\\
21.4875	107.989794170469\\
21.4916666666667	139.160745211165\\
21.4958333333333	199.679560234059\\
21.5	221.461652328859\\
21.5041666666667	143.790495902834\\
21.5083333333333	106.180150347017\\
21.5125	185.814610585317\\
21.5166666666667	191.400540882475\\
21.5208333333333	144.618382353186\\
21.525	129.966590666276\\
21.5291666666667	171.801464161289\\
21.5333333333333	201.392064010539\\
21.5375	154.898707434576\\
21.5416666666667	102.76594192826\\
21.5458333333333	130.111624977267\\
21.55	96.7167347508843\\
21.5541666666667	114.349870771207\\
21.5583333333333	184.503338681303\\
21.5625	153.586456473351\\
21.5666666666667	44.4797443488158\\
21.5708333333333	66.3530683625153\\
21.575	147.611630913622\\
21.5791666666667	194.429567752659\\
21.5833333333333	186.676997772793\\
21.5875	146.229071846284\\
21.5916666666667	126.139123796376\\
21.5958333333333	109.415337840937\\
21.6	107.586428804044\\
21.6041666666667	120.001281546067\\
21.6083333333333	61.0524150494387\\
21.6125	81.0361616031455\\
21.6166666666667	165.930519920194\\
21.6208333333333	110.090331099382\\
21.625	98.0707658157464\\
21.6291666666667	248.693842491975\\
21.6333333333333	263.54558350815\\
21.6375	170.468372136695\\
21.6416666666667	108.408311006726\\
21.6458333333333	127.824982992753\\
21.65	175.484510203442\\
21.6541666666667	137.471419234205\\
21.6583333333333	65.189622733755\\
21.6625	174.036515858881\\
21.6666666666667	177.376942190552\\
21.6708333333333	112.973570818329\\
21.675	107.626444859983\\
21.6791666666667	62.4571908892389\\
21.6833333333333	154.978312540852\\
21.6875	255.689367684118\\
21.6916666666667	283.793548216769\\
21.6958333333333	273.556415684252\\
21.7	207.360126557755\\
21.7041666666667	82.9080347409784\\
21.7083333333333	33.1768134244552\\
21.7125	55.9281243262741\\
21.7166666666667	11.3019676050036\\
21.7208333333333	74.3538024269221\\
21.725	90.9415141725159\\
21.7291666666667	154.435931260094\\
21.7333333333333	263.090445273259\\
21.7375	257.279032198964\\
21.7416666666667	144.864672111165\\
21.7458333333333	207.317424683818\\
21.75	321.984690683423\\
21.7541666666667	347.632324486611\\
21.7583333333333	252.367263022634\\
21.7625	62.8908747415742\\
21.7666666666667	186.652424543214\\
21.7708333333333	196.050764238578\\
21.775	65.7386170221867\\
21.7791666666667	227.114048791191\\
21.7833333333333	231.845366512165\\
21.7875	38.7779261784496\\
21.7916666666667	165.204447621298\\
21.7958333333333	210.353939583974\\
21.8	108.86250674556\\
21.8041666666667	31.2289161523593\\
21.8083333333333	95.0600775278256\\
21.8125	144.636195291466\\
21.8166666666667	180.451363898072\\
21.8208333333333	209.002270163774\\
21.825	203.322508922189\\
21.8291666666667	129.882354339378\\
21.8333333333333	55.7642287610727\\
21.8375	70.1163095953298\\
21.8416666666667	63.4596110309104\\
21.8458333333333	96.5638638339598\\
21.85	159.803318784021\\
21.8541666666667	190.590200452345\\
21.8583333333333	156.504796838585\\
21.8625	96.4432947846243\\
21.8666666666667	98.6766491923579\\
21.8708333333333	74.1142647675802\\
21.875	106.448623486624\\
21.8791666666667	215.630700227589\\
21.8833333333333	253.575383135465\\
21.8875	196.284797284173\\
21.8916666666667	91.9204705922123\\
21.8958333333333	68.1129846631921\\
21.9	85.2715129976257\\
21.9041666666667	57.3682492923026\\
21.9083333333333	78.1865150646408\\
21.9125	112.5883487416\\
21.9166666666667	152.281279884667\\
21.9208333333333	177.588335319268\\
21.925	154.754268502903\\
21.9291666666667	129.463638012412\\
21.9333333333333	162.083563349658\\
21.9375	234.880603533759\\
21.9416666666667	261.284378558565\\
21.9458333333333	173.626417499186\\
21.95	12.8981593244801\\
21.9541666666667	128.671592933637\\
21.9583333333333	159.633738021369\\
21.9625	117.4814520473\\
21.9666666666667	85.7411128977921\\
21.9708333333333	61.8545444531387\\
21.975	25.2517459045434\\
21.9791666666667	7.62394549804357\\
21.9833333333333	28.069168925687\\
21.9875	56.0254647802569\\
21.9916666666667	65.3872286886701\\
21.9958333333333	46.2558218316144\\
22	45.5632151943891\\
22.0041666666667	93.939413900461\\
22.0083333333333	119.77204891883\\
22.0125	166.132704239879\\
22.0166666666667	221.088301086206\\
22.0208333333333	183.673702127883\\
22.025	71.0903772119889\\
22.0291666666667	114.006736123426\\
22.0333333333333	123.089931714655\\
22.0375	54.8494793422652\\
22.0416666666667	110.26308721193\\
22.0458333333333	139.108748847684\\
22.05	107.339649969563\\
22.0541666666667	77.5191438430477\\
22.0583333333333	80.5388526421925\\
22.0625	98.0397662563599\\
22.0666666666667	84.4078020263543\\
22.0708333333333	36.35399475384\\
22.075	61.2082121364142\\
22.0791666666667	80.3156194272305\\
22.0833333333333	46.8482096257158\\
22.0875	20.288941828107\\
22.0916666666667	16.8606786475393\\
22.0958333333333	36.2775835329251\\
22.1	76.214805337761\\
22.1041666666667	58.5372705250173\\
22.1083333333333	7.89201042426962\\
22.1125	61.3412515740771\\
22.1166666666667	57.1722313862723\\
22.1208333333333	14.3668115416838\\
22.125	12.506536656218\\
22.1291666666667	11.442263093167\\
22.1333333333333	45.7276955179477\\
22.1375	60.032907864808\\
22.1416666666667	39.6944674787009\\
22.1458333333333	25.1676887440267\\
22.15	42.4742711846924\\
22.1541666666667	48.464286171765\\
22.1583333333333	43.1831230610862\\
22.1625	27.9600394925456\\
22.1666666666667	4.4786821030211\\
22.1708333333333	16.6722242954749\\
22.175	26.1774987911477\\
22.1791666666667	28.5338019751049\\
22.1833333333333	36.8067633538206\\
22.1875	46.3541816815148\\
22.1916666666667	47.8638637097044\\
22.1958333333333	48.1768713403843\\
22.2	52.2539887456101\\
22.2041666666667	52.8830475563148\\
22.2083333333333	56.1120202725606\\
22.2125	58.863087192957\\
22.2166666666667	45.6943627982906\\
22.2208333333333	25.8021463376158\\
22.225	28.4459886618321\\
22.2291666666667	24.9778048236338\\
22.2333333333333	8.70462964009333\\
22.2375	28.7232697850356\\
22.2416666666667	32.0394944877026\\
22.2458333333333	6.88910576288758\\
22.25	36.2932209885953\\
22.2541666666667	63.3196001433115\\
22.2583333333333	64.1014307488473\\
22.2625	50.3325144162867\\
22.2666666666667	40.9000817581153\\
22.2708333333333	35.5719090770818\\
22.275	32.7397794956912\\
22.2791666666667	41.4589316206755\\
22.2833333333333	57.4016418977977\\
22.2875	66.2515919049352\\
22.2916666666667	56.5233917730246\\
22.2958333333333	30.3573949839455\\
22.3	22.8894507887579\\
22.3041666666667	35.0977660335621\\
22.3083333333333	29.2451192546722\\
22.3125	23.4229350295025\\
22.3166666666667	37.6634192593455\\
22.3208333333333	41.529702182556\\
22.325	32.2669590382222\\
22.3291666666667	28.5647244424663\\
22.3333333333333	37.3757717941914\\
22.3375	53.264283866533\\
22.3416666666667	56.73140692869\\
22.3458333333333	47.1471225856973\\
22.35	42.4752894234712\\
22.3541666666667	18.3301945879258\\
22.3583333333333	34.6276282000387\\
22.3625	74.9084779278394\\
22.3666666666667	67.0558860526489\\
22.3708333333333	20.6622779589391\\
22.375	19.8484409995382\\
22.3791666666667	18.8572072435848\\
22.3833333333333	22.1867370215738\\
22.3875	41.6304234228977\\
22.3916666666667	39.6697243488164\\
22.3958333333333	43.5247588280304\\
22.4	38.5776534421327\\
22.4041666666667	20.5665532721751\\
22.4083333333333	40.1760433766864\\
22.4125	40.3323251804613\\
22.4166666666667	21.7420698295626\\
22.4208333333333	22.871868891098\\
22.425	9.97244996363666\\
22.4291666666667	17.7569866417389\\
22.4333333333333	32.1997006107807\\
22.4375	32.2309088851915\\
22.4416666666667	45.2197005755978\\
22.4458333333333	56.3754516512266\\
22.45	49.8488062204789\\
22.4541666666667	32.7281769948957\\
22.4583333333333	21.7742157321682\\
22.4625	16.6697497689014\\
22.4666666666667	18.7356385289327\\
22.4708333333333	38.3901656726882\\
22.475	54.9245622024674\\
22.4791666666667	68.7242218929174\\
22.4833333333333	80.0319539092685\\
22.4875	77.5495059822275\\
22.4916666666667	57.9752923459104\\
22.4958333333333	28.5854887208545\\
22.5	17.3127590120586\\
22.5041666666667	42.2962822006845\\
22.5083333333333	50.9743944128952\\
22.5125	36.7550037762323\\
22.5166666666667	14.171892933174\\
22.5208333333333	16.0582429248832\\
22.525	20.5499946464742\\
22.5291666666667	16.6959884287564\\
22.5333333333333	32.6071990652956\\
22.5375	46.5782593147745\\
22.5416666666667	34.8346033868148\\
22.5458333333333	31.6007909700927\\
22.55	59.7640391341576\\
22.5541666666667	61.0627153713052\\
22.5583333333333	32.9317149853688\\
22.5625	20.8339092227536\\
22.5666666666667	31.0396237637175\\
22.5708333333333	27.607816981517\\
22.575	33.5157182596826\\
22.5791666666667	43.1093164177705\\
22.5833333333333	37.6756098469745\\
22.5875	19.8081206544153\\
22.5916666666667	22.2126837195886\\
22.5958333333333	39.0047224645455\\
22.6	39.2128196112812\\
22.6041666666667	16.2185657272101\\
22.6083333333333	24.0648816713645\\
22.6125	51.0125249750466\\
22.6166666666667	42.1663116136903\\
22.6208333333333	15.1939647970332\\
22.625	55.239124666996\\
22.6291666666667	61.3509481474789\\
22.6333333333333	17.35477516186\\
22.6375	40.5928617169111\\
22.6416666666667	63.4638096240971\\
22.6458333333333	48.3280853578063\\
22.65	65.1118074094468\\
22.6541666666667	83.8696839702222\\
22.6583333333333	63.3918698227122\\
22.6625	28.0048713960107\\
22.6666666666667	12.1706045642604\\
22.6708333333333	2.71327629536323\\
22.675	11.8925781079049\\
22.6791666666667	9.36231559421332\\
22.6833333333333	29.7164468789589\\
22.6875	50.0316570522712\\
22.6916666666667	46.8525117022535\\
22.6958333333333	32.9463829138229\\
22.7	38.7157294599408\\
22.7041666666667	33.9878490407899\\
22.7083333333333	6.61319326110992\\
22.7125	24.2122746764118\\
22.7166666666667	32.7158213832394\\
22.7208333333333	19.0802692657887\\
22.725	4.89967309093173\\
22.7291666666667	12.0642841372746\\
22.7333333333333	8.24220318687538\\
22.7375	28.1884708727471\\
22.7416666666667	49.6774946370349\\
22.7458333333333	57.0294837246485\\
22.75	56.2880190935188\\
22.7541666666667	53.9837253595736\\
22.7583333333333	50.6967924112244\\
22.7625	45.1440384007858\\
22.7666666666667	26.3658128403136\\
22.7708333333333	5.41023999679578\\
22.775	30.7478805408347\\
22.7791666666667	32.5420901402707\\
22.7833333333333	17.7504407195295\\
22.7875	34.7581427047404\\
22.7916666666667	47.3185931409691\\
22.7958333333333	35.1067556526298\\
22.8	17.1133632703539\\
22.8041666666667	18.7717302355335\\
22.8083333333333	17.2825715579489\\
22.8125	12.052283701118\\
22.8166666666667	27.3658648456407\\
22.8208333333333	43.2060735248534\\
22.825	40.7098412047766\\
22.8291666666667	28.1262924498196\\
22.8333333333333	26.602171734603\\
22.8375	22.0026348333173\\
22.8416666666667	4.52765888652552\\
22.8458333333333	24.8553896313807\\
22.85	57.3559659379758\\
22.8541666666667	79.4071361440321\\
22.8583333333333	76.2867018035433\\
22.8625	50.7890828374921\\
22.8666666666667	25.2912439035074\\
22.8708333333333	22.8775053571004\\
22.875	34.4763311762837\\
22.8791666666667	33.7016445036702\\
22.8833333333333	9.71653547555302\\
22.8875	24.9772641247959\\
22.8916666666667	35.798046849036\\
22.8958333333333	15.7950192626451\\
22.9	24.6099227484588\\
22.9041666666667	46.3656253038986\\
22.9083333333333	50.1350135814842\\
22.9125	57.377875285276\\
22.9166666666667	61.4195193018753\\
22.9208333333333	46.3658416210758\\
22.925	29.5763908665305\\
22.9291666666667	16.4950074359923\\
22.9333333333333	15.7298475817511\\
22.9375	18.2400832623287\\
22.9416666666667	21.0309268534735\\
22.9458333333333	70.1141730853506\\
22.95	82.6529284321856\\
22.9541666666667	35.5908465322059\\
22.9583333333333	36.5040206707978\\
22.9625	73.924662483444\\
22.9666666666667	55.2070620943272\\
22.9708333333333	28.7637981064691\\
22.975	50.0162827467215\\
22.9791666666667	45.8106539921148\\
22.9833333333333	12.4982984792051\\
22.9875	27.2515562854085\\
22.9916666666667	51.2220846230504\\
22.9958333333333	53.7710401579753\\
23	45.1497513863573\\
23.0041666666667	34.0999471645396\\
23.0083333333333	24.2742675766375\\
23.0125	22.3856006279653\\
23.0166666666667	36.5113614537032\\
23.0208333333333	50.0344938888356\\
23.025	42.385132673793\\
23.0291666666667	35.6860583066606\\
23.0333333333333	58.5102090146679\\
23.0375	69.0646517785439\\
23.0416666666667	58.0287912446027\\
23.0458333333333	31.7706787655944\\
23.05	9.01854884779125\\
23.0541666666667	35.9563315396951\\
23.0583333333333	41.9124338997058\\
23.0625	26.889221594469\\
23.0666666666667	11.2578346265191\\
23.0708333333333	3.86945215835468\\
23.075	6.1803482072725\\
23.0791666666667	7.03752884413161\\
23.0833333333333	20.5584779577813\\
23.0875	32.114000467362\\
23.0916666666667	31.3595986860442\\
23.0958333333333	41.5789276173524\\
23.1	46.3747991998982\\
23.1041666666667	33.1591467074845\\
23.1083333333333	54.1190626127612\\
23.1125	69.7185602074093\\
23.1166666666667	49.7951354900595\\
23.1208333333333	24.2546274792484\\
23.125	23.8709343707684\\
23.1291666666667	28.9052909231613\\
23.1333333333333	22.9658994508466\\
23.1375	25.8005019515789\\
23.1416666666667	74.7729518710713\\
23.1458333333333	97.8640255824573\\
23.15	77.0035766228765\\
23.1541666666667	34.6139798747618\\
23.1583333333333	7.61185181134001\\
23.1625	9.87245709209783\\
23.1666666666667	5.34783553640275\\
23.1708333333333	2.93949695379399\\
23.175	14.9166977428744\\
23.1791666666667	31.1375485737797\\
23.1833333333333	42.7588764944338\\
23.1875	38.0414352799882\\
23.1916666666667	13.7356442742331\\
23.1958333333333	15.4678712998935\\
23.2	26.362087009455\\
23.2041666666667	12.0912281213532\\
23.2083333333333	8.61241456730238\\
23.2125	9.23738490181578\\
23.2166666666667	20.8424770502009\\
23.2208333333333	49.3289111852749\\
23.225	62.7943072027101\\
23.2291666666667	60.4807326776447\\
23.2333333333333	51.6401028523609\\
23.2375	39.965810393453\\
23.2416666666667	30.6791163320694\\
23.2458333333333	23.2646723896804\\
23.25	3.93317486830891\\
23.2541666666667	30.6528334654645\\
23.2583333333333	45.5422287531513\\
23.2625	29.8068111808916\\
23.2666666666667	13.9766837203434\\
23.2708333333333	28.4692889796978\\
23.275	32.2353414441918\\
23.2791666666667	35.287202651019\\
23.2833333333333	23.9920814876943\\
23.2875	15.8593026452231\\
23.2916666666667	42.2379916447121\\
23.2958333333333	46.8485441162067\\
23.3	49.4500649275839\\
23.3041666666667	68.2317485916348\\
23.3083333333333	62.5060359819713\\
23.3125	30.1709624062084\\
23.3166666666667	47.8010910868085\\
23.3208333333333	87.355062609713\\
23.325	110.110055950083\\
23.3291666666667	105.125930990149\\
23.3333333333333	77.9288648215265\\
23.3375	52.9878897811501\\
23.3416666666667	33.8957531242883\\
23.3458333333333	41.1752262086385\\
23.35	55.0734006317611\\
23.3541666666667	33.4620575486109\\
23.3583333333333	10.1503837675866\\
23.3625	33.9035674609465\\
23.3666666666667	25.7236759082267\\
23.3708333333333	17.9412693591277\\
23.375	9.86909604893973\\
23.3791666666667	37.0752460631625\\
23.3833333333333	85.8506522907357\\
23.3875	94.0983109786894\\
23.3916666666667	54.1873983702227\\
23.3958333333333	43.0372303745982\\
23.4	47.5120063783415\\
23.4041666666667	8.53008919378544\\
23.4083333333333	49.9675821473765\\
23.4125	58.8544869157318\\
23.4166666666667	25.9162004229357\\
23.4208333333333	9.5994868129924\\
23.425	23.9465910619318\\
23.4291666666667	49.702833691622\\
23.4333333333333	53.9034124074776\\
23.4375	30.3745446456328\\
23.4416666666667	43.7244895428172\\
23.4458333333333	47.3404648345538\\
23.45	22.2781118631661\\
23.4541666666667	32.3693280352552\\
23.4583333333333	40.3542645849861\\
23.4625	34.3728502495768\\
23.4666666666667	32.8813547754453\\
23.4708333333333	29.504139675937\\
23.475	42.0896182269283\\
23.4791666666667	61.4515512615913\\
23.4833333333333	58.1959450179535\\
23.4875	31.5966193327677\\
23.4916666666667	21.9482791160017\\
23.4958333333333	38.7447863193434\\
23.5	49.696223320299\\
23.5041666666667	44.5574333592287\\
23.5083333333333	24.7470099617005\\
23.5125	42.8595901548949\\
23.5166666666667	63.3688754751254\\
23.5208333333333	62.1080228763363\\
23.525	44.1193207764971\\
23.5291666666667	20.086631757499\\
23.5333333333333	20.67748679586\\
23.5375	20.8024933024457\\
23.5416666666667	23.1316235585643\\
23.5458333333333	49.6556711409045\\
23.55	65.8210805098332\\
23.5541666666667	58.3426427042958\\
23.5583333333333	34.6908747035636\\
23.5625	20.598232852601\\
23.5666666666667	25.6378812024685\\
23.5708333333333	31.4549220119745\\
23.575	35.9363198480638\\
23.5791666666667	30.2067495182687\\
23.5833333333333	7.68091217185066\\
23.5875	42.4303177225724\\
23.5916666666667	64.6456725219133\\
23.5958333333333	41.6299656339732\\
23.6	10.2040595541262\\
23.6041666666667	34.5678301130463\\
23.6083333333333	9.39867884743532\\
23.6125	43.6070581159674\\
23.6166666666667	60.800870197142\\
23.6208333333333	28.9469493668994\\
23.625	31.789749807022\\
23.6291666666667	39.4051631836396\\
23.6333333333333	34.7509905297993\\
23.6375	60.7614202232484\\
23.6416666666667	51.7876121489818\\
23.6458333333333	39.7673161418421\\
23.65	56.4581388182965\\
23.6541666666667	33.411004354215\\
23.6583333333333	22.4457665536613\\
23.6625	58.8386842635227\\
23.6666666666667	62.5884430681377\\
23.6708333333333	42.1017398111616\\
23.675	10.8007764309644\\
23.6791666666667	29.845615053834\\
23.6833333333333	43.1036310501585\\
23.6875	34.4764937846678\\
23.6916666666667	15.9165614083161\\
23.6958333333333	11.001077435034\\
23.7	30.28842645785\\
23.7041666666667	23.2273088155004\\
23.7083333333333	37.1335954032408\\
23.7125	78.0546095824519\\
23.7166666666667	87.8635391754349\\
23.7208333333333	63.3971422641161\\
23.725	33.410171957362\\
23.7291666666667	23.5252501847179\\
23.7333333333333	24.0921768042423\\
23.7375	28.1230693863074\\
23.7416666666667	35.5488794848951\\
23.7458333333333	39.6423767343982\\
23.75	34.7163525259211\\
23.7541666666667	23.2745863508238\\
23.7583333333333	28.2834762192403\\
23.7625	43.1475116447782\\
23.7666666666667	38.5365670484646\\
23.7708333333333	32.4683614724544\\
23.775	53.1800351148876\\
23.7791666666667	61.9885942342636\\
23.7833333333333	55.3481695679664\\
23.7875	41.099515037544\\
23.7916666666667	22.2984803326832\\
23.7958333333333	32.9112759542142\\
23.8	33.4043164338615\\
23.8041666666667	17.03627050489\\
23.8083333333333	61.13230307594\\
23.8125	97.8077236211811\\
23.8166666666667	91.9032315443925\\
23.8208333333333	41.0226450659383\\
23.825	34.9257057540274\\
23.8291666666667	58.0488040048802\\
23.8333333333333	21.8307894707869\\
23.8375	40.0245031161268\\
23.8416666666667	65.1063545672773\\
23.8458333333333	28.6209338939137\\
23.85	36.5030861364388\\
23.8541666666667	72.7609148645423\\
23.8583333333333	57.4036833080135\\
23.8625	25.3114545157908\\
23.8666666666667	50.2972630576039\\
23.8708333333333	69.4345672618236\\
23.875	69.7448925460067\\
23.8791666666667	59.3885522345289\\
23.8833333333333	42.177254953152\\
23.8875	21.66593420285\\
23.8916666666667	6.38716740354483\\
23.8958333333333	7.27961138397091\\
23.9	15.1985836284937\\
23.9041666666667	15.3685018004257\\
23.9083333333333	7.80999227873665\\
23.9125	26.6055596050044\\
23.9166666666667	30.8348838795569\\
23.9208333333333	20.2378277184496\\
23.925	32.2239871126038\\
23.9291666666667	32.4932229536458\\
23.9333333333333	21.2511641770539\\
23.9375	26.7806584670725\\
23.9416666666667	14.5984542298938\\
23.9458333333333	13.9346275625957\\
23.95	20.3913450268298\\
23.9541666666667	27.2017737620636\\
23.9583333333333	58.3670866599218\\
23.9625	60.6963305500222\\
23.9666666666667	26.9334233261627\\
23.9708333333333	12.9461573983036\\
23.975	24.8623523147001\\
23.9791666666667	11.6990645585871\\
23.9833333333333	12.4600945210904\\
23.9875	12.9089616980364\\
23.9916666666667	19.4094811558775\\
23.9958333333333	37.9716466251197\\
24	34.3677215083656\\
24.0041666666667	7.36195324085348\\
24.0083333333333	38.093363691195\\
24.0125	58.1301718579259\\
24.0166666666667	58.5008511520122\\
24.0208333333333	57.0670184525654\\
24.025	67.5082015355747\\
24.0291666666667	77.6521117088999\\
24.0333333333333	61.8341988676127\\
24.0375	24.0240920051864\\
24.0416666666667	8.97207893992233\\
24.0458333333333	4.1588904873383\\
24.05	21.1511929354867\\
24.0541666666667	40.4712595366109\\
24.0583333333333	49.2896724446406\\
24.0625	49.3835594705932\\
24.0666666666667	36.0699284291061\\
24.0708333333333	29.8126129907391\\
24.075	52.063072914423\\
24.0791666666667	73.7330546668798\\
24.0833333333333	76.1928638210963\\
24.0875	58.2490013606365\\
24.0916666666667	41.382582053342\\
24.0958333333333	36.8776326053654\\
24.1	33.2400239568838\\
24.1041666666667	40.9157335388816\\
24.1083333333333	62.7113329439244\\
24.1125	83.9813527255016\\
24.1166666666667	90.201290851866\\
24.1208333333333	75.2393336276542\\
24.125	48.1174852188399\\
24.1291666666667	29.9404336602726\\
24.1333333333333	32.5313529142996\\
24.1375	38.9533726373938\\
24.1416666666667	35.9161313691641\\
24.1458333333333	16.3346874932363\\
24.15	21.4747780564228\\
24.1541666666667	48.2547714673555\\
24.1583333333333	51.4058543971125\\
24.1625	32.0875295710398\\
24.1666666666667	10.9394850583287\\
24.1708333333333	14.3588761558112\\
24.175	40.4992485744251\\
24.1791666666667	63.3027467258362\\
24.1833333333333	65.8775753153971\\
24.1875	50.4881983284178\\
24.1916666666667	30.7889878123987\\
24.1958333333333	16.878361330357\\
24.2	19.852435887048\\
24.2041666666667	26.6114619076109\\
24.2083333333333	28.5780597451379\\
24.2125	20.7293447976001\\
24.2166666666667	3.35796054497068\\
24.2208333333333	31.0722781328932\\
24.225	40.4619230837689\\
24.2291666666667	22.8947163081572\\
24.2333333333333	10.7076998333046\\
24.2375	24.5739022950227\\
24.2416666666667	22.0116341147762\\
24.2458333333333	18.842103401119\\
24.25	16.9644924674623\\
24.2541666666667	9.28333098403606\\
24.2583333333333	7.56125279719639\\
24.2625	18.1781232085922\\
24.2666666666667	31.5579320193878\\
24.2708333333333	36.3309688385392\\
24.275	22.8234382031094\\
24.2791666666667	9.34207963850902\\
24.2833333333333	29.5995420058891\\
24.2875	24.6793958803498\\
24.2916666666667	7.17216796213282\\
24.2958333333333	27.6977787911666\\
24.3	23.6402088401732\\
24.3041666666667	5.65460440963738\\
24.3083333333333	13.0963134758839\\
24.3125	26.0046086954338\\
24.3166666666667	45.4858837443722\\
24.3208333333333	41.0156355288306\\
24.325	11.401381576456\\
24.3291666666667	29.3697459510423\\
24.3333333333333	39.4735084923571\\
24.3375	24.1102861025767\\
24.3416666666667	4.38524289451628\\
24.3458333333333	26.4373470532987\\
24.35	39.9836475146351\\
24.3541666666667	40.0099663294833\\
24.3583333333333	28.9542709047843\\
24.3625	10.8378014466304\\
24.3666666666667	34.705330715211\\
24.3708333333333	70.7487164905741\\
24.375	81.9333417052967\\
24.3791666666667	54.9175489217182\\
24.3833333333333	20.6703731784753\\
24.3875	39.9783294023619\\
24.3916666666667	34.3779699404281\\
24.3958333333333	18.775008890756\\
24.4	35.3266462484447\\
24.4041666666667	43.2093943561855\\
24.4083333333333	57.9230473031925\\
24.4125	63.9663274846099\\
24.4166666666667	46.0780611889275\\
24.4208333333333	29.9833677998375\\
24.425	19.3063036733271\\
24.4291666666667	33.4497340262498\\
24.4333333333333	69.9570728709012\\
24.4375	74.2674397568581\\
24.4416666666667	47.6217921458897\\
24.4458333333333	39.4136058048203\\
24.45	41.8663358355283\\
24.4541666666667	25.4059440443437\\
24.4583333333333	9.22436014795483\\
24.4625	1.95154998094869\\
24.4666666666667	20.8349601654046\\
24.4708333333333	41.8735889892876\\
24.475	57.4092605120278\\
24.4791666666667	59.113331231846\\
24.4833333333333	44.197496432647\\
24.4875	23.6472182614921\\
24.4916666666667	16.1485769799216\\
24.4958333333333	20.0563973184416\\
24.5	13.6502147205227\\
24.5041666666667	28.1430416605489\\
24.5083333333333	50.1990777094506\\
24.5125	48.8345795385505\\
24.5166666666667	42.4093775619613\\
24.5208333333333	51.3494353292852\\
24.525	39.8188423021831\\
24.5291666666667	7.38186531327631\\
24.5333333333333	22.5685188486269\\
24.5375	28.7096863241494\\
24.5416666666667	26.8701370232744\\
24.5458333333333	21.4254524044823\\
24.55	37.5300899297789\\
24.5541666666667	61.8667462395659\\
24.5583333333333	60.5433038679576\\
24.5625	39.504129962608\\
24.5666666666667	25.5882584500669\\
24.5708333333333	31.6107280306519\\
24.575	44.7030924821038\\
24.5791666666667	37.4009067101347\\
24.5833333333333	24.5826535804495\\
24.5875	50.8053727297038\\
24.5916666666667	49.995490426824\\
24.5958333333333	9.37082060854211\\
24.6	42.9723035659778\\
24.6041666666667	65.35895129382\\
24.6083333333333	60.5156709705969\\
24.6125	71.2126050268885\\
24.6166666666667	82.3526144324233\\
24.6208333333333	60.0388289925522\\
24.625	31.4979175331567\\
24.6291666666667	54.5808590098337\\
24.6333333333333	65.51430571712\\
24.6375	64.4001114847214\\
24.6416666666667	59.1953206154656\\
24.6458333333333	34.1558737107116\\
24.65	17.2747263133083\\
24.6541666666667	20.5227212568842\\
24.6583333333333	10.7361240079705\\
24.6625	49.0198697399726\\
24.6666666666667	70.5109717272024\\
24.6708333333333	67.2420368031692\\
24.675	54.8050468009724\\
24.6791666666667	43.2400050777239\\
24.6833333333333	28.9055701730697\\
24.6875	6.13114141826223\\
24.6916666666667	24.6348794740856\\
24.6958333333333	48.9764902709218\\
24.7	47.4950148907291\\
24.7041666666667	18.9560155343105\\
24.7083333333333	31.0875568482109\\
24.7125	41.8853644508834\\
24.7166666666667	13.8653829679575\\
24.7208333333333	47.5962030426459\\
24.725	79.3902391347727\\
24.7291666666667	67.570157878697\\
24.7333333333333	28.6711623297689\\
24.7375	32.9970511274983\\
24.7416666666667	55.0906446026685\\
24.7458333333333	47.8052920628994\\
24.75	22.9404757071713\\
24.7541666666667	52.3656861532646\\
24.7583333333333	66.7123785403321\\
24.7625	32.9208468668053\\
24.7666666666667	25.0242782599353\\
24.7708333333333	56.1252457332244\\
24.775	36.9516817906016\\
24.7791666666667	24.6931551200336\\
24.7833333333333	47.1855298692901\\
24.7875	32.3236912911825\\
24.7916666666667	30.6377607717427\\
24.7958333333333	46.6588146274748\\
24.8	36.8088337715862\\
24.8041666666667	26.2579019698243\\
24.8083333333333	27.5534102083263\\
24.8125	19.1726117260409\\
24.8166666666667	12.5658517400111\\
24.8208333333333	19.5916324511202\\
24.825	18.9371912949132\\
24.8291666666667	17.2221468048881\\
24.8333333333333	16.3631861649211\\
24.8375	12.2540044316348\\
24.8416666666667	15.7430985755182\\
24.8458333333333	7.659792598912\\
24.85	8.98233392052732\\
24.8541666666667	21.0722849218933\\
24.8583333333333	52.2223020138854\\
24.8625	86.1665215138207\\
24.8666666666667	90.5298293764853\\
24.8708333333333	67.0146107952814\\
24.875	38.7966898416799\\
24.8791666666667	12.9906431130449\\
24.8833333333333	13.7023234390719\\
24.8875	21.4455650305595\\
24.8916666666667	21.0454548874054\\
24.8958333333333	28.6700474588039\\
24.9	51.7701569062775\\
24.9041666666667	66.8336708779279\\
24.9083333333333	55.4936378833451\\
24.9125	30.1241344857492\\
24.9166666666667	15.1904436057352\\
24.9208333333333	20.6779798420374\\
24.925	32.6480595164537\\
24.9291666666667	40.9215998584954\\
24.9333333333333	37.8445405252137\\
24.9375	7.43183648557352\\
24.9416666666667	45.8309681286006\\
24.9458333333333	83.8028373830275\\
24.95	78.7019779090965\\
24.9541666666667	39.3195429670744\\
24.9583333333333	20.3074205018554\\
24.9625	28.0259046378353\\
24.9666666666667	11.7041085155321\\
24.9708333333333	14.2921076758812\\
24.975	31.7538704526777\\
24.9791666666667	36.3083091848627\\
24.9833333333333	29.348369640869\\
24.9875	9.88302155061025\\
24.9916666666667	17.2374935865971\\
24.9958333333333	31.586814877451\\
25	22.3103540018829\\
25.0041666666667	26.3375188458714\\
25.0083333333333	39.1432284582281\\
25.0125	22.4198095379469\\
25.0166666666667	27.4108262273295\\
25.0208333333333	55.5463815796621\\
25.025	58.7132203309361\\
25.0291666666667	45.0817628710788\\
25.0333333333333	30.6094305637519\\
25.0375	16.628302633044\\
25.0416666666667	3.96073690768734\\
25.0458333333333	23.6242979817716\\
25.05	30.0851588784262\\
25.0541666666667	16.864603859351\\
25.0583333333333	27.4137125398113\\
25.0625	61.0819921723514\\
25.0666666666667	80.7698828397937\\
25.0708333333333	76.0500840455947\\
25.075	58.9768795517032\\
25.0791666666667	45.1318144581414\\
25.0833333333333	27.2019473077623\\
25.0875	40.569398758041\\
25.0916666666667	59.8436541606501\\
25.0958333333333	46.0075365482141\\
25.1	43.4099162525801\\
25.1041666666667	77.2459584726868\\
25.1083333333333	80.2368948146358\\
25.1125	43.6306581993669\\
25.1166666666667	12.5707002720632\\
25.1208333333333	34.9443112542606\\
25.125	30.0129785813509\\
25.1291666666667	35.5077904715714\\
25.1333333333333	50.2054104801743\\
25.1375	39.9444066822253\\
25.1416666666667	13.8923981882121\\
25.1458333333333	10.1429481324206\\
25.15	10.3837481970338\\
25.1541666666667	6.54219557025313\\
25.1583333333333	10.8108540769926\\
25.1625	18.5995245939564\\
25.1666666666667	22.2670089731528\\
25.1708333333333	17.6427494220659\\
25.175	10.8662690135931\\
25.1791666666667	14.325415020966\\
25.1833333333333	20.8742901285817\\
25.1875	24.4268556807456\\
25.1916666666667	36.2718443023876\\
25.1958333333333	35.0580543401334\\
25.2	22.8949048094845\\
25.2041666666667	49.1077259839958\\
25.2083333333333	57.8911947264989\\
25.2125	30.6016805454418\\
25.2166666666667	10.3941493986787\\
25.2208333333333	33.2572063808216\\
25.225	41.3319469577665\\
25.2291666666667	44.8759903425239\\
25.2333333333333	37.7435526636936\\
25.2375	23.8402939258571\\
25.2416666666667	20.978019315581\\
25.2458333333333	36.3431241572961\\
25.25	51.1587128993862\\
25.2541666666667	41.9559044307333\\
25.2583333333333	23.0216959108852\\
25.2625	54.337397224898\\
25.2666666666667	67.8668686518148\\
25.2708333333333	42.9417097021601\\
25.275	16.143399690356\\
25.2791666666667	45.4769314013464\\
25.2833333333333	56.6670862805927\\
25.2875	48.7316587619908\\
25.2916666666667	41.2611481078163\\
25.2958333333333	47.3723019817562\\
25.3	47.0155008087869\\
25.3041666666667	34.7290695578926\\
25.3083333333333	26.9921591285228\\
25.3125	13.7163843990942\\
25.3166666666667	24.1482919889631\\
25.3208333333333	50.4733541887908\\
25.325	46.3845099570433\\
25.3291666666667	15.9724068795551\\
25.3333333333333	25.7779735388973\\
25.3375	34.8332904606495\\
25.3416666666667	18.4538915703765\\
25.3458333333333	11.8223030473144\\
25.35	34.7069041990175\\
25.3541666666667	40.9209414722104\\
25.3583333333333	26.6276711190972\\
25.3625	8.37065824809893\\
25.3666666666667	8.2253962838327\\
25.3708333333333	35.5713236990858\\
25.375	72.8452511728494\\
25.3791666666667	85.6044202057916\\
25.3833333333333	62.6431458410392\\
25.3875	25.9492656443332\\
25.3916666666667	1.76916506822516\\
25.3958333333333	17.737257589379\\
25.4	21.6083297201779\\
25.4041666666667	15.8729937652349\\
25.4083333333333	49.1284354617873\\
25.4125	71.0800796517742\\
25.4166666666667	71.1451068982852\\
25.4208333333333	60.1610359130996\\
25.425	33.1130587576177\\
25.4291666666667	23.0899986751548\\
25.4333333333333	39.0936510737714\\
25.4375	19.1480833738894\\
25.4416666666667	26.070697067862\\
25.4458333333333	59.4112293950754\\
25.45	64.0781217165597\\
25.4541666666667	39.0091558753975\\
25.4583333333333	21.8420617318604\\
25.4625	50.6854676748111\\
25.4666666666667	48.0071661590462\\
25.4708333333333	9.22577129638655\\
25.475	37.3316538729766\\
25.4791666666667	61.6276728861912\\
25.4833333333333	57.6530278132928\\
25.4875	48.10129943279\\
25.4916666666667	48.7473323610425\\
25.4958333333333	47.7525567460657\\
25.5	48.6062349608764\\
25.5041666666667	43.18716578843\\
25.5083333333333	22.9381493702587\\
25.5125	46.1004964011361\\
25.5166666666667	73.5220204161662\\
25.5208333333333	66.4794289205963\\
25.525	38.0245480952272\\
25.5291666666667	27.9654045112107\\
25.5333333333333	27.8949278580123\\
25.5375	29.5088899394162\\
25.5416666666667	32.2978702721017\\
25.5458333333333	35.2259652917381\\
25.55	43.5126181961252\\
25.5541666666667	35.5219677313641\\
25.5583333333333	15.0767631811721\\
25.5625	22.9697924285135\\
25.5666666666667	21.9605471414332\\
25.5708333333333	3.5276461528379\\
25.575	15.9490881250308\\
25.5791666666667	17.4929053528407\\
25.5833333333333	29.2246991163347\\
25.5875	50.5959291749486\\
25.5916666666667	45.043083895362\\
25.5958333333333	9.55556544147668\\
25.6	33.6396750377847\\
25.6041666666667	47.2291685604713\\
25.6083333333333	34.4969850709256\\
25.6125	35.8092711853986\\
25.6166666666667	40.4876859440894\\
25.6208333333333	28.2495023660075\\
25.625	21.2366992406112\\
25.6291666666667	23.5942223727918\\
25.6333333333333	31.1353177489551\\
25.6375	41.6939475553093\\
25.6416666666667	40.1101080776123\\
25.6458333333333	27.2667641721229\\
25.65	19.6590122676266\\
25.6541666666667	37.7745983937227\\
25.6583333333333	60.9714621517005\\
25.6625	66.144166750367\\
25.6666666666667	44.044180132299\\
25.6708333333333	11.1048316818534\\
25.675	12.3743084684561\\
25.6791666666667	12.2984178758032\\
25.6833333333333	41.2889603694797\\
25.6875	55.3578421333715\\
25.6916666666667	51.8194082206404\\
25.6958333333333	68.5108823721774\\
25.7	70.8687825111251\\
25.7041666666667	42.9005858058073\\
25.7083333333333	40.7765313298455\\
25.7125	38.6901548236982\\
25.7166666666667	24.6200475531244\\
25.7208333333333	46.690034976881\\
25.725	42.7090132080731\\
25.7291666666667	14.2325216098923\\
25.7333333333333	45.7668576011376\\
25.7375	67.5745093143621\\
25.7416666666667	46.8386758785361\\
25.7458333333333	14.2452347792224\\
25.75	56.4522042312345\\
25.7541666666667	67.1834224592289\\
25.7583333333333	53.3519390943896\\
25.7625	33.1364309629917\\
25.7666666666667	11.3096413443543\\
25.7708333333333	3.53477983407893\\
25.775	18.356202114045\\
25.7791666666667	43.73584639014\\
25.7833333333333	39.7298693537076\\
25.7875	14.0948018669282\\
25.7916666666667	28.4567064710431\\
25.7958333333333	16.6028471219176\\
25.8	22.6057102664453\\
25.8041666666667	45.0216837542044\\
25.8083333333333	33.1748827669362\\
25.8125	15.040688220407\\
25.8166666666667	22.5797549977654\\
25.8208333333333	15.7592815866593\\
25.825	22.0424895522492\\
25.8291666666667	33.6986677432261\\
25.8333333333333	37.1643794926885\\
25.8375	47.4287103846508\\
25.8416666666667	54.8195031246855\\
25.8458333333333	44.6648342320306\\
25.85	24.8291009630673\\
25.8541666666667	11.5600430884258\\
25.8583333333333	12.3608402348798\\
25.8625	18.1947016068095\\
25.8666666666667	11.4614619709068\\
25.8708333333333	12.4431392338312\\
25.875	28.9412197041931\\
25.8791666666667	27.0061924082205\\
25.8833333333333	8.71269919409971\\
25.8875	17.6995815669865\\
25.8916666666667	18.4056793194891\\
25.8958333333333	10.2485493173825\\
25.9	42.0967417776509\\
25.9041666666667	64.8798736776904\\
25.9083333333333	67.9636431125011\\
25.9125	53.6192850881968\\
25.9166666666667	37.8491495942516\\
25.9208333333333	50.1331451714401\\
25.925	64.519549242992\\
25.9291666666667	63.6132426480863\\
25.9333333333333	55.2360462770344\\
25.9375	41.3556266190357\\
25.9416666666667	24.3177342693909\\
25.9458333333333	25.4525309156445\\
25.95	34.2059300465889\\
25.9541666666667	36.1030156276518\\
25.9583333333333	34.6792014829598\\
25.9625	31.5834874930549\\
25.9666666666667	22.3376379159902\\
25.9708333333333	12.9672859075874\\
25.975	25.7579433046061\\
25.9791666666667	27.1964667053589\\
25.9833333333333	24.0741473112584\\
25.9875	43.4529810503674\\
25.9916666666667	42.9923747093974\\
25.9958333333333	13.3865502702661\\
26	17.2937333557216\\
26.0041666666667	21.4198428260155\\
26.0083333333333	33.3887353905842\\
26.0125	60.8324872832005\\
26.0166666666667	55.965743989515\\
26.0208333333333	13.3474725267755\\
26.025	46.8527758205908\\
26.0291666666667	81.5537353751222\\
26.0333333333333	72.1034860900077\\
26.0375	26.4576456177499\\
26.0416666666667	23.0822370993413\\
26.0458333333333	40.4506852525092\\
26.05	24.9836974233486\\
26.0541666666667	50.6622527416435\\
26.0583333333333	78.6418089914113\\
26.0625	63.6154611018825\\
26.0666666666667	30.4905660212471\\
26.0708333333333	54.5724884722489\\
26.075	54.1894601138582\\
26.0791666666667	14.9476751571158\\
26.0833333333333	52.9042421707454\\
26.0875	74.8015697769995\\
26.0916666666667	52.2700082405303\\
26.0958333333333	15.7784225464823\\
26.1	8.32559966589977\\
26.1041666666667	17.6901465599914\\
26.1083333333333	36.7056908047679\\
26.1125	28.6451390762551\\
26.1166666666667	28.3128304464854\\
26.1208333333333	61.0309040008295\\
26.125	64.7596027231377\\
26.1291666666667	40.0037409548416\\
26.1333333333333	26.6319218176885\\
26.1375	47.7076424002159\\
26.1416666666667	56.6283664823116\\
26.1458333333333	36.6276350227827\\
26.15	9.63862077061921\\
26.1541666666667	35.4305190545606\\
26.1583333333333	42.1050232440558\\
26.1625	54.9059389146767\\
26.1666666666667	70.5399170781248\\
26.1708333333333	54.6206142178497\\
26.175	18.7923151701298\\
26.1791666666667	17.5705501331409\\
26.1833333333333	19.5369399717218\\
26.1875	44.7678211043681\\
26.1916666666667	47.3009812842901\\
26.1958333333333	8.93393344913376\\
26.2	33.7429640187719\\
26.2041666666667	35.7038553410666\\
26.2083333333333	29.3481888338486\\
26.2125	71.4945172589881\\
26.2166666666667	78.9248123076511\\
26.2208333333333	49.0842713246393\\
26.225	19.4936627681803\\
26.2291666666667	10.2186856974762\\
26.2333333333333	19.9405292547775\\
26.2375	39.1546033335708\\
26.2416666666667	54.3656525656134\\
26.2458333333333	56.4201617691884\\
26.25	42.5068788729535\\
26.2541666666667	31.8532168358261\\
26.2583333333333	46.7630196050141\\
26.2625	63.1775566486554\\
26.2666666666667	57.949962171886\\
26.2708333333333	27.9114006881404\\
26.275	19.520859238191\\
26.2791666666667	46.085085034069\\
26.2833333333333	48.6710279767445\\
26.2875	30.8771354289067\\
26.2916666666667	33.5657720636844\\
26.2958333333333	44.1436648752061\\
26.3	29.2021238752467\\
26.3041666666667	7.97248893072706\\
26.3083333333333	13.0846487698649\\
26.3125	25.8115112760046\\
26.3166666666667	48.2305207607466\\
26.3208333333333	44.1557692749513\\
26.325	6.9392843446111\\
26.3291666666667	38.1864185748986\\
26.3333333333333	63.4415827814677\\
26.3375	65.5125925559391\\
26.3416666666667	58.3458154657667\\
26.3458333333333	45.3987646508314\\
26.35	43.3274158062703\\
26.3541666666667	60.4657208004855\\
26.3583333333333	56.6252015515763\\
26.3625	62.9266915140168\\
26.3666666666667	89.9768352213721\\
26.3708333333333	69.6767201686444\\
26.375	14.1903167073998\\
26.3791666666667	48.1762342002734\\
26.3833333333333	39.8643969451217\\
26.3875	8.86007902637499\\
26.3916666666667	23.0238034634373\\
26.3958333333333	21.3212870441567\\
26.4	59.9802466930649\\
26.4041666666667	70.8403159987881\\
26.4083333333333	41.2813820767398\\
26.4125	23.1115232773081\\
26.4166666666667	43.6310168687151\\
26.4208333333333	45.3957326619302\\
26.425	42.9928706303628\\
26.4291666666667	41.0884235587051\\
26.4333333333333	31.1639852060815\\
26.4375	24.0472827702524\\
26.4416666666667	13.0717529785139\\
26.4458333333333	27.4886035376871\\
26.45	46.3960124290308\\
26.4541666666667	40.3294204255443\\
26.4583333333333	28.9365121570271\\
26.4625	40.0922925821193\\
26.4666666666667	55.1225406244943\\
26.4708333333333	92.0935560544027\\
26.475	145.848301936376\\
26.4791666666667	181.169666459252\\
26.4833333333333	169.670058318611\\
26.4875	106.465999072507\\
26.4916666666667	15.4106789615418\\
26.4958333333333	67.9267446288268\\
26.5	109.300541331064\\
26.5041666666667	103.795934734637\\
26.5083333333333	76.4996638742305\\
26.5125	87.6194215118005\\
26.5166666666667	115.242554719404\\
26.5208333333333	101.224686014619\\
26.525	64.033296849292\\
26.5291666666667	49.1751361312466\\
26.5333333333333	35.3767631605631\\
26.5375	109.419276362714\\
26.5416666666667	155.721142731883\\
26.5458333333333	118.333519009582\\
26.55	98.5173598538883\\
26.5541666666667	156.129642565661\\
26.5583333333333	162.339225470913\\
26.5625	123.510044329566\\
26.5666666666667	90.7548137697724\\
26.5708333333333	66.7694915249085\\
26.575	20.0645089353648\\
26.5791666666667	49.0113045560945\\
26.5833333333333	82.9076757567916\\
26.5875	46.4149165078788\\
26.5916666666667	35.4808420797519\\
26.5958333333333	77.1398163817548\\
26.6	38.6156414881004\\
26.6041666666667	60.2922411197354\\
26.6083333333333	171.168816055409\\
26.6125	248.269025280467\\
26.6166666666667	241.691339778291\\
26.6208333333333	136.910926643884\\
26.625	43.5571825145358\\
26.6291666666667	113.114092564803\\
26.6333333333333	114.656669725192\\
26.6375	119.257831407531\\
26.6416666666667	159.772160495715\\
26.6458333333333	156.519880672186\\
26.65	105.636521194674\\
26.6541666666667	64.7438701845329\\
26.6583333333333	38.7228845420042\\
26.6625	15.1816616384513\\
26.6666666666667	47.3361864580131\\
26.6708333333333	6.87633162128298\\
26.675	88.3467255418755\\
26.6791666666667	158.320474709847\\
26.6833333333333	155.152762244841\\
26.6875	98.554774298141\\
26.6916666666667	70.8007797755723\\
26.6958333333333	172.604283522308\\
26.7	235.5927415416\\
26.7041666666667	181.025941034346\\
26.7083333333333	54.5771988602964\\
26.7125	59.7195528047569\\
26.7166666666667	92.004931959178\\
26.7208333333333	98.9753490526526\\
26.725	57.1536073100621\\
26.7291666666667	95.2430360436587\\
26.7333333333333	202.427432181765\\
26.7375	210.323520094161\\
26.7416666666667	126.345092492248\\
26.7458333333333	96.2909273376931\\
26.75	113.940016157019\\
26.7541666666667	73.1355255884171\\
26.7583333333333	54.1392941492213\\
26.7625	65.4113081632646\\
26.7666666666667	25.4270921215698\\
26.7708333333333	33.7402623229271\\
26.775	49.700309527099\\
26.7791666666667	35.2994570440102\\
26.7833333333333	105.17465046937\\
26.7875	148.956927871119\\
26.7916666666667	116.655239865312\\
26.7958333333333	27.6801549903506\\
26.8	65.569281681254\\
26.8041666666667	122.060467471035\\
26.8083333333333	135.781869855551\\
26.8125	116.665114179776\\
26.8166666666667	73.7340000876239\\
26.8208333333333	15.1730365488132\\
26.825	61.3674524198244\\
26.8291666666667	102.354404882039\\
26.8333333333333	96.4682733965788\\
26.8375	108.783128634328\\
26.8416666666667	159.777244795429\\
26.8458333333333	161.515453253015\\
26.85	91.4524828156012\\
26.8541666666667	15.2527956193605\\
26.8583333333333	92.1590381102268\\
26.8625	126.440347895956\\
26.8666666666667	168.323163162686\\
26.8708333333333	212.574378735793\\
26.875	175.744287851962\\
26.8791666666667	63.9587744015962\\
26.8833333333333	109.897338962841\\
26.8875	148.898259418427\\
26.8916666666667	95.1228167788892\\
26.8958333333333	16.2941298731328\\
26.9	53.7603421766972\\
26.9041666666667	131.979477456858\\
26.9083333333333	169.169664409646\\
26.9125	113.878255053919\\
26.9166666666667	52.3959596578287\\
26.9208333333333	137.064753145526\\
26.925	129.232678752664\\
26.9291666666667	41.6674406959553\\
26.9333333333333	199.865380103763\\
26.9375	313.844338250082\\
26.9416666666667	289.233055219597\\
26.9458333333333	148.974818520243\\
26.95	28.5487061303602\\
26.9541666666667	146.07470664715\\
26.9583333333333	174.850208060617\\
26.9625	122.398867867602\\
26.9666666666667	101.087999772057\\
26.9708333333333	172.536507869701\\
26.975	226.545124505577\\
26.9791666666667	209.298434855145\\
26.9833333333333	81.6094934598338\\
26.9875	121.483420513785\\
26.9916666666667	274.926265709155\\
26.9958333333333	270.207840945791\\
27	118.456384322408\\
27.0041666666667	96.27311886749\\
27.0083333333333	186.041476290304\\
27.0125	156.406488022216\\
27.0166666666667	68.9138980080147\\
27.0208333333333	24.0915921040772\\
27.025	64.0177539559114\\
27.0291666666667	106.669119081537\\
27.0333333333333	109.006933996844\\
27.0375	73.3837780654708\\
27.0416666666667	102.157704781867\\
27.0458333333333	143.857676343033\\
27.05	139.91063493515\\
27.0541666666667	162.48924055125\\
27.0583333333333	210.486670007543\\
27.0625	186.333125644064\\
27.0666666666667	87.921438575769\\
27.0708333333333	70.9750817144004\\
27.075	100.428969983435\\
27.0791666666667	67.5552613858011\\
27.0833333333333	72.9357134749036\\
27.0875	120.57270503305\\
27.0916666666667	182.826699495858\\
27.0958333333333	237.774599783975\\
27.1	245.167643608275\\
27.1041666666667	215.463710990516\\
27.1083333333333	174.617141917698\\
27.1125	150.02895051767\\
27.1166666666667	193.274934599732\\
27.1208333333333	248.560304349527\\
27.125	256.310505049307\\
27.1291666666667	218.611501182615\\
27.1333333333333	188.97975338983\\
27.1375	224.07402812582\\
27.1416666666667	232.661318784186\\
27.1458333333333	133.361454865829\\
27.15	111.623444574821\\
27.1541666666667	250.956356719698\\
27.1583333333333	265.173128896132\\
27.1625	149.044895027965\\
27.1666666666667	30.0762756753069\\
27.1708333333333	107.530802218668\\
27.175	158.27991531832\\
27.1791666666667	170.375933604939\\
27.1833333333333	115.486729789353\\
27.1875	35.3109403232037\\
27.1916666666667	77.2867908836715\\
27.1958333333333	93.2079910795712\\
27.2	68.5042464541963\\
27.2041666666667	23.0204375057197\\
27.2083333333333	35.3694753665553\\
27.2125	79.8482647361325\\
27.2166666666667	110.426217856235\\
27.2208333333333	119.963759819326\\
27.225	98.1250050604509\\
27.2291666666667	61.1613840315184\\
27.2333333333333	41.2019347355456\\
27.2375	83.9019518325333\\
27.2416666666667	112.31868574821\\
27.2458333333333	82.7437484194775\\
27.25	26.7942160791554\\
27.2541666666667	24.5622138435052\\
27.2583333333333	98.4886449278345\\
27.2625	160.821784814274\\
27.2666666666667	153.504834813282\\
27.2708333333333	112.370882771983\\
27.275	124.606664686523\\
27.2791666666667	148.242360646446\\
27.2833333333333	145.887810305964\\
27.2875	76.3392182413078\\
27.2916666666667	57.2535802395494\\
27.2958333333333	153.395106647661\\
27.3	123.174895232908\\
27.3041666666667	73.8333433589705\\
27.3083333333333	216.845432689447\\
27.3125	284.681036489582\\
27.3166666666667	235.680315026494\\
27.3208333333333	120.544303168753\\
27.325	79.039065859012\\
27.3291666666667	93.0793369547814\\
27.3333333333333	60.7999685652704\\
27.3375	114.382560996353\\
27.3416666666667	145.71272745739\\
27.3458333333333	139.880646183746\\
27.35	180.86120103148\\
27.3541666666667	210.335193941735\\
27.3583333333333	178.559975269443\\
27.3625	91.4000866957508\\
27.3666666666667	39.3249101012018\\
27.3708333333333	167.764915882012\\
27.375	224.724919956135\\
27.3791666666667	173.064281577761\\
27.3833333333333	63.1562969889991\\
27.3875	90.7324033015773\\
27.3916666666667	112.431895866985\\
27.3958333333333	45.2020572748808\\
27.4	68.7842969578898\\
27.4041666666667	148.908698039859\\
27.4083333333333	181.819871472077\\
27.4125	201.124921913942\\
27.4166666666667	216.255783446773\\
27.4208333333333	204.349542079008\\
27.425	173.591593050633\\
27.4291666666667	134.403276656586\\
27.4333333333333	75.6105843472209\\
27.4375	39.8796610580227\\
27.4416666666667	91.0242694811328\\
27.4458333333333	142.706964383071\\
27.45	176.438458566242\\
27.4541666666667	162.889246062008\\
27.4583333333333	93.8340939434874\\
27.4625	43.2043823064579\\
27.4666666666667	89.3886722939487\\
27.4708333333333	94.5817986611571\\
27.475	57.5384600534415\\
27.4791666666667	12.9023853386733\\
27.4833333333333	44.5411623144422\\
27.4875	86.0988933999177\\
27.4916666666667	96.1037900319412\\
27.4958333333333	55.785913032997\\
27.5	36.9546673917423\\
27.5041666666667	98.8233658648834\\
27.5083333333333	114.295747501421\\
27.5125	106.977400726872\\
27.5166666666667	123.964806223324\\
27.5208333333333	102.223680364947\\
27.525	13.3394250370374\\
27.5291666666667	98.2659119813821\\
27.5333333333333	142.041058060388\\
27.5375	103.596066237407\\
27.5416666666667	66.4550686698205\\
27.5458333333333	89.3159953768063\\
27.55	71.9323793534918\\
27.5541666666667	35.7691521495458\\
27.5583333333333	66.7200372774418\\
27.5625	65.4840496382279\\
27.5666666666667	8.63952791766955\\
27.5708333333333	65.3622462516163\\
27.575	105.352576754697\\
27.5791666666667	89.6174537205916\\
27.5833333333333	55.0298185164638\\
27.5875	92.9321771217682\\
27.5916666666667	122.812082414282\\
27.5958333333333	86.6659824153\\
27.6	23.1782386089731\\
27.6041666666667	77.8251235194823\\
27.6083333333333	102.068611453601\\
27.6125	119.439412022601\\
27.6166666666667	152.836987724914\\
27.6208333333333	159.013760630027\\
27.625	113.314918438957\\
27.6291666666667	70.7559769611749\\
27.6333333333333	126.714867923499\\
27.6375	143.275052694066\\
27.6416666666667	170.544757265434\\
27.6458333333333	264.087339511028\\
27.65	266.312384285863\\
27.6541666666667	124.403611393309\\
27.6583333333333	71.4222129803118\\
27.6625	171.46295260453\\
27.6666666666667	134.334240242544\\
27.6708333333333	70.5734088618123\\
27.675	151.484883149633\\
27.6791666666667	196.252322604294\\
27.6833333333333	173.896327680001\\
27.6875	154.005930364548\\
27.6916666666667	157.259567908036\\
27.6958333333333	109.521386178851\\
27.7	67.3434348219195\\
27.7041666666667	73.8298202267047\\
27.7083333333333	42.1169761818885\\
27.7125	139.391328139706\\
27.7166666666667	208.442230796034\\
27.7208333333333	203.566325102678\\
27.725	172.26416214178\\
27.7291666666667	146.968106256794\\
27.7333333333333	116.888397136978\\
27.7375	75.6247124862643\\
27.7416666666667	122.241258534574\\
27.7458333333333	171.093304790299\\
27.75	121.144700334953\\
27.7541666666667	97.5818464411402\\
27.7583333333333	157.688959089464\\
27.7625	137.53651613847\\
27.7666666666667	125.794861708934\\
27.7708333333333	150.824218474256\\
27.775	164.24936876336\\
27.7791666666667	202.521749293262\\
27.7833333333333	204.530343768251\\
27.7875	163.642970359895\\
27.7916666666667	119.999039995892\\
27.7958333333333	110.126013209826\\
27.8	152.342173393962\\
27.8041666666667	168.961253784062\\
27.8083333333333	208.322548446299\\
27.8125	259.829915386408\\
27.8166666666667	240.423632750936\\
27.8208333333333	178.519976027424\\
27.825	137.811670472477\\
27.8291666666667	132.713014372464\\
27.8333333333333	125.673821908292\\
27.8375	53.6577690526846\\
27.8416666666667	63.4958018382503\\
27.8458333333333	160.811166552107\\
27.85	224.819941438995\\
27.8541666666667	243.049359889069\\
27.8583333333333	183.163354740196\\
27.8625	142.814037995786\\
27.8666666666667	177.419981503762\\
27.8708333333333	124.906988950528\\
27.875	44.2233187403588\\
27.8791666666667	105.127199307695\\
27.8833333333333	134.539162584199\\
27.8875	178.193773026964\\
27.8916666666667	200.769199387086\\
27.8958333333333	241.244965343407\\
27.9	309.959819501996\\
27.9041666666667	292.455803916736\\
27.9083333333333	182.095900810081\\
27.9125	82.8459527264729\\
27.9166666666667	65.307937290832\\
27.9208333333333	55.7299575670478\\
27.925	9.46708277246169\\
27.9291666666667	73.2263682753234\\
27.9333333333333	129.284532521384\\
27.9375	112.803411831929\\
27.9416666666667	49.2868864669819\\
27.9458333333333	9.25184632576746\\
27.95	21.7344585153162\\
27.9541666666667	65.8273641509196\\
27.9583333333333	85.4270695339585\\
27.9625	62.996713140596\\
27.9666666666667	21.7203843460241\\
27.9708333333333	33.524692619326\\
27.975	123.307637267811\\
27.9791666666667	247.259878043263\\
27.9833333333333	335.331607982942\\
27.9875	317.122025043754\\
27.9916666666667	214.116849332369\\
27.9958333333333	186.185707454766\\
28	214.179939180447\\
28.0041666666667	152.211144344398\\
28.0083333333333	95.2574063076666\\
28.0125	155.221983088288\\
28.0166666666667	138.476782998292\\
28.0208333333333	39.6151839562457\\
28.025	104.360161279151\\
28.0291666666667	172.385338495339\\
28.0333333333333	171.592038350853\\
28.0375	126.374329353155\\
28.0416666666667	114.311844740793\\
28.0458333333333	187.215674965695\\
28.05	223.875996457099\\
28.0541666666667	162.227013697976\\
28.0583333333333	34.8870737049502\\
28.0625	74.0755533162736\\
28.0666666666667	100.869627882927\\
28.0708333333333	65.857032484749\\
28.075	55.3693044262352\\
28.0791666666667	78.9071429662802\\
28.0833333333333	88.5770019144115\\
28.0875	55.0459530066188\\
28.0916666666667	27.8675891062015\\
28.0958333333333	111.027339007799\\
28.1	141.765927636558\\
28.1041666666667	110.53300226729\\
28.1083333333333	63.9691565621211\\
28.1125	84.5716843841989\\
28.1166666666667	109.100805392464\\
28.1208333333333	62.5376492927057\\
28.125	63.1735897233246\\
28.1291666666667	166.878860057874\\
28.1333333333333	182.605854047264\\
28.1375	129.41878536863\\
28.1416666666667	153.668891930611\\
28.1458333333333	172.78004330761\\
28.15	85.2021672216762\\
28.1541666666667	80.0118965314726\\
28.1583333333333	197.604770312898\\
28.1625	223.210033313819\\
28.1666666666667	173.560997311121\\
28.1708333333333	109.423451125836\\
28.175	42.6820706468284\\
28.1791666666667	52.7540575297574\\
28.1833333333333	148.705060324077\\
28.1875	204.388087454936\\
28.1916666666667	212.170357407694\\
28.1958333333333	191.233585740083\\
28.2	144.773143646441\\
28.2041666666667	103.557049726634\\
28.2083333333333	162.500887291552\\
28.2125	234.533384889992\\
28.2166666666667	239.997113396311\\
28.2208333333333	173.813526571191\\
28.225	75.2532424911969\\
28.2291666666667	67.7905335181563\\
28.2333333333333	157.041264204976\\
28.2375	215.670792397324\\
28.2416666666667	203.630639074766\\
28.2458333333333	109.824297355673\\
28.25	33.2636444508114\\
28.2541666666667	148.296797922581\\
28.2583333333333	178.08887281092\\
28.2625	122.593988369551\\
28.2666666666667	67.0619822309611\\
28.2708333333333	62.775725061532\\
28.275	47.4655012946632\\
28.2791666666667	91.203279405944\\
28.2833333333333	124.781005871708\\
28.2875	113.544363007964\\
28.2916666666667	123.189622854701\\
28.2958333333333	193.411637321091\\
28.3	211.922270879581\\
28.3041666666667	99.7034784343693\\
28.3083333333333	117.790810042566\\
28.3125	266.158574489208\\
28.3166666666667	226.047345725763\\
28.3208333333333	58.0895720872712\\
28.325	235.301283856648\\
28.3291666666667	295.128350395305\\
28.3333333333333	164.761049171467\\
28.3375	45.5066660631111\\
28.3416666666667	119.591459270334\\
28.3458333333333	49.7925964304287\\
28.35	96.3647299722727\\
28.3541666666667	167.322247559908\\
28.3583333333333	119.926266809986\\
28.3625	93.0477201486855\\
28.3666666666667	189.187522853825\\
28.3708333333333	219.539514732559\\
28.375	161.169707212904\\
28.3791666666667	63.4340618819075\\
28.3833333333333	55.2828966684861\\
28.3875	98.5011186176437\\
28.3916666666667	111.495280196208\\
28.3958333333333	82.0162037131009\\
28.4	6.55935456912496\\
28.4041666666667	117.315282309535\\
28.4083333333333	181.700958249383\\
28.4125	165.68236763638\\
28.4166666666667	117.299982923645\\
28.4208333333333	99.6079603885242\\
28.425	96.1675074472392\\
28.4291666666667	128.883409326877\\
28.4333333333333	163.545641477469\\
28.4375	130.159835432126\\
28.4416666666667	24.8496953135782\\
28.4458333333333	98.5637239499698\\
28.45	141.73874912084\\
28.4541666666667	92.7816045026958\\
28.4583333333333	103.785203185351\\
28.4625	136.562274153758\\
28.4666666666667	96.3011369761748\\
28.4708333333333	133.154447953261\\
28.475	158.191409208545\\
28.4791666666667	129.758244601308\\
28.4833333333333	230.268040519396\\
28.4875	293.836280038407\\
28.4916666666667	217.641087470919\\
28.4958333333333	83.7503471143981\\
28.5	27.6281367751356\\
28.5041666666667	35.8199035150801\\
28.5083333333333	103.521911018393\\
28.5125	89.5239530771803\\
28.5166666666667	73.1374402969845\\
28.5208333333333	164.136963742298\\
28.525	186.41048972538\\
28.5291666666667	208.138063571841\\
28.5333333333333	233.596622546924\\
28.5375	143.047629230123\\
28.5416666666667	63.0871949989044\\
28.5458333333333	165.158814200407\\
28.55	125.689161381736\\
28.5541666666667	46.3151111430376\\
28.5583333333333	102.232553292788\\
28.5625	46.6215874565837\\
28.5666666666667	83.5725825704668\\
28.5708333333333	159.863704039287\\
28.575	135.960604390424\\
28.5791666666667	116.958504403515\\
28.5833333333333	184.644242201097\\
28.5875	209.10140399712\\
28.5916666666667	148.826017292975\\
28.5958333333333	41.5910807066665\\
28.6	57.232951339508\\
28.6041666666667	64.9244439220699\\
28.6083333333333	75.9634910153612\\
28.6125	130.070026450899\\
28.6166666666667	108.571698131853\\
28.6208333333333	129.74500580993\\
28.625	255.65041394405\\
28.6291666666667	282.360203423283\\
28.6333333333333	173.205866443068\\
28.6375	69.4073894481757\\
28.6416666666667	110.828411389516\\
28.6458333333333	69.9568588735713\\
28.65	93.1721843332403\\
28.6541666666667	174.524422934362\\
28.6583333333333	178.213355104066\\
28.6625	128.577939774174\\
28.6666666666667	84.0977343316895\\
28.6708333333333	53.5480271967418\\
28.675	67.752593954548\\
28.6791666666667	134.968468143936\\
28.6833333333333	182.589044062517\\
28.6875	163.554252878188\\
28.6916666666667	56.6869960593553\\
28.6958333333333	105.798766169765\\
28.7	231.47534322538\\
28.7041666666667	235.287258300262\\
28.7083333333333	126.384432900467\\
28.7125	74.6499396836744\\
28.7166666666667	100.744425559934\\
28.7208333333333	81.2184476870135\\
28.725	104.81246297314\\
28.7291666666667	98.3197840243231\\
28.7333333333333	154.175974129093\\
28.7375	228.209084833808\\
28.7416666666667	181.443265118974\\
28.7458333333333	43.626454179158\\
28.75	86.7964360982267\\
28.7541666666667	102.954255751304\\
28.7583333333333	112.379506285441\\
28.7625	173.625659489803\\
28.7666666666667	180.251067087361\\
28.7708333333333	131.746411318279\\
28.775	119.083238035568\\
28.7791666666667	156.702337347737\\
28.7833333333333	164.063386722573\\
28.7875	137.762141007876\\
28.7916666666667	112.307300602393\\
28.7958333333333	98.8224594579703\\
28.8	92.5017191573275\\
28.8041666666667	89.2419119352706\\
28.8083333333333	84.0159955023534\\
28.8125	116.728707672037\\
28.8166666666667	173.212529669393\\
28.8208333333333	186.299883279675\\
28.825	171.390907985727\\
28.8291666666667	167.692121020092\\
28.8333333333333	119.658552052528\\
28.8375	57.2392457902787\\
28.8416666666667	52.315088667493\\
28.8458333333333	64.6306703466424\\
28.85	228.579373821906\\
28.8541666666667	298.973480025607\\
28.8583333333333	196.996102457626\\
28.8625	83.6990219081106\\
28.8666666666667	163.177280562905\\
28.8708333333333	147.913080485797\\
28.875	112.874974084678\\
28.8791666666667	88.1457657816033\\
28.8833333333333	35.4912207507058\\
28.8875	84.4379485001221\\
28.8916666666667	45.9848542191092\\
28.8958333333333	74.1649393934124\\
28.9	152.768595060382\\
28.9041666666667	128.608735146686\\
28.9083333333333	57.6669076269204\\
28.9125	61.2893404899723\\
28.9166666666667	141.340003831795\\
28.9208333333333	199.628859585883\\
28.925	167.656388969371\\
28.9291666666667	99.4508274080071\\
28.9333333333333	79.804634329047\\
28.9375	25.3348234837976\\
28.9416666666667	130.379821682844\\
28.9458333333333	201.545657478495\\
28.95	164.499069451217\\
28.9541666666667	65.3676258539343\\
28.9583333333333	15.6625991997613\\
28.9625	26.8370505709358\\
28.9666666666667	50.5341035963939\\
28.9708333333333	86.7939155043823\\
28.975	83.6021224474845\\
28.9791666666667	38.8783278566995\\
28.9833333333333	62.4275435724173\\
28.9875	145.005020227787\\
28.9916666666667	178.203061611505\\
28.9958333333333	120.45592588157\\
29	71.7916954580535\\
29.0041666666667	177.747573486088\\
29.0083333333333	217.910108903264\\
29.0125	173.339366749872\\
29.0166666666667	128.641841821296\\
29.0208333333333	137.803633962886\\
29.025	120.032821782016\\
29.0291666666667	46.3396861143255\\
29.0333333333333	75.9590716931727\\
29.0375	148.636816128413\\
29.0416666666667	157.730903676988\\
29.0458333333333	111.217074459441\\
29.05	46.7503006324702\\
29.0541666666667	61.1859408168913\\
29.0583333333333	135.590589924956\\
29.0625	192.851908364543\\
29.0666666666667	190.512739174597\\
29.0708333333333	126.673810816444\\
29.075	89.7410255335449\\
29.0791666666667	100.738973444097\\
29.0833333333333	83.0854602139915\\
29.0875	114.026862892614\\
29.0916666666667	168.209674743805\\
29.0958333333333	208.149375619969\\
29.1	218.154633111954\\
29.1041666666667	154.458039333718\\
29.1083333333333	32.1894810298643\\
29.1125	69.0119712200794\\
29.1166666666667	89.7508012857406\\
29.1208333333333	54.4499886672694\\
29.125	39.6599102972517\\
29.1291666666667	100.217320001905\\
29.1333333333333	174.017505544906\\
29.1375	195.312276757278\\
29.1416666666667	133.655928924031\\
29.1458333333333	26.3460911630513\\
29.15	115.48393201407\\
29.1541666666667	165.476174160693\\
29.1583333333333	125.562714516421\\
29.1625	47.4997882946765\\
29.1666666666667	114.758521757191\\
29.1708333333333	204.809293324515\\
29.175	228.243068638832\\
29.1791666666667	165.744567873458\\
29.1833333333333	66.3895085142126\\
29.1875	54.8625987131901\\
29.1916666666667	93.1885611744435\\
29.1958333333333	85.0445338572703\\
29.2	32.7085121916935\\
29.2041666666667	107.315189146177\\
29.2083333333333	170.349224447688\\
29.2125	171.400455018766\\
29.2166666666667	161.229720769485\\
29.2208333333333	157.605598013017\\
29.225	120.983300896505\\
29.2291666666667	61.2620122327097\\
29.2333333333333	89.3795433003397\\
29.2375	157.814429042502\\
29.2416666666667	173.806727048761\\
29.2458333333333	135.006740635476\\
29.25	100.572805418972\\
29.2541666666667	121.283002251262\\
29.2583333333333	176.494701804354\\
29.2625	189.336436149415\\
29.2666666666667	111.080726309657\\
29.2708333333333	110.273499509906\\
29.275	214.751725246723\\
29.2791666666667	212.250521794994\\
29.2833333333333	107.041778993922\\
29.2875	58.0719383762486\\
29.2916666666667	141.762468265514\\
29.2958333333333	186.455952886257\\
29.3	197.442463898918\\
29.3041666666667	174.49665433399\\
29.3083333333333	123.958951760422\\
29.3125	84.5088081728885\\
29.3166666666667	78.8072205365762\\
29.3208333333333	61.7781593751217\\
29.325	70.911515281455\\
29.3291666666667	129.114640064379\\
29.3333333333333	161.751400428682\\
29.3375	154.063938509071\\
29.3416666666667	128.04684265065\\
29.3458333333333	90.1243961439402\\
29.35	39.6539878052713\\
29.3541666666667	66.8431089673415\\
29.3583333333333	122.1965559151\\
29.3625	153.798077903895\\
29.3666666666667	157.602659125573\\
29.3708333333333	134.726895100424\\
29.375	94.8341446757559\\
29.3791666666667	61.743068254247\\
29.3833333333333	90.875386757024\\
29.3875	126.416954702371\\
29.3916666666667	127.854294628879\\
29.3958333333333	152.268214243709\\
29.4	185.465118882706\\
29.4041666666667	171.070678563656\\
29.4083333333333	171.387995542563\\
29.4125	175.451522261345\\
29.4166666666667	86.3100272308146\\
29.4208333333333	135.712923261541\\
29.425	266.735382579658\\
29.4291666666667	253.545462810175\\
29.4333333333333	110.081642956774\\
29.4375	86.5068584639779\\
29.4416666666667	161.349435955572\\
29.4458333333333	132.539758517707\\
29.45	77.1493047579964\\
29.4541666666667	111.602831658279\\
29.4583333333333	175.295450436512\\
29.4625	220.726303507752\\
29.4666666666667	214.371889821237\\
29.4708333333333	153.129418955043\\
29.475	108.19329802955\\
29.4791666666667	134.905692447295\\
29.4833333333333	154.26293205348\\
29.4875	158.718646378885\\
29.4916666666667	158.758544776257\\
29.4958333333333	146.799190904623\\
29.5	136.813888843096\\
29.5041666666667	113.947809845534\\
29.5083333333333	56.1101462151292\\
29.5125	41.5645482896494\\
29.5166666666667	67.2533747231168\\
29.5208333333333	86.0326417463024\\
29.525	135.862406705073\\
29.5291666666667	148.88705346652\\
29.5333333333333	102.231105565869\\
29.5375	68.3192951488489\\
29.5416666666667	76.4815840177543\\
29.5458333333333	71.0906526019245\\
29.55	71.4366114838394\\
29.5541666666667	51.4527179148276\\
29.5583333333333	69.830384334326\\
29.5625	116.612414737032\\
29.5666666666667	93.0927177577157\\
29.5708333333333	13.4652010158223\\
29.575	89.3524775095565\\
29.5791666666667	115.090576678198\\
29.5833333333333	79.5348913346904\\
29.5875	39.0888096574546\\
29.5916666666667	10.8866461348358\\
29.5958333333333	66.8318632406624\\
29.6	144.61203878462\\
29.6041666666667	170.514511653155\\
29.6083333333333	111.094907392207\\
29.6125	68.5710605980469\\
29.6166666666667	178.766470704314\\
29.6208333333333	223.632250293991\\
29.625	169.585039144586\\
29.6291666666667	82.0920893199031\\
29.6333333333333	54.425124217786\\
29.6375	34.9641375685514\\
29.6416666666667	41.4893823871081\\
29.6458333333333	64.5970989418531\\
29.65	61.3799055123771\\
29.6541666666667	20.0906840192113\\
29.6583333333333	84.9066238851426\\
29.6625	201.761100391802\\
29.6666666666667	247.038691506116\\
29.6708333333333	179.499113024012\\
29.675	67.8555373386649\\
29.6791666666667	110.008332590881\\
29.6833333333333	119.584498424364\\
29.6875	22.3549303603882\\
29.6916666666667	134.698394474365\\
29.6958333333333	224.119877588398\\
29.7	181.009547475467\\
29.7041666666667	85.3356547923619\\
29.7083333333333	135.528995450397\\
29.7125	115.37984640161\\
29.7166666666667	47.8186680430353\\
29.7208333333333	167.671070027679\\
29.725	208.519300698214\\
29.7291666666667	163.719893664476\\
29.7333333333333	142.30424853178\\
29.7375	179.324680127761\\
29.7416666666667	211.842776213696\\
29.7458333333333	236.934054793175\\
29.75	256.595003656801\\
29.7541666666667	251.944139407793\\
29.7583333333333	205.777188973559\\
29.7625	118.546352002852\\
29.7666666666667	40.0629687475966\\
29.7708333333333	87.1960842786679\\
29.775	97.9430197126627\\
29.7791666666667	55.6365594806079\\
29.7833333333333	19.9332814369742\\
29.7875	45.3177616679492\\
29.7916666666667	52.3760788055514\\
29.7958333333333	34.1033552678405\\
29.8	61.3014478117812\\
29.8041666666667	107.468149357646\\
29.8083333333333	132.464493522463\\
29.8125	133.42947042477\\
29.8166666666667	91.4286680952362\\
29.8208333333333	33.007590468145\\
29.825	108.716163603108\\
29.8291666666667	164.233385158639\\
29.8333333333333	175.773656786585\\
29.8375	166.6437749194\\
29.8416666666667	153.06331223282\\
29.8458333333333	149.64700699926\\
29.85	178.673953194733\\
29.8541666666667	241.044333771221\\
29.8583333333333	300.439936919815\\
29.8625	301.014876325243\\
29.8666666666667	221.858066257266\\
29.8708333333333	130.062362540487\\
29.875	112.477373959182\\
29.8791666666667	70.8432179775391\\
29.8833333333333	30.1554668395334\\
29.8875	92.295044614008\\
29.8916666666667	70.6479764380452\\
29.8958333333333	39.8078415107363\\
29.9	78.0396043602672\\
29.9041666666667	52.1318461973391\\
29.9083333333333	111.419144490107\\
29.9125	183.081133974413\\
29.9166666666667	169.994342361787\\
29.9208333333333	108.287312966414\\
29.925	40.3941947630723\\
29.9291666666667	64.0454677607225\\
29.9333333333333	158.053520082783\\
29.9375	167.111107046202\\
29.9416666666667	102.262628763067\\
29.9458333333333	72.1680688136418\\
29.95	36.2006256573991\\
29.9541666666667	57.139241078215\\
29.9583333333333	86.8099854220668\\
29.9625	32.1712913224138\\
29.9666666666667	115.995146464965\\
29.9708333333333	153.807162325034\\
29.975	99.5300805290351\\
29.9791666666667	139.81394460524\\
29.9833333333333	200.384631277816\\
29.9875	184.58125618436\\
29.9916666666667	182.439472500872\\
29.9958333333333	212.864392612549\\
30	200.760734394911\\
30.0041666666667	174.001213567671\\
30.0083333333333	145.676983875789\\
30.0125	82.2709365627481\\
30.0166666666667	90.5999567247528\\
30.0208333333333	122.910738163893\\
30.025	155.170663127593\\
30.0291666666667	210.690015816491\\
30.0333333333333	171.028059177662\\
30.0375	61.5131326853639\\
30.0416666666667	178.379629382436\\
30.0458333333333	234.278662366811\\
30.05	179.388009314004\\
30.0541666666667	105.974038773601\\
30.0583333333333	70.8377632499764\\
30.0625	49.3727756827997\\
30.0666666666667	134.8257503725\\
30.0708333333333	187.311352318056\\
30.075	120.942777074665\\
30.0791666666667	62.5625420479524\\
30.0833333333333	180.62265739423\\
30.0875	172.552543999415\\
30.0916666666667	73.3251564155404\\
30.0958333333333	108.029564026183\\
30.1	161.535493289306\\
30.1041666666667	210.083337320978\\
30.1083333333333	213.15249442764\\
30.1125	117.664815812759\\
30.1166666666667	116.405756623822\\
30.1208333333333	190.775069516158\\
30.125	148.688509001706\\
30.1291666666667	62.0516476078551\\
30.1333333333333	60.2928653001921\\
30.1375	26.2369236122314\\
30.1416666666667	125.265100716476\\
30.1458333333333	198.487299580155\\
30.15	169.99626021886\\
30.1541666666667	83.8418575224299\\
30.1583333333333	60.9157376841634\\
30.1625	76.9303633805198\\
30.1666666666667	154.452446528208\\
30.1708333333333	241.395925714768\\
30.175	259.343388915395\\
30.1791666666667	220.463398795548\\
30.1833333333333	193.30222230644\\
30.1875	178.608651357644\\
30.1916666666667	132.442016713068\\
30.1958333333333	71.8820549622711\\
30.2	47.1181209401097\\
30.2041666666667	48.3204549903832\\
30.2083333333333	47.9837259667762\\
30.2125	83.9091298401604\\
30.2166666666667	161.990441151948\\
30.2208333333333	204.107355097972\\
30.225	151.097354845401\\
30.2291666666667	40.3687370343747\\
30.2333333333333	114.463226727767\\
30.2375	137.815074288956\\
30.2416666666667	100.877273663073\\
30.2458333333333	141.744774066306\\
30.25	162.029885826287\\
30.2541666666667	117.200504319859\\
30.2583333333333	125.97824720695\\
30.2625	173.57780612264\\
30.2666666666667	180.707300743846\\
30.2708333333333	171.21497051237\\
30.275	174.458254710792\\
30.2791666666667	171.573986061617\\
30.2833333333333	139.178762872573\\
30.2875	94.7086188678453\\
30.2916666666667	108.400881547727\\
30.2958333333333	156.458845467372\\
30.3	159.694322715188\\
30.3041666666667	99.8807392640282\\
30.3083333333333	25.0280979329599\\
30.3125	58.4656344592912\\
30.3166666666667	72.0953427365744\\
30.3208333333333	61.8130720732126\\
30.325	55.6822633033141\\
30.3291666666667	65.1332643352402\\
30.3333333333333	77.099612990392\\
30.3375	82.8349530611986\\
30.3416666666667	94.9598696310115\\
30.3458333333333	114.360604391391\\
30.35	150.966427461241\\
30.3541666666667	209.689407343252\\
30.3583333333333	231.557738131953\\
30.3625	159.825361810417\\
30.3666666666667	54.0319234691768\\
30.3708333333333	162.595142921944\\
30.375	209.28126669374\\
30.3791666666667	145.590651455704\\
30.3833333333333	42.4481795438884\\
30.3875	39.0957041721064\\
30.3916666666667	36.8141392146946\\
30.3958333333333	25.2117567783247\\
30.4	44.0552356552063\\
30.4041666666667	155.804468037625\\
30.4083333333333	272.127094970847\\
30.4125	273.386878410918\\
30.4166666666667	127.343640519956\\
30.4208333333333	61.6371785690748\\
30.425	139.956404088092\\
30.4291666666667	78.2705900186653\\
30.4333333333333	153.364923496068\\
30.4375	249.494622969075\\
30.4416666666667	259.069339650601\\
30.4458333333333	235.078460271323\\
30.45	168.683414543905\\
30.4541666666667	65.4788350744543\\
30.4583333333333	125.047640069886\\
30.4625	152.781700619901\\
30.4666666666667	80.5150855533967\\
30.4708333333333	82.7633554716959\\
30.475	138.035050369669\\
30.4791666666667	101.358109030287\\
30.4833333333333	73.2782725151219\\
30.4875	122.734020005404\\
30.4916666666667	120.671081373554\\
30.4958333333333	120.505154780935\\
30.5	120.077559699662\\
30.5041666666667	49.8222733215146\\
30.5083333333333	71.4631130547591\\
30.5125	158.072730407974\\
30.5166666666667	182.739929079038\\
30.5208333333333	161.645606994294\\
30.525	111.978774526305\\
30.5291666666667	71.7812281038023\\
30.5333333333333	168.224761608563\\
30.5375	250.0216536815\\
30.5416666666667	241.193504374819\\
30.5458333333333	233.597408218819\\
30.55	299.54414574414\\
30.5541666666667	303.101329959162\\
30.5583333333333	207.68503627533\\
30.5625	101.418305114995\\
30.5666666666667	119.157959666371\\
30.5708333333333	174.462172223679\\
30.575	157.633347682607\\
30.5791666666667	109.474703271381\\
30.5833333333333	198.899011595494\\
30.5875	244.859620150946\\
30.5916666666667	155.667227499747\\
30.5958333333333	84.8727381958667\\
30.6	169.698008905298\\
30.6041666666667	146.317009788789\\
30.6083333333333	59.1069640033103\\
30.6125	70.0366163934588\\
30.6166666666667	51.6931742686442\\
30.6208333333333	79.4182376314782\\
30.625	111.375550467122\\
30.6291666666667	78.8929891856564\\
30.6333333333333	105.881290025246\\
30.6375	154.80809546949\\
30.6416666666667	146.426300838359\\
30.6458333333333	105.054675127468\\
30.65	66.7489810565697\\
30.6541666666667	34.658883076572\\
30.6583333333333	11.5984387996672\\
30.6625	45.672898015099\\
30.6666666666667	74.6850423813224\\
30.6708333333333	97.7612282754085\\
30.675	124.844310733259\\
30.6791666666667	141.561965529192\\
30.6833333333333	114.107448325906\\
30.6875	50.2728701219685\\
30.6916666666667	76.0273144707443\\
30.6958333333333	106.658753616416\\
30.7	96.6920593865115\\
30.7041666666667	68.8267809456441\\
30.7083333333333	81.6524797975681\\
30.7125	173.887404412406\\
30.7166666666667	199.964118507004\\
30.7208333333333	112.253882093362\\
30.725	65.226872768335\\
30.7291666666667	121.106076644984\\
30.7333333333333	69.5781287730025\\
30.7375	48.0601904276228\\
30.7416666666667	137.810233994133\\
30.7458333333333	180.097247511918\\
30.75	177.941701398958\\
30.7541666666667	114.827746115892\\
30.7583333333333	6.99677477326562\\
30.7625	82.6657026093253\\
30.7666666666667	112.24083888942\\
30.7708333333333	102.968153545207\\
30.775	89.1232864887495\\
30.7791666666667	91.8874328142836\\
30.7833333333333	112.256706690081\\
30.7875	99.5856194243883\\
30.7916666666667	60.6022651813931\\
30.7958333333333	42.8565831478599\\
30.8	32.5219320687702\\
30.8041666666667	99.0191038144586\\
30.8083333333333	134.347472047682\\
30.8125	96.3306796395475\\
30.8166666666667	85.9626460575848\\
30.8208333333333	139.674208103233\\
30.825	149.665995743302\\
30.8291666666667	126.739786762129\\
30.8333333333333	104.993697447495\\
30.8375	77.2858286363262\\
30.8416666666667	30.3398868803701\\
30.8458333333333	59.165150925393\\
30.85	90.1896987865857\\
30.8541666666667	57.2737711743587\\
30.8583333333333	12.4307754759369\\
30.8625	54.5345459807132\\
30.8666666666667	40.8053291583677\\
30.8708333333333	27.8013318050966\\
30.875	34.2375180224574\\
30.8791666666667	33.0605216969176\\
30.8833333333333	61.5323825192176\\
30.8875	68.1392753847601\\
30.8916666666667	76.8284454765225\\
30.8958333333333	84.8695683187256\\
30.9	43.8788405049701\\
30.9041666666667	45.2948596154904\\
30.9083333333333	109.640215363762\\
30.9125	117.451284840118\\
30.9166666666667	70.826612370307\\
30.9208333333333	21.1500050447347\\
30.925	54.0906178950236\\
30.9291666666667	63.8049414801561\\
30.9333333333333	31.2430231490406\\
30.9375	80.7870799061885\\
30.9416666666667	146.991301045958\\
30.9458333333333	143.644420528165\\
30.95	79.0326208136279\\
30.9541666666667	45.1725598809894\\
30.9583333333333	65.5697612100468\\
30.9625	66.0720483629496\\
30.9666666666667	51.1700657215541\\
30.9708333333333	38.8973800829778\\
30.975	52.0686290813066\\
30.9791666666667	54.5402625612988\\
30.9833333333333	54.8254399112642\\
30.9875	61.8382028533458\\
30.9916666666667	80.3330304411249\\
30.9958333333333	124.444676220853\\
31	154.703574753816\\
31.0041666666667	139.955596863867\\
31.0083333333333	86.1516057262632\\
31.0125	35.9041874661046\\
31.0166666666667	34.7718995680517\\
31.0208333333333	29.2756814404353\\
31.025	46.4024622099481\\
31.0291666666667	50.8505186410402\\
31.0333333333333	36.4733372692288\\
31.0375	82.9480187312498\\
31.0416666666667	110.123695988785\\
31.0458333333333	80.5392497298116\\
31.05	15.9474313533126\\
31.0541666666667	44.3802222093163\\
31.0583333333333	62.5430018775261\\
31.0625	41.3301557439971\\
31.0666666666667	27.3629523581997\\
31.0708333333333	62.88585377397\\
31.075	90.7965797376598\\
31.0791666666667	78.2273935592368\\
31.0833333333333	36.7012206708924\\
31.0875	29.6142417529505\\
31.0916666666667	18.6074836913082\\
31.0958333333333	77.1998500090826\\
31.1	97.2821717858571\\
31.1041666666667	42.1049122759805\\
31.1083333333333	85.6483733227843\\
31.1125	118.968792840451\\
31.1166666666667	57.4135458378553\\
31.1208333333333	39.5260500278272\\
31.125	76.2857552212717\\
31.1291666666667	42.7238848123768\\
31.1333333333333	66.3481842895276\\
31.1375	98.4675395955162\\
31.1416666666667	86.0663350372428\\
31.1458333333333	65.5681578814256\\
31.15	56.9698678172459\\
31.1541666666667	50.7323375545033\\
31.1583333333333	45.3760845401999\\
31.1625	50.7376487822038\\
31.1666666666667	76.5366750418675\\
31.1708333333333	92.9278391186618\\
31.175	80.708216960903\\
31.1791666666667	47.3986925483279\\
31.1833333333333	14.3068346981796\\
31.1875	6.38798238261616\\
31.1916666666667	6.22046388371943\\
31.1958333333333	34.4279615418013\\
31.2	66.4927875149812\\
31.2041666666667	83.6569016926521\\
31.2083333333333	94.0881195142957\\
31.2125	111.094381808613\\
31.2166666666667	110.002979286199\\
31.2208333333333	77.9705114653339\\
31.225	39.2821215008521\\
31.2291666666667	28.8902138766669\\
31.2333333333333	81.5285389931483\\
31.2375	124.51043600399\\
31.2416666666667	113.37662316339\\
31.2458333333333	61.5975080851842\\
31.25	24.3747218657969\\
31.2541666666667	39.7928989893961\\
31.2583333333333	71.81661468383\\
31.2625	71.5565011128975\\
31.2666666666667	50.5340053205056\\
31.2708333333333	52.5140039270614\\
31.275	23.4220491739232\\
31.2791666666667	81.597397156093\\
31.2833333333333	140.655588960579\\
31.2875	128.756752899746\\
31.2916666666667	74.1792543294951\\
31.2958333333333	36.7278502274954\\
31.3	7.94256599198854\\
31.3041666666667	19.7649023089597\\
31.3083333333333	39.5771151833333\\
31.3125	79.4372882168261\\
31.3166666666667	90.6307592074885\\
31.3208333333333	33.6681729236314\\
31.325	64.4323212863661\\
31.3291666666667	122.021115322969\\
31.3333333333333	119.987787738001\\
31.3375	125.937417880415\\
31.3416666666667	141.887267762181\\
31.3458333333333	104.921635030282\\
31.35	40.9087106114295\\
31.3541666666667	26.6330489101331\\
31.3583333333333	47.8960911652773\\
31.3625	85.5771917465111\\
31.3666666666667	77.3229194210831\\
31.3708333333333	68.5861001461526\\
31.375	109.674095967141\\
31.3791666666667	72.3447440173046\\
31.3833333333333	52.2033484864579\\
31.3875	153.357840802987\\
31.3916666666667	158.143060668086\\
31.3958333333333	90.9190441821174\\
31.4	49.4464148022291\\
31.4041666666667	47.6734209123976\\
31.4083333333333	86.2246605775085\\
31.4125	83.3891265487275\\
31.4166666666667	39.1580839007481\\
31.4208333333333	67.835198904716\\
31.425	42.024369239099\\
31.4291666666667	67.4807929874621\\
31.4333333333333	131.258083783098\\
31.4375	143.068224969825\\
31.4416666666667	181.802228232058\\
31.4458333333333	196.181322611198\\
31.45	115.247647198166\\
31.4541666666667	62.0506488113187\\
31.4583333333333	129.031716088588\\
31.4625	134.194281336325\\
31.4666666666667	101.815143460683\\
31.4708333333333	47.7062277764696\\
31.475	51.7133268125634\\
31.4791666666667	85.4352898765429\\
31.4833333333333	96.5383678386614\\
31.4875	146.122209601216\\
31.4916666666667	154.040567051976\\
31.4958333333333	98.9547955399129\\
31.5	66.8237885102084\\
31.5041666666667	12.9148564599374\\
31.5083333333333	114.233272415376\\
31.5125	193.399173530976\\
31.5166666666667	137.791990440057\\
31.5208333333333	16.9441170056139\\
31.525	116.234180391003\\
31.5291666666667	76.866030575732\\
31.5333333333333	58.8700984960361\\
31.5375	150.969356829105\\
31.5416666666667	118.765336062838\\
31.5458333333333	56.3446955721423\\
31.55	112.551675061102\\
31.5541666666667	106.387674100878\\
31.5583333333333	78.0622222449348\\
31.5625	62.7789501504957\\
31.5666666666667	46.8726294311122\\
31.5708333333333	95.3719022704754\\
31.575	85.6609658086839\\
31.5791666666667	8.39856597717206\\
31.5833333333333	110.862875729867\\
31.5875	178.990190096677\\
31.5916666666667	195.544529211846\\
31.5958333333333	151.036227105623\\
31.6	47.1439942617252\\
31.6041666666667	74.4872021849373\\
31.6083333333333	118.799619389423\\
31.6125	71.7313434406907\\
31.6166666666667	13.2662568818661\\
31.6208333333333	60.1361278076768\\
31.625	42.30969855301\\
31.6291666666667	4.0170751317066\\
31.6333333333333	21.0311524378723\\
31.6375	12.9756485227055\\
31.6416666666667	48.4185910405979\\
31.6458333333333	60.3134932749118\\
31.65	37.8417637972714\\
31.6541666666667	13.1819630595137\\
31.6583333333333	16.3534086984293\\
31.6625	43.7209103862864\\
31.6666666666667	64.4373850392922\\
31.6708333333333	60.9849035441939\\
31.675	77.7310585166125\\
31.6791666666667	91.0842706588331\\
31.6833333333333	50.6502032859542\\
31.6875	43.7982680131307\\
31.6916666666667	76.6212173129602\\
31.6958333333333	36.3089782524808\\
31.7	47.7704816892907\\
31.7041666666667	94.4261497668019\\
31.7083333333333	90.7399881120715\\
31.7125	89.7248219434699\\
31.7166666666667	70.1586196534468\\
31.7208333333333	52.1867376171788\\
31.725	101.382610783014\\
31.7291666666667	87.42350340637\\
31.7333333333333	19.8753606571123\\
31.7375	55.965859098188\\
31.7416666666667	51.5439108583099\\
31.7458333333333	41.8391396044\\
31.75	51.338254011639\\
31.7541666666667	62.0277019966928\\
31.7583333333333	84.8235655329463\\
31.7625	48.3019860222423\\
31.7666666666667	32.4671667627517\\
31.7708333333333	74.5251989420534\\
31.775	38.428071227352\\
31.7791666666667	42.7589071943543\\
31.7833333333333	48.0129669408096\\
31.7875	38.0076677943241\\
31.7916666666667	126.400964469485\\
31.7958333333333	152.699345304019\\
31.8	105.290325940365\\
31.8041666666667	46.4600799070731\\
31.8083333333333	67.5600273222198\\
31.8125	111.522008298132\\
31.8166666666667	125.099493432897\\
31.8208333333333	97.8539062111621\\
31.825	52.8945429681527\\
31.8291666666667	35.1435094866711\\
31.8333333333333	35.514095322556\\
31.8375	11.1368624837896\\
31.8416666666667	22.1382652079298\\
31.8458333333333	24.2387713514664\\
31.85	26.7352269741716\\
31.8541666666667	66.049274229196\\
31.8583333333333	74.4170322367695\\
31.8625	55.4170372178035\\
31.8666666666667	43.9250522569639\\
31.8708333333333	72.6351494823268\\
31.875	108.32260700673\\
31.8791666666667	102.575101908267\\
31.8833333333333	97.6339354178657\\
31.8875	129.473754395603\\
31.8916666666667	105.967206535526\\
31.8958333333333	17.0530950788475\\
31.9	90.4702116109294\\
31.9041666666667	139.45410561536\\
31.9083333333333	129.190967443026\\
31.9125	81.8769608095985\\
31.9166666666667	39.1851515614616\\
31.9208333333333	59.8780722184362\\
31.925	71.3303851505713\\
31.9291666666667	79.9751957770327\\
31.9333333333333	79.0558696426694\\
31.9375	42.4281401994567\\
31.9416666666667	2.39076937478643\\
31.9458333333333	5.97042945543795\\
31.95	50.1839749139461\\
31.9541666666667	81.7695384293296\\
31.9583333333333	75.696354009145\\
31.9625	82.0914284799921\\
31.9666666666667	82.5287897901788\\
31.9708333333333	40.7578189897036\\
31.975	55.1484242315832\\
31.9791666666667	63.9320987668113\\
31.9833333333333	36.8407169597957\\
31.9875	89.8069415430652\\
31.9916666666667	113.364232935177\\
31.9958333333333	64.2184523341197\\
32	40.6225943015136\\
32.0041666666667	129.999683751\\
32.0083333333333	175.746764210521\\
32.0125	161.536396663368\\
32.0166666666667	99.2137537704482\\
32.0208333333333	22.2523602838718\\
32.025	39.9497942446907\\
32.0291666666667	58.2065959556273\\
32.0333333333333	77.6948057678435\\
32.0375	104.071028280792\\
32.0416666666667	86.1179591299809\\
32.0458333333333	22.7620874810062\\
32.05	40.5135833490773\\
32.0541666666667	47.7479484743015\\
32.0583333333333	17.2808049678284\\
32.0625	15.3572991079194\\
32.0666666666667	33.5176267047942\\
32.0708333333333	98.6872281634092\\
32.075	113.038745551848\\
32.0791666666667	44.5198884761469\\
32.0833333333333	64.1540022136109\\
32.0875	103.360795930333\\
32.0916666666667	72.2446572371089\\
32.0958333333333	70.37950344333\\
32.1	62.9073701056363\\
32.1041666666667	12.8531555178092\\
32.1083333333333	52.0157014697422\\
32.1125	83.4250705241953\\
32.1166666666667	136.028982188988\\
32.1208333333333	142.673253454072\\
32.125	68.3708288921216\\
32.1291666666667	20.2423018433703\\
32.1333333333333	46.219346573917\\
32.1375	72.3761770382182\\
32.1416666666667	115.470697187437\\
32.1458333333333	70.7516711852183\\
32.15	54.2408717327514\\
32.1541666666667	145.018155058429\\
32.1583333333333	124.588975265116\\
32.1625	46.3731991891701\\
32.1666666666667	143.456961984133\\
32.1708333333333	183.148481065714\\
32.175	130.002271815635\\
32.1791666666667	53.5200960107343\\
32.1833333333333	24.0441158545148\\
32.1875	59.4837970522334\\
32.1916666666667	119.405621106014\\
32.1958333333333	134.298257016959\\
32.2	105.567612788744\\
32.2041666666667	90.8113237217316\\
32.2083333333333	72.5843021754811\\
32.2125	25.2483388882377\\
32.2166666666667	57.2100853926944\\
32.2208333333333	69.6720021601343\\
32.225	41.4546448875262\\
32.2291666666667	86.8319082601964\\
32.2333333333333	121.626136795355\\
32.2375	87.7519925007589\\
32.2416666666667	29.8391710346111\\
32.2458333333333	62.2172151752153\\
32.25	78.7479816975024\\
32.2541666666667	85.2732821545902\\
32.2583333333333	86.8858675974197\\
32.2625	89.303566969128\\
32.2666666666667	106.460039821673\\
32.2708333333333	100.120908119058\\
32.275	58.4776816280129\\
32.2791666666667	19.0739638546088\\
32.2833333333333	83.4972567699545\\
32.2875	145.991751782159\\
32.2916666666667	157.19062907988\\
32.2958333333333	100.251253592596\\
32.3	4.22036176066008\\
32.3041666666667	79.3660871653618\\
32.3083333333333	108.483941001078\\
32.3125	83.8330668162095\\
32.3166666666667	68.7200130198597\\
32.3208333333333	65.1052280561814\\
32.325	10.7430625336882\\
32.3291666666667	79.367394276099\\
32.3333333333333	111.982851615842\\
32.3375	52.8293977432742\\
32.3416666666667	67.7385199986375\\
32.3458333333333	147.999161850808\\
32.35	141.38039153357\\
32.3541666666667	72.8279113230359\\
32.3583333333333	49.9633386015372\\
32.3625	68.0695974158396\\
32.3666666666667	68.7492667228773\\
32.3708333333333	67.1947132168429\\
32.375	48.15782281387\\
32.3791666666667	29.2373752262513\\
32.3833333333333	39.8059409732442\\
32.3875	66.880204910815\\
32.3916666666667	107.728575435866\\
32.3958333333333	119.560561460645\\
32.4	73.8993079714403\\
32.4041666666667	5.23840017179165\\
32.4083333333333	58.9199273389751\\
32.4125	74.8165616193337\\
32.4166666666667	126.406120359618\\
32.4208333333333	175.47345933908\\
32.425	153.885048876989\\
32.4291666666667	76.1592989085723\\
32.4333333333333	8.5226602090999\\
32.4375	22.7620037452399\\
32.4416666666667	33.6819655300322\\
32.4458333333333	51.0968895283623\\
32.45	85.8312893596249\\
32.4541666666667	102.743449098401\\
32.4583333333333	61.5182625115564\\
32.4625	20.9492752250508\\
32.4666666666667	68.2468932399741\\
32.4708333333333	53.2116668505785\\
32.475	12.7005945218375\\
32.4791666666667	52.718713573174\\
32.4833333333333	70.4585800605363\\
32.4875	88.2582246319845\\
32.4916666666667	99.6566288130063\\
32.4958333333333	65.0543272646675\\
32.5	34.8223706107098\\
32.5041666666667	95.9103905343884\\
32.5083333333333	109.323840781057\\
32.5125	69.7649067023493\\
32.5166666666667	53.0849473042586\\
32.5208333333333	90.1084604145014\\
32.525	87.2225752003819\\
32.5291666666667	39.0261193136823\\
32.5333333333333	29.7498898870615\\
32.5375	98.6452700929351\\
32.5416666666667	136.515891737025\\
32.5458333333333	112.875228627341\\
32.55	153.407584655252\\
32.5541666666667	216.553005627992\\
32.5583333333333	157.204052752337\\
32.5625	84.5595751628662\\
32.5666666666667	136.363455521296\\
32.5708333333333	75.2839124030314\\
32.575	67.8641006767633\\
32.5791666666667	125.423667627144\\
32.5833333333333	117.662173593548\\
32.5875	169.651489136726\\
32.5916666666667	164.817527798403\\
32.5958333333333	53.1602495925434\\
32.6	84.0729603045216\\
32.6041666666667	158.325041349856\\
32.6083333333333	139.601268240134\\
32.6125	54.1020513307\\
32.6166666666667	73.9072321442712\\
32.6208333333333	103.610984635621\\
32.625	66.0233702215242\\
32.6291666666667	56.0971949173131\\
32.6333333333333	39.7066741316364\\
32.6375	47.938794538813\\
32.6416666666667	71.4273797686127\\
32.6458333333333	24.1608089257969\\
32.65	50.8560101987195\\
32.6541666666667	62.6598231019486\\
32.6583333333333	36.5398953607207\\
32.6625	67.1859343281533\\
32.6666666666667	44.3809926985588\\
32.6708333333333	36.0044725198148\\
32.675	73.7921301820185\\
32.6791666666667	54.2843565868823\\
32.6833333333333	107.91647676733\\
32.6875	172.011769745619\\
32.6916666666667	161.337893971016\\
32.6958333333333	105.05794753722\\
32.7	99.6540492546616\\
32.7041666666667	103.596371764412\\
32.7083333333333	60.5526220062748\\
32.7125	3.71568779802836\\
32.7166666666667	49.6744320612679\\
32.7208333333333	85.1984149299884\\
32.725	103.685079589029\\
32.7291666666667	103.120730933717\\
32.7333333333333	97.6846443029988\\
32.7375	104.667559435544\\
32.7416666666667	100.441443341795\\
32.7458333333333	48.1351683496461\\
32.75	47.628850377966\\
32.7541666666667	93.8252371451079\\
32.7583333333333	63.1312786087372\\
32.7625	18.3717453799724\\
32.7666666666667	61.998874464319\\
32.7708333333333	45.1479560295319\\
32.775	2.89164548855401\\
32.7791666666667	12.0172401854067\\
32.7833333333333	16.5198489702156\\
32.7875	51.651625291228\\
32.7916666666667	68.7923239234992\\
32.7958333333333	83.7323945689656\\
32.8	101.872343483275\\
32.8041666666667	118.111949035691\\
32.8083333333333	129.436552371387\\
32.8125	116.792415992611\\
32.8166666666667	75.5826674810458\\
32.8208333333333	18.9231951736895\\
32.825	33.942018437861\\
32.8291666666667	43.0931101985187\\
32.8333333333333	61.2016812047227\\
32.8375	137.453141082752\\
32.8416666666667	152.434338576502\\
32.8458333333333	85.9782112258687\\
32.85	100.030743108122\\
32.8541666666667	138.353767245284\\
32.8583333333333	113.638695073035\\
32.8625	93.8366498114494\\
32.8666666666667	84.0370759103372\\
32.8708333333333	86.0451950546086\\
32.875	66.3757985614322\\
32.8791666666667	79.319262404465\\
32.8833333333333	175.08404329036\\
32.8875	198.651179285504\\
32.8916666666667	138.353784439053\\
32.8958333333333	73.5338267876181\\
32.9	121.191463065482\\
32.9041666666667	180.451326339444\\
32.9083333333333	150.313232233362\\
32.9125	85.2707198779688\\
32.9166666666667	145.889189992004\\
32.9208333333333	140.873406284547\\
32.925	35.8683046310797\\
32.9291666666667	72.6414362724274\\
32.9333333333333	92.5742009201281\\
32.9375	21.507281850615\\
32.9416666666667	82.6388269138753\\
32.9458333333333	132.329921377942\\
32.95	114.299605003479\\
32.9541666666667	68.9541473671398\\
32.9583333333333	44.7775639284806\\
32.9625	29.7585727795626\\
32.9666666666667	18.9919551357473\\
32.9708333333333	26.5841873565569\\
32.975	37.6923412884617\\
32.9791666666667	32.7891804450763\\
32.9833333333333	42.0852743266952\\
32.9875	82.1015129584515\\
32.9916666666667	95.1106843599134\\
32.9958333333333	70.689878589299\\
33	31.6375059667622\\
33.0041666666667	29.5676238569169\\
33.0083333333333	75.5871532954519\\
33.0125	98.9435412850969\\
33.0166666666667	78.7169496328844\\
33.0208333333333	34.8858658667185\\
33.025	22.3241555376031\\
33.0291666666667	32.3935870833971\\
33.0333333333333	38.2815856409513\\
33.0375	57.8226510437643\\
33.0416666666667	78.2054748006906\\
33.0458333333333	74.4430152343256\\
33.05	43.2158267307115\\
33.0541666666667	12.9137695998161\\
33.0583333333333	46.300393167237\\
33.0625	77.5550217285674\\
33.0666666666667	90.7792586018565\\
33.0708333333333	80.1221863415465\\
33.075	72.3421802805524\\
33.0791666666667	92.7820362813946\\
33.0833333333333	86.6230330661546\\
33.0875	40.9215592658806\\
33.0916666666667	46.7668549655472\\
33.0958333333333	45.7747482316479\\
33.1	28.2977540391787\\
33.1041666666667	79.0632136945352\\
33.1083333333333	72.623260813105\\
33.1125	44.9941315690063\\
33.1166666666667	100.882071714518\\
33.1208333333333	103.979013890209\\
33.125	55.9038518437385\\
33.1291666666667	81.2444319699927\\
33.1333333333333	95.0991268868532\\
33.1375	80.217738512875\\
33.1416666666667	105.006625165756\\
33.1458333333333	122.76477191931\\
33.15	139.705206335612\\
33.1541666666667	142.308113856799\\
33.1583333333333	75.0204236879007\\
33.1625	38.7730865782325\\
33.1666666666667	110.10878359008\\
33.1708333333333	95.0797244605474\\
33.175	46.8244801732922\\
33.1791666666667	60.6414895859041\\
33.1833333333333	94.0064337703018\\
33.1875	149.294336249764\\
33.1916666666667	163.299865721779\\
33.1958333333333	95.0848170794071\\
33.2	25.4379325145938\\
33.2041666666667	99.2914084455047\\
33.2083333333333	85.5349762420487\\
33.2125	54.416625591086\\
33.2166666666667	109.890645338894\\
33.2208333333333	93.7778317823415\\
33.225	4.47488993715239\\
33.2291666666667	76.1483079166618\\
33.2333333333333	83.3633634673163\\
33.2375	56.8810483831214\\
33.2416666666667	62.099426374586\\
33.2458333333333	35.967246646542\\
33.25	39.121587884667\\
33.2541666666667	73.4843864488532\\
33.2583333333333	81.6272765152427\\
33.2625	87.2243911484867\\
33.2666666666667	80.8823572766071\\
33.2708333333333	90.7094181908113\\
33.275	137.367752823244\\
33.2791666666667	166.810945000683\\
33.2833333333333	163.631114748108\\
33.2875	130.259292125363\\
33.2916666666667	56.2508827719853\\
33.2958333333333	48.9493291167387\\
33.3	138.077601362842\\
33.3041666666667	165.577342655631\\
33.3083333333333	131.894395947006\\
33.3125	94.4081398455749\\
33.3166666666667	99.4613634157703\\
33.3208333333333	97.1070202421837\\
33.325	74.7719262509233\\
33.3291666666667	85.9859596598301\\
33.3333333333333	122.00398849402\\
};
\addplot [color=mycolor1, forget plot, each nth point=3]
  table[row sep=crcr]{%
33.3333333333333	122.00398849402\\
33.3375	125.545111798638\\
33.3416666666667	76.3377041656301\\
33.3458333333333	44.5051230056305\\
33.35	110.579526034477\\
33.3541666666667	131.19022031962\\
33.3583333333333	90.5729085523954\\
33.3625	19.4184177781073\\
33.3666666666667	60.6002452699251\\
33.3708333333333	88.200038750097\\
33.375	59.0066522641662\\
33.3791666666667	26.1475272288264\\
33.3833333333333	17.6056849536077\\
33.3875	36.0352189079512\\
33.3916666666667	78.4780414698805\\
33.3958333333333	47.4256167262182\\
33.4	117.936275071951\\
33.4041666666667	218.63975102792\\
33.4083333333333	201.971836192618\\
33.4125	77.6668646123055\\
33.4166666666667	58.4927450880891\\
33.4208333333333	116.973400916371\\
33.425	113.994394215448\\
33.4291666666667	102.481865733635\\
33.4333333333333	116.169049151162\\
33.4375	129.495453947715\\
33.4416666666667	92.7540947608233\\
33.4458333333333	24.2838987558202\\
33.45	63.7576539888234\\
33.4541666666667	94.4971980189632\\
33.4583333333333	91.413514973352\\
33.4625	56.7865909506684\\
33.4666666666667	12.633168689343\\
33.4708333333333	48.2821072222699\\
33.475	57.2954839721798\\
33.4791666666667	44.1734993725844\\
33.4833333333333	58.6299658605268\\
33.4875	81.7876023452395\\
33.4916666666667	102.225498656599\\
33.4958333333333	117.621885564233\\
33.5	88.1846621067852\\
33.5041666666667	16.8612700085963\\
33.5083333333333	86.6537826043574\\
33.5125	106.458096749398\\
33.5166666666667	49.7596260600678\\
33.5208333333333	81.5041550335477\\
33.525	132.093365919768\\
33.5291666666667	94.9689348345088\\
33.5333333333333	4.71159109435807\\
33.5375	65.8018301399456\\
33.5416666666667	55.8135321962441\\
33.5458333333333	22.128970228466\\
33.55	39.3531889851668\\
33.5541666666667	15.2290084949998\\
33.5583333333333	92.4316156444853\\
33.5625	129.515810745586\\
33.5666666666667	98.9906177248818\\
33.5708333333333	52.798717219066\\
33.575	25.5852204912961\\
33.5791666666667	45.2426317242797\\
33.5833333333333	86.8784102956388\\
33.5875	90.3186823712656\\
33.5916666666667	83.9932962446547\\
33.5958333333333	95.5075104153694\\
33.6	91.7797385452301\\
33.6041666666667	78.2950871531828\\
33.6083333333333	78.1667371557621\\
33.6125	76.531859045366\\
33.6166666666667	62.9295128067129\\
33.6208333333333	52.6979012858628\\
33.625	65.5200024173482\\
33.6291666666667	101.425388286342\\
33.6333333333333	127.051469614963\\
33.6375	105.161523695678\\
33.6416666666667	37.1216723677325\\
33.6458333333333	38.2257685026539\\
33.65	68.2711660012337\\
33.6541666666667	49.5284143853525\\
33.6583333333333	45.8783162516141\\
33.6625	94.6954057747361\\
33.6666666666667	122.968174451612\\
33.6708333333333	103.45571563607\\
33.675	43.0800058195541\\
33.6791666666667	52.711323707708\\
33.6833333333333	111.884155967849\\
33.6875	117.615804507031\\
33.6916666666667	67.7416126483559\\
33.6958333333333	62.653482656675\\
33.7	89.3340024328254\\
33.7041666666667	56.5802154767777\\
33.7083333333333	2.72449288632776\\
33.7125	27.9894800691054\\
33.7166666666667	8.85530708156221\\
33.7208333333333	41.579880824113\\
33.725	60.6755057143287\\
33.7291666666667	52.3723532050607\\
33.7333333333333	25.8631648527309\\
33.7375	35.3697156695927\\
33.7416666666667	65.1129577299868\\
33.7458333333333	68.4830155136167\\
33.75	79.5107932296875\\
33.7541666666667	105.797707458074\\
33.7583333333333	109.408159399681\\
33.7625	79.0053970547333\\
33.7666666666667	39.556939809795\\
33.7708333333333	81.4727813183257\\
33.775	115.515741731708\\
33.7791666666667	119.000924460373\\
33.7833333333333	137.875736209769\\
33.7875	151.588302155073\\
33.7916666666667	132.556019070316\\
33.7958333333333	104.381865106691\\
33.8	66.6348460537963\\
33.8041666666667	40.4331984343994\\
33.8083333333333	54.6039427190171\\
33.8125	27.3570985433643\\
33.8166666666667	52.3122365808741\\
33.8208333333333	81.4931654941664\\
33.825	47.3231168281992\\
33.8291666666667	24.5386931766587\\
33.8333333333333	81.9178353404365\\
33.8375	92.1229049389161\\
33.8416666666667	48.2946813376236\\
33.8458333333333	33.3541607021641\\
33.85	61.6068980877805\\
33.8541666666667	43.9824837949618\\
33.8583333333333	55.3952591403488\\
33.8625	51.3271891964592\\
33.8666666666667	49.9142687815725\\
33.8708333333333	86.9993596542151\\
33.875	66.0075232093991\\
33.8791666666667	21.3394120995802\\
33.8833333333333	27.6446725255076\\
33.8875	35.5823693979767\\
33.8916666666667	70.4697750426352\\
33.8958333333333	56.3079268514358\\
33.9	15.1193814766582\\
33.9041666666667	45.1457228328302\\
33.9083333333333	72.9993154695817\\
33.9125	77.7313340627829\\
33.9166666666667	22.9800367407658\\
33.9208333333333	64.2538961877758\\
33.925	100.828218077448\\
33.9291666666667	61.5542388130947\\
33.9333333333333	38.9812213054599\\
33.9375	68.8634868651774\\
33.9416666666667	80.3862914714144\\
33.9458333333333	66.3667511447181\\
33.95	21.4106683086817\\
33.9541666666667	113.996121159757\\
33.9583333333333	178.044967689005\\
33.9625	169.064546485504\\
33.9666666666667	112.614748295349\\
33.9708333333333	65.1593602064447\\
33.975	55.3974305461106\\
33.9791666666667	48.5955288952582\\
33.9833333333333	33.2071507282093\\
33.9875	27.380389297886\\
33.9916666666667	22.0600879177472\\
33.9958333333333	31.2577013713811\\
34	54.5036623767533\\
34.0041666666667	41.7685991038343\\
34.0083333333333	29.9107537378735\\
34.0125	64.9037598615924\\
34.0166666666667	63.5555530227394\\
34.0208333333333	78.7533020066149\\
34.025	114.689159846388\\
34.0291666666667	108.530071610407\\
34.0333333333333	63.102412452614\\
34.0375	10.8304386178537\\
34.0416666666667	66.0894919772855\\
34.0458333333333	89.7008861387093\\
34.05	60.9779527550652\\
34.0541666666667	42.1005094734912\\
34.0583333333333	64.7025077641581\\
34.0625	76.5470488678502\\
34.0666666666667	63.217380591267\\
34.0708333333333	17.0370641360452\\
34.075	75.2428384338655\\
34.0791666666667	101.537194314573\\
34.0833333333333	83.7549767739809\\
34.0875	76.8376212435145\\
34.0916666666667	54.9807621483212\\
34.0958333333333	125.216209048573\\
34.1	214.064976614345\\
34.1041666666667	214.684760939884\\
34.1083333333333	140.480121307278\\
34.1125	57.7167933193821\\
34.1166666666667	41.1778105137953\\
34.1208333333333	82.6630235938157\\
34.125	59.2679232098833\\
34.1291666666667	52.8505814778634\\
34.1333333333333	101.502233487958\\
34.1375	63.3845756502914\\
34.1416666666667	62.6696652379588\\
34.1458333333333	103.556780010355\\
34.15	45.1094071106852\\
34.1541666666667	59.1538288209324\\
34.1583333333333	85.1209361672643\\
34.1625	10.6021018990066\\
34.1666666666667	95.4083054467123\\
34.1708333333333	108.764985068212\\
34.175	21.3104179857286\\
34.1791666666667	103.970177941376\\
34.1833333333333	137.028220204977\\
34.1875	71.2602736226558\\
34.1916666666667	33.0588001430301\\
34.1958333333333	61.4913749058082\\
34.2	29.9917199671207\\
34.2041666666667	43.6793768263892\\
34.2083333333333	53.8619712196517\\
34.2125	68.2379693906408\\
34.2166666666667	80.1832771920958\\
34.2208333333333	40.2090647393422\\
34.225	42.0312459753495\\
34.2291666666667	70.738961042389\\
34.2333333333333	58.1548970368472\\
34.2375	73.9144343180346\\
34.2416666666667	85.1084525928822\\
34.2458333333333	46.1860773823789\\
34.25	33.8900559107378\\
34.2541666666667	91.8088303092752\\
34.2583333333333	85.5847333782768\\
34.2625	23.5932484048967\\
34.2666666666667	64.5328889039201\\
34.2708333333333	65.3385536024459\\
34.275	43.1673800397407\\
34.2791666666667	91.7726836935744\\
34.2833333333333	104.254431958268\\
34.2875	103.626642073067\\
34.2916666666667	84.4667478795574\\
34.2958333333333	28.4762860130701\\
34.3	103.320705011693\\
34.3041666666667	138.723913744969\\
34.3083333333333	101.031165534211\\
34.3125	73.4810114185108\\
34.3166666666667	82.9053884363044\\
34.3208333333333	65.9642722946881\\
34.325	43.3041319287268\\
34.3291666666667	18.4296954057287\\
34.3333333333333	20.9876564552766\\
34.3375	40.5022541530481\\
34.3416666666667	30.473108827982\\
34.3458333333333	67.6262359714941\\
34.35	97.8697798801742\\
34.3541666666667	69.3497219517389\\
34.3583333333333	2.41394277371009\\
34.3625	45.6818363247118\\
34.3666666666667	40.3334696190737\\
34.3708333333333	31.4259857766146\\
34.375	41.9524029155115\\
34.3791666666667	28.0680120607467\\
34.3833333333333	65.0201376788371\\
34.3875	75.9247466156829\\
34.3916666666667	72.696784207343\\
34.3958333333333	121.452281702566\\
34.4	120.368059756183\\
34.4041666666667	45.9060675515092\\
34.4083333333333	59.205085241154\\
34.4125	74.267389400074\\
34.4166666666667	56.0794880510976\\
34.4208333333333	94.8345135619353\\
34.425	90.4746807978837\\
34.4291666666667	36.4121631358741\\
34.4333333333333	11.9125154768591\\
34.4375	30.661733700696\\
34.4416666666667	49.8375436502248\\
34.4458333333333	61.7586230964176\\
34.45	47.0661117494525\\
34.4541666666667	47.7165551007456\\
34.4583333333333	103.264379332301\\
34.4625	109.850825724002\\
34.4666666666667	37.9672118761272\\
34.4708333333333	58.0280427177417\\
34.475	83.35561101574\\
34.4791666666667	32.6564462224381\\
34.4833333333333	91.7166155092805\\
34.4875	119.00443218484\\
34.4916666666667	71.509316347464\\
34.4958333333333	87.0243724762999\\
34.5	139.029584191372\\
34.5041666666667	129.492570919661\\
34.5083333333333	65.5612616289508\\
34.5125	41.2170654710863\\
34.5166666666667	94.5109634552113\\
34.5208333333333	93.2384875931995\\
34.525	34.8569518212032\\
34.5291666666667	45.4070141051364\\
34.5333333333333	88.6294140043973\\
34.5375	86.6508107315691\\
34.5416666666667	77.965572113421\\
34.5458333333333	56.9127336026799\\
34.55	15.7839593522569\\
34.5541666666667	69.6332949630281\\
34.5583333333333	60.1733273116927\\
34.5625	18.0650944274931\\
34.5666666666667	88.7116882404995\\
34.5708333333333	80.2008969070095\\
34.575	10.6810375929549\\
34.5791666666667	72.2552642166821\\
34.5833333333333	93.2728679030226\\
34.5875	95.1819350170989\\
34.5916666666667	95.2048926318174\\
34.5958333333333	56.8242671110821\\
34.6	31.3350134067117\\
34.6041666666667	91.4243745933621\\
34.6083333333333	102.596447348144\\
34.6125	55.2921426641554\\
34.6166666666667	11.9488887300055\\
34.6208333333333	30.0184624303996\\
34.625	67.7972600053649\\
34.6291666666667	110.151511717235\\
34.6333333333333	83.0468096444265\\
34.6375	16.8332352729481\\
34.6416666666667	92.5322892686434\\
34.6458333333333	105.460825313803\\
34.65	78.4416082461418\\
34.6541666666667	71.8271265757045\\
34.6583333333333	43.617407087844\\
34.6625	58.7944670732035\\
34.6666666666667	114.863057063301\\
34.6708333333333	117.065510782737\\
34.675	87.9636617416193\\
34.6791666666667	84.0471755595279\\
34.6833333333333	64.5781523213607\\
34.6875	46.1059555302142\\
34.6916666666667	81.5335206866781\\
34.6958333333333	71.6864875830906\\
34.7	22.023379572668\\
34.7041666666667	56.3492828520178\\
34.7083333333333	78.5055126363681\\
34.7125	73.8170431505988\\
34.7166666666667	66.6940762759995\\
34.7208333333333	58.9417207030586\\
34.725	38.297779260686\\
34.7291666666667	70.7630046421864\\
34.7333333333333	132.275309676338\\
34.7375	145.036441766645\\
34.7416666666667	109.38082487635\\
34.7458333333333	85.8006021450044\\
34.75	63.8697225991679\\
34.7541666666667	41.5219510443267\\
34.7583333333333	76.7567995765297\\
34.7625	55.7110956934861\\
34.7666666666667	26.8933823348803\\
34.7708333333333	95.4335888255328\\
34.775	84.9387105084699\\
34.7791666666667	11.3494824092365\\
34.7833333333333	57.2261338366844\\
34.7875	69.2131827650902\\
34.7916666666667	101.291078029491\\
34.7958333333333	136.031144744582\\
34.8	103.753764547281\\
34.8041666666667	77.8896380214497\\
34.8083333333333	127.194955344506\\
34.8125	123.866951811299\\
34.8166666666667	62.5330079781305\\
34.8208333333333	9.97769937037291\\
34.825	12.3412975892547\\
34.8291666666667	70.8798179754656\\
34.8333333333333	123.732768829848\\
34.8375	98.8514194229696\\
34.8416666666667	8.90723036794838\\
34.8458333333333	122.014675934983\\
34.85	149.473311001649\\
34.8541666666667	77.5482208781002\\
34.8583333333333	61.05093295001\\
34.8625	89.2774939348078\\
34.8666666666667	44.4556299515685\\
34.8708333333333	72.6080168658884\\
34.875	91.9737499795681\\
34.8791666666667	51.2111348857822\\
34.8833333333333	81.96091459044\\
34.8875	143.60485213498\\
34.8916666666667	169.11723075132\\
34.8958333333333	156.448412616328\\
34.9	109.702675543153\\
34.9041666666667	60.9890851948356\\
34.9083333333333	130.761867914352\\
34.9125	177.302794688408\\
34.9166666666667	124.951435016262\\
34.9208333333333	80.1820298179983\\
34.925	148.234460229153\\
34.9291666666667	137.751408053942\\
34.9333333333333	45.4886425119681\\
34.9375	61.1755023520104\\
34.9416666666667	97.2178213938604\\
34.9458333333333	55.1214977430863\\
34.95	71.4225861401667\\
34.9541666666667	133.507829774595\\
34.9583333333333	118.991022781036\\
34.9625	54.1108416762428\\
34.9666666666667	70.439053534391\\
34.9708333333333	100.473321567198\\
34.975	130.28381839152\\
34.9791666666667	146.551141772263\\
34.9833333333333	96.1780359541434\\
34.9875	47.038846541991\\
34.9916666666667	90.51662125238\\
34.9958333333333	70.4287678762519\\
35	69.4798974381075\\
35.0041666666667	94.0128244681815\\
35.0083333333333	64.8680808948289\\
35.0125	101.986277649324\\
35.0166666666667	134.075815423357\\
35.0208333333333	92.1635400871525\\
35.025	25.7012522860219\\
35.0291666666667	7.60982949182739\\
35.0333333333333	8.91036604656803\\
35.0375	34.907922871495\\
35.0416666666667	78.2446562634547\\
35.0458333333333	109.876280682582\\
35.05	96.3629383844699\\
35.0541666666667	82.6797900027929\\
35.0583333333333	102.398049768015\\
35.0625	97.3401106886768\\
35.0666666666667	83.7792037563718\\
35.0708333333333	70.6673976051473\\
35.075	42.2619304551892\\
35.0791666666667	28.9038818268544\\
35.0833333333333	58.3905576548635\\
35.0875	120.18615813316\\
35.0916666666667	154.98706564763\\
35.0958333333333	131.965981764712\\
35.1	85.7299426106154\\
35.1041666666667	74.9686044109104\\
35.1083333333333	77.7027428088838\\
35.1125	77.6553135514187\\
35.1166666666667	74.3657675763027\\
35.1208333333333	50.9401702297292\\
35.125	17.2502130532854\\
35.1291666666667	22.7065467604045\\
35.1333333333333	22.4046162834633\\
35.1375	13.3665258532745\\
35.1416666666667	25.99253519723\\
35.1458333333333	39.1894183493373\\
35.15	45.6740190594164\\
35.1541666666667	51.7322677011512\\
35.1583333333333	73.0627712202836\\
35.1625	86.5475113320324\\
35.1666666666667	55.5522830568068\\
35.1708333333333	30.8600092744717\\
35.175	109.09224020334\\
35.1791666666667	133.218217163021\\
35.1833333333333	88.5203952625764\\
35.1875	28.8688961200406\\
35.1916666666667	45.6743659598025\\
35.1958333333333	57.3217616582648\\
35.2	25.1109687574734\\
35.2041666666667	78.5882640120308\\
35.2083333333333	160.785158104395\\
35.2125	165.830611423\\
35.2166666666667	97.5926499004143\\
35.2208333333333	62.3034006735958\\
35.225	68.2630729472428\\
35.2291666666667	54.4420532182601\\
35.2333333333333	52.4813150485651\\
35.2375	49.2701616142079\\
35.2416666666667	68.0514677779887\\
35.2458333333333	64.1218077072431\\
35.25	21.4666173538284\\
35.2541666666667	54.6230064481874\\
35.2583333333333	71.659213010096\\
35.2625	41.8241376514551\\
35.2666666666667	23.8274581619658\\
35.2708333333333	40.1642590813397\\
35.275	48.7940598292492\\
35.2791666666667	79.9471020953019\\
35.2833333333333	107.518078025441\\
35.2875	114.137280587487\\
35.2916666666667	112.815237485752\\
35.2958333333333	127.090697218261\\
35.3	160.857427554247\\
35.3041666666667	168.4578702616\\
35.3083333333333	111.904746935148\\
35.3125	48.6593592453327\\
35.3166666666667	86.7346131889581\\
35.3208333333333	70.5113512984527\\
35.325	78.1677959947082\\
35.3291666666667	150.720818991823\\
35.3333333333333	169.270084828042\\
35.3375	153.238286460955\\
35.3416666666667	137.50582321254\\
35.3458333333333	88.1143926220481\\
35.35	17.5720057553213\\
35.3541666666667	48.5519054369792\\
35.3583333333333	27.327624510277\\
35.3625	54.4055192158542\\
35.3666666666667	127.751661711009\\
35.3708333333333	157.784215328832\\
35.375	147.789062300326\\
35.3791666666667	113.469713052177\\
35.3833333333333	57.8962017021949\\
35.3875	38.7697861820712\\
35.3916666666667	88.766549635106\\
35.3958333333333	118.505010306359\\
35.4	120.733322229301\\
35.4041666666667	106.157146424268\\
35.4083333333333	103.227811340446\\
35.4125	99.0087518427902\\
35.4166666666667	76.798127970352\\
35.4208333333333	67.1372385679252\\
35.425	45.9648870924891\\
35.4291666666667	74.8699219207265\\
35.4333333333333	127.21516612774\\
35.4375	106.997534130187\\
35.4416666666667	69.0721658063065\\
35.4458333333333	105.499535171168\\
35.45	120.072127441437\\
35.4541666666667	152.562100828279\\
35.4583333333333	182.706696988078\\
35.4625	159.030464507405\\
35.4666666666667	115.558327455866\\
35.4708333333333	76.6232285779096\\
35.475	15.8613764330964\\
35.4791666666667	94.3036491351015\\
35.4833333333333	204.400624998663\\
35.4875	260.231275739294\\
35.4916666666667	211.545752509694\\
35.4958333333333	87.8317271272722\\
35.5	34.4334326607888\\
35.5041666666667	142.953775601817\\
35.5083333333333	240.308360749383\\
35.5125	244.507003479103\\
35.5166666666667	117.784536354772\\
35.5208333333333	58.2634991069548\\
35.525	121.013564773263\\
35.5291666666667	50.0796033751566\\
35.5333333333333	111.429259927518\\
35.5375	159.42208727522\\
35.5416666666667	123.110153285401\\
35.5458333333333	188.565824178031\\
35.55	245.240086311307\\
35.5541666666667	184.635785511242\\
35.5583333333333	68.955825275588\\
35.5625	24.6155377734933\\
35.5666666666667	56.1202376663237\\
35.5708333333333	209.38257340165\\
35.575	335.402147000924\\
35.5791666666667	335.525249252607\\
35.5833333333333	205.974153702411\\
35.5875	46.6062365372669\\
35.5916666666667	85.1961836478803\\
35.5958333333333	83.7847921760477\\
35.6	58.0509604990344\\
35.6041666666667	119.702454556733\\
35.6083333333333	157.474993956825\\
35.6125	149.758707393203\\
35.6166666666667	106.586671964214\\
35.6208333333333	31.3028721869265\\
35.625	61.4179225441268\\
35.6291666666667	131.46974573355\\
35.6333333333333	152.863193978477\\
35.6375	124.632667431433\\
35.6416666666667	75.6661637010416\\
35.6458333333333	87.7643657435039\\
35.65	144.421524322412\\
35.6541666666667	161.088514909891\\
35.6583333333333	112.124939403996\\
35.6625	58.2782551233321\\
35.6666666666667	81.7173973409316\\
35.6708333333333	62.4498581449571\\
35.675	39.2720949198137\\
35.6791666666667	40.4995011790323\\
35.6833333333333	38.3698497414542\\
35.6875	155.739306023639\\
35.6916666666667	217.830750788739\\
35.6958333333333	192.708042989461\\
35.7	167.62738187964\\
35.7041666666667	188.408009448241\\
35.7083333333333	176.113040235919\\
35.7125	141.053562145708\\
35.7166666666667	138.549690947328\\
35.7208333333333	140.980417444746\\
35.725	114.370041894921\\
35.7291666666667	66.1777925072456\\
35.7333333333333	22.8947276402955\\
35.7375	55.8090630419795\\
35.7416666666667	93.2732882440007\\
35.7458333333333	108.23085759525\\
35.75	103.961918028621\\
35.7541666666667	93.9851661994957\\
35.7583333333333	95.596385472395\\
35.7625	107.719877128698\\
35.7666666666667	112.264942314415\\
35.7708333333333	110.856332673001\\
35.775	115.515611772119\\
35.7791666666667	110.909101162827\\
35.7833333333333	70.5989241110995\\
35.7875	24.2093527804995\\
35.7916666666667	97.5763211349499\\
35.7958333333333	138.891795763229\\
35.8	158.049003730467\\
35.8041666666667	201.913887840407\\
35.8083333333333	203.3255033112\\
35.8125	112.068325684582\\
35.8166666666667	52.3246861059868\\
35.8208333333333	115.866200166367\\
35.825	133.962356092857\\
35.8291666666667	162.678470252155\\
35.8333333333333	140.853179268125\\
35.8375	41.705896915669\\
35.8416666666667	52.5444467262079\\
35.8458333333333	38.7085443698672\\
35.85	73.8969240423424\\
35.8541666666667	152.076671189289\\
35.8583333333333	122.723997924463\\
35.8625	57.4123249655961\\
35.8666666666667	116.460375496963\\
35.8708333333333	114.987532350842\\
35.875	82.8971012964218\\
35.8791666666667	114.503162227135\\
35.8833333333333	123.456645892248\\
35.8875	84.9444948710951\\
35.8916666666667	40.263179425458\\
35.8958333333333	62.6585173787423\\
35.9	94.6437834204772\\
35.9041666666667	102.777460021278\\
35.9083333333333	85.8245812214645\\
35.9125	70.1781400297754\\
35.9166666666667	79.6720003557358\\
35.9208333333333	65.7996919674137\\
35.925	79.6295598280808\\
35.9291666666667	133.755310895292\\
35.9333333333333	132.598505876381\\
35.9375	91.4412979328235\\
35.9416666666667	81.5251633190659\\
35.9458333333333	110.302290787689\\
35.95	156.868816260566\\
35.9541666666667	139.804244017543\\
35.9583333333333	61.8098020518325\\
35.9625	129.72919099943\\
35.9666666666667	156.259727338554\\
35.9708333333333	73.641379471573\\
35.975	43.6601571450162\\
35.9791666666667	107.657348922937\\
35.9833333333333	86.9894957290816\\
35.9875	25.6607378025758\\
35.9916666666667	114.005176017549\\
35.9958333333333	167.023142799617\\
36	140.419514403939\\
36.0041666666667	77.4445849743423\\
36.0083333333333	50.6270626587614\\
36.0125	55.1879047142203\\
36.0166666666667	69.7528823327578\\
36.0208333333333	86.530275972695\\
36.025	85.6530737954277\\
36.0291666666667	83.1743358819484\\
36.0333333333333	142.543878785798\\
36.0375	167.045475938799\\
36.0416666666667	94.1229610630011\\
36.0458333333333	150.015598191049\\
36.05	292.744824754317\\
36.0541666666667	310.269908596337\\
36.0583333333333	176.046335249994\\
36.0625	47.8597489000892\\
36.0666666666667	198.222953201854\\
36.0708333333333	231.817301113908\\
36.075	166.073770150337\\
36.0791666666667	82.0704197822426\\
36.0833333333333	4.21343602152149\\
36.0875	94.131465866716\\
36.0916666666667	131.506752891275\\
36.0958333333333	92.8542706854275\\
36.1	122.137573654364\\
36.1041666666667	140.493548072354\\
36.1083333333333	51.1146866200784\\
36.1125	176.944920629674\\
36.1166666666667	277.301073635426\\
36.1208333333333	223.511616332796\\
36.125	79.7375178602113\\
36.1291666666667	76.1721566842118\\
36.1333333333333	153.637145576064\\
36.1375	192.669974004965\\
36.1416666666667	156.221735408338\\
36.1458333333333	49.2528225486051\\
36.15	74.5753514656743\\
36.1541666666667	110.814084353337\\
36.1583333333333	60.2912990627717\\
36.1625	61.2186555331231\\
36.1666666666667	156.101787119972\\
36.1708333333333	179.669262888238\\
36.175	111.677375750377\\
36.1791666666667	12.1975473555662\\
36.1833333333333	61.1355531042093\\
36.1875	54.7778190475984\\
36.1916666666667	48.9199600060472\\
36.1958333333333	83.7252470262482\\
36.2	95.139605097196\\
36.2041666666667	87.5448931766685\\
36.2083333333333	69.5834274114764\\
36.2125	44.8399490005322\\
36.2166666666667	46.2433865977259\\
36.2208333333333	42.0306161674407\\
36.225	20.2056301858991\\
36.2291666666667	71.9838675005724\\
36.2333333333333	91.3054150308139\\
36.2375	60.4311626990419\\
36.2416666666667	57.9574671657396\\
36.2458333333333	87.3075867669877\\
36.25	97.6527852584626\\
36.2541666666667	91.8268827626602\\
36.2583333333333	46.4472939237964\\
36.2625	40.1631107029089\\
36.2666666666667	111.043527465804\\
36.2708333333333	137.074967009382\\
36.275	152.606424324113\\
36.2791666666667	189.526440711466\\
36.2833333333333	197.473278127021\\
36.2875	180.681121199114\\
36.2916666666667	233.683874872374\\
36.2958333333333	280.227403525406\\
36.3	208.54144591886\\
36.3041666666667	115.159668051502\\
36.3083333333333	187.354777506054\\
36.3125	163.335594964242\\
36.3166666666667	50.4028464544312\\
36.3208333333333	112.467484318725\\
36.325	121.667294894893\\
36.3291666666667	177.439144485693\\
36.3333333333333	223.830391459823\\
36.3375	129.414466345971\\
36.3416666666667	67.7413998823961\\
36.3458333333333	159.445135692823\\
36.35	178.742526205361\\
36.3541666666667	232.137771349937\\
36.3583333333333	246.075350517771\\
36.3625	162.952681933004\\
36.3666666666667	54.4986651866809\\
36.3708333333333	45.5036421671939\\
36.375	125.21336891632\\
36.3791666666667	158.936197955882\\
36.3833333333333	124.843884771217\\
36.3875	74.5429015085958\\
36.3916666666667	83.526492497736\\
36.3958333333333	188.18628219637\\
36.4	240.098776954565\\
36.4041666666667	147.424998235417\\
36.4083333333333	97.763484522246\\
36.4125	242.0214386688\\
36.4166666666667	228.374431068561\\
36.4208333333333	94.7145058535184\\
36.425	211.389684782789\\
36.4291666666667	301.22181001173\\
36.4333333333333	232.408831418039\\
36.4375	121.376298945231\\
36.4416666666667	168.304021758028\\
36.4458333333333	189.800257852859\\
36.45	156.920325757733\\
36.4541666666667	121.50934720409\\
36.4583333333333	45.3427743505717\\
36.4625	78.764699885319\\
36.4666666666667	155.434066293676\\
36.4708333333333	162.992354404956\\
36.475	157.409640292732\\
36.4791666666667	140.720124008584\\
36.4833333333333	95.1081151969254\\
36.4875	117.223644574523\\
36.4916666666667	166.717805840428\\
36.4958333333333	236.162071642174\\
36.5	277.330624061739\\
36.5041666666667	199.709704926427\\
36.5083333333333	94.1969261569557\\
36.5125	164.530494715262\\
36.5166666666667	142.063630256707\\
36.5208333333333	14.85214684364\\
36.525	103.314166944856\\
36.5291666666667	134.732505142995\\
36.5333333333333	125.85734544314\\
36.5375	126.191917906779\\
36.5416666666667	107.792838493904\\
36.5458333333333	85.3604146746118\\
36.55	104.292937651935\\
36.5541666666667	138.339525676042\\
36.5583333333333	132.123163544909\\
36.5625	70.0089930322041\\
36.5666666666667	97.5301640360509\\
36.5708333333333	170.81529000621\\
36.575	142.402864769533\\
36.5791666666667	19.207892207377\\
36.5833333333333	102.297279826784\\
36.5875	116.129671141303\\
36.5916666666667	66.8622861588045\\
36.5958333333333	109.955885979334\\
36.6	74.6194323235696\\
36.6041666666667	75.0516490616409\\
36.6083333333333	182.712039189335\\
36.6125	157.662545349528\\
36.6166666666667	24.5010126605722\\
36.6208333333333	123.062985775493\\
36.625	166.780113928021\\
36.6291666666667	144.155201982899\\
36.6333333333333	117.869592245217\\
36.6375	80.6416221468583\\
36.6416666666667	49.15989202097\\
36.6458333333333	26.3398017293596\\
36.65	20.8522395174584\\
36.6541666666667	53.4141797856702\\
36.6583333333333	35.1663642882398\\
36.6625	13.2563111970805\\
36.6666666666667	49.843283088948\\
36.6708333333333	81.8166755734904\\
36.675	93.2859197415798\\
36.6791666666667	51.8475917650054\\
36.6833333333333	57.3089039631799\\
36.6875	84.8477090139816\\
36.6916666666667	54.8096551588994\\
36.6958333333333	92.110196648912\\
36.7	121.552499123978\\
36.7041666666667	83.7467322139298\\
36.7083333333333	61.8029387233718\\
36.7125	95.9624759329964\\
36.7166666666667	104.197838857498\\
36.7208333333333	81.7432538544895\\
36.725	69.1042293073869\\
36.7291666666667	94.3696003393795\\
36.7333333333333	109.429463079736\\
36.7375	87.6231951738483\\
36.7416666666667	36.9009956310233\\
36.7458333333333	66.9670167636357\\
36.75	87.1240198576295\\
36.7541666666667	49.7339945728175\\
36.7583333333333	47.0780886060081\\
36.7625	52.3292767372891\\
36.7666666666667	13.9498026833235\\
36.7708333333333	67.9909452736748\\
36.775	96.0581554774629\\
36.7791666666667	86.227573594164\\
36.7833333333333	77.4595591237477\\
36.7875	94.8677952694947\\
36.7916666666667	103.746919058917\\
36.7958333333333	82.2368298451905\\
36.8	65.4976903571558\\
36.8041666666667	87.9066840701584\\
36.8083333333333	128.398702099558\\
36.8125	141.566545387395\\
36.8166666666667	89.8638116124629\\
36.8208333333333	39.27649275359\\
36.825	61.6045100800184\\
36.8291666666667	60.1689158493851\\
36.8333333333333	126.61870802431\\
36.8375	137.191021355227\\
36.8416666666667	51.3481211749005\\
36.8458333333333	83.2908590406326\\
36.85	129.33741106303\\
36.8541666666667	120.623296724146\\
36.8583333333333	130.975242821299\\
36.8625	108.69712090633\\
36.8666666666667	25.5671222883049\\
36.8708333333333	67.6369757607962\\
36.875	105.733399244512\\
36.8791666666667	79.6290059589317\\
36.8833333333333	125.415505250234\\
36.8875	216.857537549943\\
36.8916666666667	218.19225245256\\
36.8958333333333	114.155589951106\\
36.9	46.3283636299494\\
36.9041666666667	131.590970553054\\
36.9083333333333	156.4141400206\\
36.9125	131.284310030098\\
36.9166666666667	75.0889838069049\\
36.9208333333333	53.380031102334\\
36.925	74.4671787509732\\
36.9291666666667	45.8275129469102\\
36.9333333333333	32.5862803867628\\
36.9375	115.80263707566\\
36.9416666666667	161.821032176993\\
36.9458333333333	146.754653321246\\
36.95	101.910246479395\\
36.9541666666667	76.3968256069746\\
36.9583333333333	47.8292597104153\\
36.9625	76.4991250670614\\
36.9666666666667	107.452130567541\\
36.9708333333333	108.027041508782\\
36.975	151.17350256148\\
36.9791666666667	173.016981819409\\
36.9833333333333	126.027795648351\\
36.9875	64.1091497109899\\
36.9916666666667	117.872881608722\\
36.9958333333333	195.889355367549\\
37	194.121611888749\\
37.0041666666667	98.6774653781251\\
37.0083333333333	14.7093770449585\\
37.0125	61.977239289643\\
37.0166666666667	39.2331544573542\\
37.0208333333333	17.3511262945955\\
37.025	59.0496100647701\\
37.0291666666667	90.0321916919759\\
37.0333333333333	64.4402771452305\\
37.0375	53.1271502933031\\
37.0416666666667	85.8613321325223\\
37.0458333333333	33.2762175181672\\
37.05	90.1646907423185\\
37.0541666666667	186.627416903359\\
37.0583333333333	199.690996523203\\
37.0625	145.077661032967\\
37.0666666666667	82.7132075811494\\
37.0708333333333	58.9114449982769\\
37.075	68.5545804339748\\
37.0791666666667	82.9259231358592\\
37.0833333333333	93.9864645413105\\
37.0875	87.9226181368522\\
37.0916666666667	42.0638633564298\\
37.0958333333333	46.8444311385819\\
37.1	114.589864359561\\
37.1041666666667	137.370883997093\\
37.1083333333333	136.073384611851\\
37.1125	134.988323603553\\
37.1166666666667	116.871380526722\\
37.1208333333333	115.469415533326\\
37.125	138.62606135178\\
37.1291666666667	138.851074549723\\
37.1333333333333	132.617172331094\\
37.1375	124.734652481345\\
37.1416666666667	92.7633516011742\\
37.1458333333333	84.5092500914428\\
37.15	116.735479308169\\
37.1541666666667	137.784983732952\\
37.1583333333333	131.552924888299\\
37.1625	79.0621055527772\\
37.1666666666667	38.4171932072429\\
37.1708333333333	103.375636256852\\
37.175	103.858099669487\\
37.1791666666667	58.6519276222137\\
37.1833333333333	131.49040981011\\
37.1875	209.161263982798\\
37.1916666666667	227.001057440146\\
37.1958333333333	195.964388171782\\
37.2	148.779958437127\\
37.2041666666667	111.120158476366\\
37.2083333333333	85.1264095860806\\
37.2125	53.1347439916319\\
37.2166666666667	12.2995696715134\\
37.2208333333333	57.7384871128547\\
37.225	93.9724811610352\\
37.2291666666667	73.8148709236698\\
37.2333333333333	58.9541635902323\\
37.2375	119.646297202218\\
37.2416666666667	102.175170538132\\
37.2458333333333	24.1492623190688\\
37.25	169.323452546265\\
37.2541666666667	254.13080122946\\
37.2583333333333	251.800420124329\\
37.2625	197.614703969244\\
37.2666666666667	112.54262525438\\
37.2708333333333	17.8816632378105\\
37.275	49.0699200133861\\
37.2791666666667	63.352782231958\\
37.2833333333333	135.757206624922\\
37.2875	214.059911013721\\
37.2916666666667	216.131480415578\\
37.2958333333333	126.390052955032\\
37.3	23.8605219178917\\
37.3041666666667	145.564940893364\\
37.3083333333333	193.246700202716\\
37.3125	190.786419068196\\
37.3166666666667	197.175493553828\\
37.3208333333333	151.663382936322\\
37.325	42.6078993202131\\
37.3291666666667	80.3969351253616\\
37.3333333333333	65.635751397108\\
37.3375	78.8050831434163\\
37.3416666666667	188.628720974702\\
37.3458333333333	202.076309927247\\
37.35	129.559052395056\\
37.3541666666667	110.978835470192\\
37.3583333333333	147.150265987863\\
37.3625	130.81665392021\\
37.3666666666667	82.4493555782338\\
37.3708333333333	56.6745585615469\\
37.375	74.7009554869597\\
37.3791666666667	102.721954265885\\
37.3833333333333	79.8090432930147\\
37.3875	36.8508647179764\\
37.3916666666667	142.345885142766\\
37.3958333333333	216.272071016716\\
37.4	227.674239422281\\
37.4041666666667	199.153171235199\\
37.4083333333333	147.910872189235\\
37.4125	91.9571599082345\\
37.4166666666667	100.725527286896\\
37.4208333333333	126.262192710498\\
37.425	99.3579302380118\\
37.4291666666667	46.735183574506\\
37.4333333333333	25.1061162861082\\
37.4375	18.2999491504956\\
37.4416666666667	73.2301959512237\\
37.4458333333333	96.2496180012574\\
37.45	75.7673145207925\\
37.4541666666667	58.354367964693\\
37.4583333333333	22.3259252890659\\
37.4625	68.385350021056\\
37.4666666666667	135.762701721432\\
37.4708333333333	132.251950670819\\
37.475	111.12559199999\\
37.4791666666667	138.019101791993\\
37.4833333333333	127.482481617499\\
37.4875	89.3901932570517\\
37.4916666666667	93.5383131661247\\
37.4958333333333	105.063542933891\\
37.5	101.366452096502\\
37.5041666666667	66.3233164673111\\
37.5083333333333	54.5667898262384\\
37.5125	80.1455910657668\\
37.5166666666667	43.8228590577379\\
37.5208333333333	93.4557412040971\\
37.525	173.335137477216\\
37.5291666666667	181.986466435307\\
37.5333333333333	141.73015280747\\
37.5375	112.521315346489\\
37.5416666666667	120.51538418194\\
37.5458333333333	142.922039376135\\
37.55	138.936846777273\\
37.5541666666667	107.669973010764\\
37.5583333333333	82.7375232886791\\
37.5625	45.9948766273861\\
37.5666666666667	59.9151038903671\\
37.5708333333333	159.351696944282\\
37.575	213.130847483119\\
37.5791666666667	194.235087621632\\
37.5833333333333	149.767956019144\\
37.5875	136.433904560734\\
37.5916666666667	126.700074881187\\
37.5958333333333	92.9631317021813\\
37.6	46.2041747065758\\
37.6041666666667	12.7313219123778\\
37.6083333333333	23.5270243362978\\
37.6125	44.2754704670129\\
37.6166666666667	62.0872873817959\\
37.6208333333333	68.6489982131561\\
37.625	98.5812529917942\\
37.6291666666667	165.022135422986\\
37.6333333333333	198.333356488003\\
37.6375	175.119826944006\\
37.6416666666667	203.612644035594\\
37.6458333333333	267.771286919004\\
37.65	243.50601025988\\
37.6541666666667	141.456779395373\\
37.6583333333333	55.5342116887062\\
37.6625	42.585116032947\\
37.6666666666667	95.74609621414\\
37.6708333333333	141.258322641687\\
37.675	135.823582655513\\
37.6791666666667	94.8292167072361\\
37.6833333333333	47.5489249397733\\
37.6875	32.3130573937177\\
37.6916666666667	62.4958391568218\\
37.6958333333333	63.9666721506621\\
37.7	64.3134154742235\\
37.7041666666667	113.415176236543\\
37.7083333333333	152.694134759467\\
37.7125	142.72737902339\\
37.7166666666667	77.2601736913392\\
37.7208333333333	104.643209987965\\
37.725	205.434549936935\\
37.7291666666667	200.916378368639\\
37.7333333333333	62.246566391029\\
37.7375	123.600764607993\\
37.7416666666667	222.56190192252\\
37.7458333333333	175.298789881258\\
37.75	54.6823479342107\\
37.7541666666667	112.771238204888\\
37.7583333333333	159.820992577475\\
37.7625	117.197821407999\\
37.7666666666667	26.2455615108663\\
37.7708333333333	117.753993686327\\
37.775	160.042230598939\\
37.7791666666667	116.870142429075\\
37.7833333333333	45.2996451161696\\
37.7875	34.6587237615349\\
37.7916666666667	53.3124505731776\\
37.7958333333333	49.6094948453984\\
37.8	46.8538237581199\\
37.8041666666667	80.5071643805677\\
37.8083333333333	99.924195127648\\
37.8125	87.458208221786\\
37.8166666666667	81.9597850597409\\
37.8208333333333	115.51075853379\\
37.825	145.824047758574\\
37.8291666666667	138.824873802294\\
37.8333333333333	84.8417766949363\\
37.8375	46.9606838026489\\
37.8416666666667	106.059093287753\\
37.8458333333333	136.109490872201\\
37.85	93.682106116157\\
37.8541666666667	49.4609515166973\\
37.8583333333333	200.891496385959\\
37.8625	275.642799644888\\
37.8666666666667	224.317866875872\\
37.8708333333333	157.897654418713\\
37.875	149.372879118567\\
37.8791666666667	97.0519987886662\\
37.8833333333333	131.822234455742\\
37.8875	192.483482775876\\
37.8916666666667	198.616843295466\\
37.8958333333333	206.651954119107\\
37.9	179.924853570323\\
37.9041666666667	82.3343444436777\\
37.9083333333333	39.8556102861105\\
37.9125	89.899817266747\\
37.9166666666667	59.2086382979391\\
37.9208333333333	26.9044670569565\\
37.925	93.0366693034624\\
37.9291666666667	109.794719690918\\
37.9333333333333	72.0608998837072\\
37.9375	11.0694151981134\\
37.9416666666667	36.0200571307862\\
37.9458333333333	56.0511749986992\\
37.95	87.1517224541821\\
37.9541666666667	127.135774480278\\
37.9583333333333	116.119672793218\\
37.9625	65.3793347670917\\
37.9666666666667	125.11737450728\\
37.9708333333333	158.101489753666\\
37.975	94.3316298746226\\
37.9791666666667	91.7700532838369\\
37.9833333333333	146.860223194292\\
37.9875	98.5296141471461\\
37.9916666666667	41.5330870758915\\
37.9958333333333	98.2451370156772\\
38	70.2813545384136\\
38.0041666666667	44.7898013726256\\
38.0083333333333	73.1264598964414\\
38.0125	42.0070581205985\\
38.0166666666667	103.82184647841\\
38.0208333333333	175.652829030782\\
38.025	180.251762066517\\
38.0291666666667	124.664867751863\\
38.0333333333333	51.6401908007652\\
38.0375	43.0736852999722\\
38.0416666666667	100.7960135646\\
38.0458333333333	167.319454364686\\
38.05	209.568018145758\\
38.0541666666667	204.811365972512\\
38.0583333333333	152.427860653509\\
38.0625	82.305989464288\\
38.0666666666667	59.033300553286\\
38.0708333333333	30.6036040131087\\
38.075	84.0366207664635\\
38.0791666666667	154.041628539633\\
38.0833333333333	139.329225470899\\
38.0875	69.6228040500586\\
38.0916666666667	37.7460718066075\\
38.0958333333333	76.6403923599152\\
38.1	134.007957612028\\
38.1041666666667	118.427170518533\\
38.1083333333333	43.8978887794925\\
38.1125	92.1049408841085\\
38.1166666666667	89.0473374709405\\
38.1208333333333	12.3240963232063\\
38.125	61.4925287351811\\
38.1291666666667	96.7152152587307\\
38.1333333333333	137.797168930656\\
38.1375	161.164464502103\\
38.1416666666667	131.175378045494\\
38.1458333333333	69.0812738719318\\
38.15	27.26270565326\\
38.1541666666667	53.5365469166609\\
38.1583333333333	71.9381764584819\\
38.1625	48.7298711401006\\
38.1666666666667	85.2496463732201\\
38.1708333333333	169.055092711974\\
38.175	167.865784656346\\
38.1791666666667	95.3751977851782\\
38.1833333333333	149.296582171484\\
38.1875	196.24519241958\\
38.1916666666667	149.003770686899\\
38.1958333333333	66.6882627055385\\
38.2	6.55008534339782\\
38.2041666666667	40.211026724942\\
38.2083333333333	89.3200825807566\\
38.2125	149.588177760376\\
38.2166666666667	180.884001272996\\
38.2208333333333	146.794110478672\\
38.225	78.4090838714949\\
38.2291666666667	45.8810639672501\\
38.2333333333333	82.6614900994047\\
38.2375	139.78537000369\\
38.2416666666667	160.391412352772\\
38.2458333333333	135.446064553689\\
38.25	94.404465322141\\
38.2541666666667	89.2699840140469\\
38.2583333333333	124.982087244262\\
38.2625	112.8053350543\\
38.2666666666667	29.7507998798336\\
38.2708333333333	123.043463995585\\
38.275	215.03692056665\\
38.2791666666667	201.620196991507\\
38.2833333333333	85.9392176850682\\
38.2875	77.5780094892235\\
38.2916666666667	150.32116308638\\
38.2958333333333	114.622796288914\\
38.3	39.5202309276451\\
38.3041666666667	45.4966625631689\\
38.3083333333333	4.96930553821388\\
38.3125	65.0152333809117\\
38.3166666666667	87.1196100096853\\
38.3208333333333	49.8110235516681\\
38.325	32.8596989646408\\
38.3291666666667	45.2212231549781\\
38.3333333333333	92.2952373398558\\
38.3375	145.747517071987\\
38.3416666666667	162.537702293565\\
38.3458333333333	152.53909053363\\
38.35	111.865233811206\\
38.3541666666667	49.714526815781\\
38.3583333333333	137.750338607275\\
38.3625	187.218903335703\\
38.3666666666667	115.751674065177\\
38.3708333333333	90.7348071860161\\
38.375	169.241191485472\\
38.3791666666667	121.051445929971\\
38.3833333333333	23.5673948418228\\
38.3875	99.1923464759829\\
38.3916666666667	98.3507560449651\\
38.3958333333333	143.452093741041\\
38.4	176.989074217863\\
38.4041666666667	114.408690782187\\
38.4083333333333	8.07602025271463\\
38.4125	59.9931049211702\\
38.4166666666667	66.1092547246865\\
38.4208333333333	48.0597627955757\\
38.425	38.4039028391585\\
38.4291666666667	55.856586445096\\
38.4333333333333	74.4605717919763\\
38.4375	55.2065611161835\\
38.4416666666667	13.8946925917466\\
38.4458333333333	92.6015190422593\\
38.45	132.650967459209\\
38.4541666666667	117.091026350658\\
38.4583333333333	95.4099353443615\\
38.4625	112.967375644378\\
38.4666666666667	165.618132632962\\
38.4708333333333	221.750311002881\\
38.475	223.698571682523\\
38.4791666666667	153.228205399549\\
38.4833333333333	81.1359690821302\\
38.4875	132.423106632366\\
38.4916666666667	168.003953530254\\
38.4958333333333	133.406601793613\\
38.5	50.5146127233551\\
38.5041666666667	41.174642729109\\
38.5083333333333	102.879528704195\\
38.5125	112.577476011754\\
38.5166666666667	78.9170424218988\\
38.5208333333333	49.4868304255118\\
38.525	79.4190586295913\\
38.5291666666667	122.527037362729\\
38.5333333333333	124.503080900216\\
38.5375	68.7193847957087\\
38.5416666666667	53.542541798204\\
38.5458333333333	100.063843635893\\
38.55	89.2117909439944\\
38.5541666666667	80.8176275927749\\
38.5583333333333	145.573541282338\\
38.5625	193.379506170789\\
38.5666666666667	181.609178475531\\
38.5708333333333	114.218551553603\\
38.575	104.906170118631\\
38.5791666666667	174.395743552154\\
38.5833333333333	160.727457041965\\
38.5875	45.5750981635118\\
38.5916666666667	119.97655983015\\
38.5958333333333	210.748014825539\\
38.6	205.293457881997\\
38.6041666666667	148.66335176946\\
38.6083333333333	90.5461550884509\\
38.6125	92.2042314107197\\
38.6166666666667	175.9252119359\\
38.6208333333333	208.671967827152\\
38.625	145.782332976704\\
38.6291666666667	107.408799848263\\
38.6333333333333	185.001277147977\\
38.6375	188.029004864607\\
38.6416666666667	104.836715188742\\
38.6458333333333	42.1904095153518\\
38.65	44.2972909019552\\
38.6541666666667	10.8371048133043\\
38.6583333333333	59.1014343556026\\
38.6625	124.490296672202\\
38.6666666666667	152.539414462085\\
38.6708333333333	86.8234069877396\\
38.675	76.1453100911507\\
38.6791666666667	184.062216727927\\
38.6833333333333	179.035093539336\\
38.6875	144.05533839244\\
38.6916666666667	197.24841179247\\
38.6958333333333	186.11821771759\\
38.7	99.7971246694611\\
38.7041666666667	58.3047244342356\\
38.7083333333333	95.1718380036182\\
38.7125	172.832198498932\\
38.7166666666667	193.718365720589\\
38.7208333333333	107.360266490774\\
38.725	74.4664603051713\\
38.7291666666667	146.126657819744\\
38.7333333333333	127.689630071696\\
38.7375	99.4647398430288\\
38.7416666666667	114.169193711416\\
38.7458333333333	92.9384083613219\\
38.75	104.708561601868\\
38.7541666666667	152.989356270949\\
38.7583333333333	183.083902128132\\
38.7625	242.66908583547\\
38.7666666666667	317.647436670435\\
38.7708333333333	334.058272505306\\
38.775	266.09737230322\\
38.7791666666667	153.262777489819\\
38.7833333333333	75.5728984053531\\
38.7875	85.2913739185461\\
38.7916666666667	94.1980714552137\\
38.7958333333333	64.3770371495658\\
38.8	13.2361257827856\\
38.8041666666667	68.6196314992235\\
38.8083333333333	108.861629414698\\
38.8125	119.175732568314\\
38.8166666666667	122.642743018203\\
38.8208333333333	113.020187575222\\
38.825	58.8568426354481\\
38.8291666666667	24.8142959280444\\
38.8333333333333	61.0190339649832\\
38.8375	49.4648782968376\\
38.8416666666667	119.242429815351\\
38.8458333333333	175.756612764703\\
38.85	152.08267932711\\
38.8541666666667	86.7126348561952\\
38.8583333333333	101.307449636524\\
38.8625	161.696639724319\\
38.8666666666667	165.273366403221\\
38.8708333333333	88.918032181231\\
38.875	81.9499575583157\\
38.8791666666667	165.819035000732\\
38.8833333333333	184.242041117517\\
38.8875	159.742325473221\\
38.8916666666667	121.78023578259\\
38.8958333333333	50.8464632701643\\
38.9	56.647928423393\\
38.9041666666667	162.125154993433\\
38.9083333333333	213.450592353717\\
38.9125	182.122487827634\\
38.9166666666667	97.3794909173011\\
38.9208333333333	94.4962839202232\\
38.925	147.344810965608\\
38.9291666666667	141.593102268648\\
38.9333333333333	110.294375299348\\
38.9375	162.81958186795\\
38.9416666666667	230.927686338369\\
38.9458333333333	223.049376402137\\
38.95	129.848567229688\\
38.9541666666667	48.4797780470348\\
38.9583333333333	107.741774125491\\
38.9625	101.463397509325\\
38.9666666666667	24.2743233698108\\
38.9708333333333	70.3710461870064\\
38.975	143.381293259107\\
38.9791666666667	183.284204279877\\
38.9833333333333	166.28551725581\\
38.9875	73.8577337351023\\
38.9916666666667	53.0408868906757\\
38.9958333333333	113.790854767007\\
39	74.9663583568463\\
39.0041666666667	91.9066487173923\\
39.0083333333333	130.869329809534\\
39.0125	86.8886598490592\\
39.0166666666667	175.5513778315\\
39.0208333333333	268.311562516794\\
39.025	227.854041939167\\
39.0291666666667	88.1999490058804\\
39.0333333333333	54.1263154513896\\
39.0375	119.294164564445\\
39.0416666666667	118.885461736443\\
39.0458333333333	111.359624203505\\
39.05	125.818804565913\\
39.0541666666667	109.376014548255\\
39.0583333333333	47.7135643131736\\
39.0625	35.5940671956871\\
39.0666666666667	86.2660277473828\\
39.0708333333333	122.400377357233\\
39.075	151.811853559956\\
39.0791666666667	159.348054539641\\
39.0833333333333	129.856406775261\\
39.0875	107.022566799844\\
39.0916666666667	115.812071154462\\
39.0958333333333	103.446264455493\\
39.1	117.707667098184\\
39.1041666666667	142.849367562163\\
39.1083333333333	118.711439258481\\
39.1125	86.7094146278603\\
39.1166666666667	78.280311236338\\
39.1208333333333	53.6971980124594\\
39.125	39.1379986924923\\
39.1291666666667	51.6477429806381\\
39.1333333333333	67.2531008774186\\
39.1375	89.6521376660535\\
39.1416666666667	115.530659011905\\
39.1458333333333	142.84789352453\\
39.15	157.069838213585\\
39.1541666666667	147.936302972934\\
39.1583333333333	128.045906784713\\
39.1625	118.698448477677\\
39.1666666666667	123.01883322849\\
39.1708333333333	102.076338005894\\
39.175	87.7649177143951\\
39.1791666666667	170.068377453585\\
39.1833333333333	224.666291174478\\
39.1875	212.99179491208\\
39.1916666666667	188.944223770031\\
39.1958333333333	177.758312688779\\
39.2	146.249635540798\\
39.2041666666667	94.69025877113\\
39.2083333333333	49.568352795629\\
39.2125	22.9499189011639\\
39.2166666666667	27.7747761251152\\
39.2208333333333	80.0696233548617\\
39.225	156.996109343788\\
39.2291666666667	204.819814089736\\
39.2333333333333	175.166077772459\\
39.2375	90.5352090230645\\
39.2416666666667	42.2416993619159\\
39.2458333333333	75.9857839969035\\
39.25	139.318821840232\\
39.2541666666667	163.399201599724\\
39.2583333333333	115.9421422383\\
39.2625	71.9667109349608\\
39.2666666666667	96.2276726553804\\
39.2708333333333	99.9932449252986\\
39.275	89.0485091395147\\
39.2791666666667	67.1059367954734\\
39.2833333333333	17.0146169102562\\
39.2875	31.4111798149553\\
39.2916666666667	21.8924438779435\\
39.2958333333333	56.094300052844\\
39.3	138.247354973274\\
39.3041666666667	148.925798461732\\
39.3083333333333	82.2089085244792\\
39.3125	79.3255631693378\\
39.3166666666667	133.869067503615\\
39.3208333333333	137.833824330972\\
39.325	106.784409398737\\
39.3291666666667	100.070014899403\\
39.3333333333333	131.458664905651\\
39.3375	137.993345517358\\
39.3416666666667	117.684086155385\\
39.3458333333333	93.3439669027382\\
39.35	100.34844356477\\
39.3541666666667	145.373216524812\\
39.3583333333333	144.243049155152\\
39.3625	78.3373157840693\\
39.3666666666667	53.4219458624518\\
39.3708333333333	88.8473690743893\\
39.375	77.4135659560524\\
39.3791666666667	29.3193400056833\\
39.3833333333333	105.621601621913\\
39.3875	193.276058664655\\
39.3916666666667	203.282202604341\\
39.3958333333333	151.773761633227\\
39.4	131.305517879451\\
39.4041666666667	131.830485789178\\
39.4083333333333	117.091318325905\\
39.4125	111.184985655536\\
39.4166666666667	115.429420467833\\
39.4208333333333	116.419959704251\\
39.425	105.106905002601\\
39.4291666666667	123.596261839749\\
39.4333333333333	133.091605807706\\
39.4375	99.5835399220465\\
39.4416666666667	93.6714097437916\\
39.4458333333333	84.4900881985983\\
39.45	91.7464135315433\\
39.4541666666667	165.787775024072\\
39.4583333333333	190.071085907501\\
39.4625	168.671177811385\\
39.4666666666667	154.667193684158\\
39.4708333333333	122.077137858958\\
39.475	70.6069606328984\\
39.4791666666667	78.6272301897481\\
39.4833333333333	130.595559549235\\
39.4875	194.663448374864\\
39.4916666666667	222.796698472977\\
39.4958333333333	174.961959170403\\
39.5	78.2840637593532\\
39.5041666666667	66.4708467805913\\
39.5083333333333	82.8650447310253\\
39.5125	27.2474571792808\\
39.5166666666667	102.524197116853\\
39.5208333333333	188.813705913626\\
39.525	200.505652865751\\
39.5291666666667	148.43899357101\\
39.5333333333333	87.9646328815922\\
39.5375	59.7964647476167\\
39.5416666666667	79.9750042290831\\
39.5458333333333	114.899253692895\\
39.55	125.008396253909\\
39.5541666666667	114.388463708384\\
39.5583333333333	103.81430514223\\
39.5625	115.32866810173\\
39.5666666666667	152.923874718639\\
39.5708333333333	161.144456187858\\
39.575	102.747077572455\\
39.5791666666667	29.9265494179942\\
39.5833333333333	73.015844656026\\
39.5875	75.5864495814874\\
39.5916666666667	95.3394412254114\\
39.5958333333333	149.471990001736\\
39.6	173.803037305039\\
39.6041666666667	168.233166218082\\
39.6083333333333	137.911344002177\\
39.6125	78.0762012202739\\
39.6166666666667	14.0011518814534\\
39.6208333333333	30.7243261165836\\
39.625	21.0364849553219\\
39.6291666666667	45.6225119023389\\
39.6333333333333	101.268520330887\\
39.6375	136.680901394094\\
39.6416666666667	148.827352884885\\
39.6458333333333	134.247495296337\\
39.65	74.0471248524961\\
39.6541666666667	37.5618398302688\\
39.6583333333333	105.42476084818\\
39.6625	105.459777935952\\
39.6666666666667	81.0774190231307\\
39.6708333333333	100.645621980926\\
39.675	70.7531401086915\\
39.6791666666667	50.841598885857\\
39.6833333333333	114.226006316836\\
39.6875	100.619177280828\\
39.6916666666667	35.3534704204897\\
39.6958333333333	83.8246882734495\\
39.7	104.252912136636\\
39.7041666666667	102.938943116385\\
39.7083333333333	140.328026534102\\
39.7125	134.617481357737\\
39.7166666666667	78.1185854820563\\
39.7208333333333	137.78802818273\\
39.725	179.102216012752\\
39.7291666666667	107.203630670664\\
39.7333333333333	37.1194149039575\\
39.7375	136.239745746713\\
39.7416666666667	142.197597140274\\
39.7458333333333	97.3802443797097\\
39.75	103.079253593363\\
39.7541666666667	122.247018476079\\
39.7583333333333	169.535931806374\\
39.7625	231.06331957268\\
39.7666666666667	241.727848647424\\
39.7708333333333	205.299715198874\\
39.775	146.497740224005\\
39.7791666666667	69.5244607757875\\
39.7833333333333	60.3555334798359\\
39.7875	96.3280851306434\\
39.7916666666667	104.132319311081\\
39.7958333333333	115.955383165009\\
39.8	132.66170147585\\
39.8041666666667	146.932731318734\\
39.8083333333333	152.884359777011\\
39.8125	147.358430237608\\
39.8166666666667	108.211477812428\\
39.8208333333333	60.4669900372807\\
39.825	131.906871169779\\
39.8291666666667	156.917135202544\\
39.8333333333333	142.670115148378\\
39.8375	206.599276936903\\
39.8416666666667	218.710064468174\\
39.8458333333333	103.815769593926\\
39.85	56.810306718513\\
39.8541666666667	134.222552851664\\
39.8583333333333	84.6274399170555\\
39.8625	52.5138383214335\\
39.8666666666667	102.010087335467\\
39.8708333333333	100.899442117539\\
39.875	133.735626517178\\
39.8791666666667	141.625283594939\\
39.8833333333333	83.0669506653913\\
39.8875	51.9909879916288\\
39.8916666666667	67.1658607016782\\
39.8958333333333	52.1253128885923\\
39.9	47.6580795291429\\
39.9041666666667	82.1645522078292\\
39.9083333333333	124.742596400844\\
39.9125	147.682855265439\\
39.9166666666667	153.603679112686\\
39.9208333333333	120.413476658687\\
39.925	83.7478836191431\\
39.9291666666667	152.769255355101\\
39.9333333333333	161.272852315808\\
39.9375	79.0767267239649\\
39.9416666666667	104.155875887881\\
39.9458333333333	129.81430686255\\
39.95	56.7559999843238\\
39.9541666666667	44.8176268180986\\
39.9583333333333	93.5041001432036\\
39.9625	121.422989934567\\
39.9666666666667	133.755984403933\\
39.9708333333333	77.542256480176\\
39.975	38.9756676280983\\
39.9791666666667	115.891410853318\\
39.9833333333333	122.364294381287\\
39.9875	82.1586863087397\\
39.9916666666667	61.7480934319279\\
39.9958333333333	64.8266735042116\\
40	67.7173363132254\\
40.0041666666667	88.8851685998739\\
40.0083333333333	130.88902053209\\
40.0125	154.915948553824\\
40.0166666666667	124.850329189808\\
40.0208333333333	47.3872306396572\\
40.025	31.2343789013475\\
40.0291666666667	64.7943148563367\\
40.0333333333333	51.9783318670051\\
40.0375	39.5798204284114\\
40.0416666666667	91.1236727342121\\
40.0458333333333	144.744750493245\\
40.05	149.177718876265\\
40.0541666666667	98.3533585543961\\
40.0583333333333	55.5697942406292\\
40.0625	62.1708939529324\\
40.0666666666667	42.8773097781917\\
40.0708333333333	71.8555312192984\\
40.075	116.830771909249\\
40.0791666666667	136.539891595794\\
40.0833333333333	164.79568239447\\
40.0875	156.183378568135\\
40.0916666666667	71.3631964355685\\
40.0958333333333	77.1199357838339\\
40.1	144.426222438792\\
40.1041666666667	149.491840726399\\
40.1083333333333	116.690543474341\\
40.1125	58.077611070774\\
40.1166666666667	23.9748415313609\\
40.1208333333333	50.0625415654406\\
40.125	144.899613052145\\
40.1291666666667	174.955103876097\\
40.1333333333333	45.2009493217219\\
40.1375	179.990636768243\\
40.1416666666667	323.934446785571\\
40.1458333333333	292.426596478533\\
40.15	175.344832597566\\
40.1541666666667	111.116807937021\\
40.1583333333333	82.3295710876201\\
40.1625	104.366759263136\\
40.1666666666667	127.364486417313\\
40.1708333333333	199.570957072577\\
40.175	238.947059864815\\
40.1791666666667	152.742921958315\\
40.1833333333333	18.1797330594685\\
40.1875	96.7721351450217\\
40.1916666666667	81.2866976437433\\
40.1958333333333	22.0719210390371\\
40.2	26.2995306833673\\
40.2041666666667	51.3681745812239\\
40.2083333333333	108.917514325691\\
40.2125	160.752927182694\\
40.2166666666667	156.395623122425\\
40.2208333333333	76.7986185844729\\
40.225	77.0659285555755\\
40.2291666666667	127.801483223306\\
40.2333333333333	84.8401222051236\\
40.2375	40.3144130790679\\
40.2416666666667	77.7367605829812\\
40.2458333333333	57.0179534174769\\
40.25	36.7099432926345\\
40.2541666666667	79.0700014269078\\
40.2583333333333	75.6398899580938\\
40.2625	36.1846373361002\\
40.2666666666667	86.8053146327033\\
40.2708333333333	108.66963796827\\
40.275	165.128918165792\\
40.2791666666667	272.041818702713\\
40.2833333333333	293.432367754846\\
40.2875	208.257898025906\\
40.2916666666667	145.422602232025\\
40.2958333333333	146.88827889835\\
40.3	70.5394816488132\\
40.3041666666667	69.9585265600166\\
40.3083333333333	163.343936672352\\
40.3125	125.074031348145\\
40.3166666666667	32.3586010258164\\
40.3208333333333	166.906988134343\\
40.325	203.83890398857\\
40.3291666666667	137.301748659694\\
40.3333333333333	71.3986652967104\\
40.3375	99.3284808852247\\
40.3416666666667	108.259756471285\\
40.3458333333333	93.0424203272414\\
40.35	104.293098470401\\
40.3541666666667	109.04507576908\\
40.3583333333333	56.5763866299227\\
40.3625	45.9053234151886\\
40.3666666666667	114.295319290937\\
40.3708333333333	93.3557603668925\\
40.375	10.0443113298899\\
40.3791666666667	78.176114148732\\
40.3833333333333	50.5370478482469\\
40.3875	78.5396035325908\\
40.3916666666667	144.87010535983\\
40.3958333333333	98.22554700321\\
40.4	53.0496606371556\\
40.4041666666667	79.9872197033928\\
40.4083333333333	54.0442601862327\\
40.4125	165.628395929777\\
40.4166666666667	197.816188093176\\
40.4208333333333	107.559252884042\\
40.425	126.696626239706\\
40.4291666666667	201.504624506822\\
40.4333333333333	188.388703051932\\
40.4375	145.220579611467\\
40.4416666666667	136.994619446298\\
40.4458333333333	161.733901331959\\
40.45	136.493154508528\\
40.4541666666667	39.3012097860379\\
40.4583333333333	151.438479907465\\
40.4625	224.259229910176\\
40.4666666666667	170.391326984808\\
40.4708333333333	57.6942193830988\\
40.475	57.4287323311975\\
40.4791666666667	50.3148002388505\\
40.4833333333333	59.8463832959443\\
40.4875	127.363096913787\\
40.4916666666667	168.238990749187\\
40.4958333333333	168.599307256112\\
40.5	129.327989583065\\
40.5041666666667	87.1009998272437\\
40.5083333333333	90.198117656461\\
40.5125	98.5938558264365\\
40.5166666666667	105.194996893665\\
40.5208333333333	106.444751445899\\
40.525	83.5076576114998\\
40.5291666666667	98.5588809054905\\
40.5333333333333	127.905739975069\\
40.5375	101.422995680903\\
40.5416666666667	95.9390407322837\\
40.5458333333333	140.834362762064\\
40.55	122.387388255825\\
40.5541666666667	65.9795836608744\\
40.5583333333333	106.763450172483\\
40.5625	131.347569828701\\
40.5666666666667	98.4672732701905\\
40.5708333333333	81.0620992642858\\
40.575	104.314740840107\\
40.5791666666667	117.435279418051\\
40.5833333333333	129.128836693071\\
40.5875	133.962282039685\\
40.5916666666667	126.68944912353\\
40.5958333333333	100.866701870085\\
40.6	27.9875429090805\\
40.6041666666667	94.0743409543161\\
40.6083333333333	181.144123660404\\
40.6125	186.220877113795\\
40.6166666666667	149.748741385476\\
40.6208333333333	154.116660977642\\
40.625	132.40031014203\\
40.6291666666667	86.0982042554291\\
40.6333333333333	143.193721226159\\
40.6375	150.302341491771\\
40.6416666666667	57.8967972511208\\
40.6458333333333	86.064665757451\\
40.65	129.566998457666\\
40.6541666666667	72.4661574616012\\
40.6583333333333	24.0452816010359\\
40.6625	69.8535743663634\\
40.6666666666667	86.2330792692157\\
40.6708333333333	92.9757040207543\\
40.675	72.3997033864395\\
40.6791666666667	86.0097892336452\\
40.6833333333333	106.555447239849\\
40.6875	71.3321905255292\\
40.6916666666667	56.0642780471842\\
40.6958333333333	109.924628753155\\
40.7	128.330572316583\\
40.7041666666667	106.152972762286\\
40.7083333333333	83.0882038367044\\
40.7125	94.605231857649\\
40.7166666666667	86.4209450796936\\
40.7208333333333	123.162025531189\\
40.725	241.863524990077\\
40.7291666666667	287.634590377787\\
40.7333333333333	245.278842084194\\
40.7375	273.500265615633\\
40.7416666666667	301.705807515329\\
40.7458333333333	189.843061487076\\
40.75	88.3646575801774\\
40.7541666666667	165.073061399054\\
40.7583333333333	142.131223632013\\
40.7625	120.472225033078\\
40.7666666666667	146.694666691015\\
40.7708333333333	145.86075721936\\
40.775	178.866512736673\\
40.7791666666667	194.285063312609\\
40.7833333333333	138.568563088133\\
40.7875	70.8102903005345\\
40.7916666666667	135.929478587189\\
40.7958333333333	187.436864637605\\
40.8	169.272711711785\\
40.8041666666667	122.866940517669\\
40.8083333333333	90.825751187597\\
40.8125	86.753306902065\\
40.8166666666667	102.992269488576\\
40.8208333333333	95.980047184599\\
40.825	128.85362018033\\
40.8291666666667	218.494555596651\\
40.8333333333333	288.46468227823\\
40.8375	298.124482995081\\
40.8416666666667	239.696418942248\\
40.8458333333333	150.157944245552\\
40.85	93.8657536394081\\
40.8541666666667	105.151279776875\\
40.8583333333333	153.358759048871\\
40.8625	198.320562739936\\
40.8666666666667	214.196646704993\\
40.8708333333333	190.806547679335\\
40.875	135.383507070319\\
40.8791666666667	56.5569123078165\\
40.8833333333333	65.2291070563615\\
40.8875	166.371251192165\\
40.8916666666667	188.790129187245\\
40.8958333333333	101.201255564899\\
40.9	87.8698982576642\\
40.9041666666667	182.633183178986\\
40.9083333333333	178.401672217828\\
40.9125	107.612314586529\\
40.9166666666667	53.7151244805421\\
40.9208333333333	26.4519043340116\\
40.925	13.7711682110284\\
40.9291666666667	53.345594831125\\
40.9333333333333	142.556084607881\\
40.9375	215.977970115919\\
40.9416666666667	209.230456286568\\
40.9458333333333	125.287087737986\\
40.95	49.1099107832641\\
40.9541666666667	93.6762218221044\\
40.9583333333333	143.523839216916\\
40.9625	155.187950359123\\
40.9666666666667	98.7058253459949\\
40.9708333333333	19.9513149192549\\
40.975	130.82895427301\\
40.9791666666667	186.468578574684\\
40.9833333333333	163.779963022846\\
40.9875	90.8907267859338\\
40.9916666666667	29.3580473472996\\
40.9958333333333	20.37285433276\\
41	16.363121355674\\
41.0041666666667	72.9047995945639\\
41.0083333333333	97.3223436478042\\
41.0125	59.1931194602444\\
41.0166666666667	91.5185810499565\\
41.0208333333333	186.92745447964\\
41.025	207.942261179024\\
41.0291666666667	148.658521681908\\
41.0333333333333	92.7821713190951\\
41.0375	80.3947744460066\\
41.0416666666667	40.3656987258321\\
41.0458333333333	23.1042140681478\\
41.05	75.9763419037972\\
41.0541666666667	116.171675046486\\
41.0583333333333	138.936560413416\\
41.0625	129.886622203459\\
41.0666666666667	111.994056403961\\
41.0708333333333	128.229134387422\\
41.075	134.512306289719\\
41.0791666666667	101.5962097597\\
41.0833333333333	110.907945773069\\
41.0875	170.069376930295\\
41.0916666666667	176.062646043224\\
41.0958333333333	131.298320889678\\
41.1	135.980232479167\\
41.1041666666667	142.882096975165\\
41.1083333333333	70.9864972917688\\
41.1125	38.8740702463749\\
41.1166666666667	113.306678566229\\
41.1208333333333	155.340162546576\\
41.125	205.818470816659\\
41.1291666666667	233.125811829461\\
41.1333333333333	205.249458829908\\
41.1375	143.057965738916\\
41.1416666666667	87.1536634925803\\
41.1458333333333	59.3780308596949\\
41.15	55.7953850767824\\
41.1541666666667	56.9606198553084\\
41.1583333333333	42.3650969375416\\
41.1625	8.65694316822102\\
41.1666666666667	39.6502907033642\\
41.1708333333333	53.1128653511\\
41.175	22.1243593245146\\
41.1791666666667	48.0771085517276\\
41.1833333333333	87.5687019323338\\
41.1875	92.6634068022449\\
41.1916666666667	73.855219563964\\
41.1958333333333	28.9839650710774\\
41.2	32.8139545466434\\
41.2041666666667	58.4090159234272\\
41.2083333333333	42.0431110981999\\
41.2125	29.0498429622688\\
41.2166666666667	18.3289492583149\\
41.2208333333333	105.871174342435\\
41.225	162.405442039113\\
41.2291666666667	126.393917497098\\
41.2333333333333	53.5888741385229\\
41.2375	56.3168492904041\\
41.2416666666667	7.53310557241918\\
41.2458333333333	90.0149330237411\\
41.25	130.349209142298\\
41.2541666666667	90.5332798513534\\
41.2583333333333	39.0316073136821\\
41.2625	35.1825211926265\\
41.2666666666667	92.0982002025968\\
41.2708333333333	133.628470645157\\
41.275	110.705279909861\\
41.2791666666667	101.446589658822\\
41.2833333333333	153.234379646307\\
41.2875	166.393572930424\\
41.2916666666667	110.967563389642\\
41.2958333333333	14.0843725524431\\
41.3	136.311541126978\\
41.3041666666667	217.657254530152\\
41.3083333333333	212.404822822801\\
41.3125	143.300367425206\\
41.3166666666667	74.1106117302689\\
41.3208333333333	50.6944522347679\\
41.325	34.4751522246848\\
41.3291666666667	14.2144004874469\\
41.3333333333333	77.9214970457936\\
41.3375	150.823276470331\\
41.3416666666667	188.030810006709\\
41.3458333333333	158.319289672716\\
41.35	78.4351108998696\\
41.3541666666667	47.359176043052\\
41.3583333333333	85.724282051586\\
41.3625	104.037993941374\\
41.3666666666667	107.829145720887\\
41.3708333333333	80.9894490265747\\
41.375	32.9318116263421\\
41.3791666666667	53.6918707051721\\
41.3833333333333	79.939332799192\\
41.3875	75.5987190524861\\
41.3916666666667	56.560975694966\\
41.3958333333333	45.8051063884282\\
41.4	62.2887338354711\\
41.4041666666667	95.6921714909918\\
41.4083333333333	114.14850311799\\
41.4125	89.0824854853298\\
41.4166666666667	25.2008140858781\\
41.4208333333333	52.7367777327448\\
41.425	78.6595434095094\\
41.4291666666667	49.8386057344626\\
41.4333333333333	38.68718563018\\
41.4375	87.5948657918236\\
41.4416666666667	111.533102644726\\
41.4458333333333	134.476442339469\\
41.45	173.193204020259\\
41.4541666666667	154.591239138186\\
41.4583333333333	64.6408842085026\\
41.4625	136.065228374986\\
41.4666666666667	195.357094509149\\
41.4708333333333	155.202517343047\\
41.475	143.028281098848\\
41.4791666666667	164.865855755884\\
41.4833333333333	126.762805636941\\
41.4875	76.8546562557455\\
41.4916666666667	32.4210180783941\\
41.4958333333333	57.624050446663\\
41.5	101.471708741912\\
41.5041666666667	95.2293193070605\\
41.5083333333333	120.347103578215\\
41.5125	132.132687909171\\
41.5166666666667	77.1485582635378\\
41.5208333333333	137.61563659897\\
41.525	225.544242717052\\
41.5291666666667	205.798281042334\\
41.5333333333333	78.6779723990432\\
41.5375	75.1703478356739\\
41.5416666666667	145.00807550341\\
41.5458333333333	71.2325493237056\\
41.55	107.958177696857\\
41.5541666666667	256.932108064001\\
41.5583333333333	283.186104898874\\
41.5625	200.16718634412\\
41.5666666666667	112.454829399955\\
41.5708333333333	83.9650332371294\\
41.575	93.5858888548669\\
41.5791666666667	105.807817179396\\
41.5833333333333	84.4395489867953\\
41.5875	54.9576761539475\\
41.5916666666667	42.8498364800727\\
41.5958333333333	40.327758117919\\
41.6	13.2849071295391\\
41.6041666666667	61.9375945543268\\
41.6083333333333	132.548235017765\\
41.6125	135.151851905136\\
41.6166666666667	62.0378452525729\\
41.6208333333333	24.8795851206651\\
41.625	49.4664981062804\\
41.6291666666667	19.4861345217953\\
41.6333333333333	114.41130504712\\
41.6375	188.142913842489\\
41.6416666666667	182.533244704588\\
41.6458333333333	105.917337459103\\
41.65	100.252321223173\\
41.6541666666667	156.991035879742\\
41.6583333333333	156.391529732493\\
41.6625	161.215214114319\\
41.6666666666667	174.277106999526\\
41.6708333333333	107.14788709371\\
41.675	27.0957879259543\\
41.6791666666667	118.562457992479\\
41.6833333333333	107.031505233469\\
41.6875	81.1645595305809\\
41.6916666666667	152.816696661405\\
41.6958333333333	192.934430963206\\
41.7	211.029863434868\\
41.7041666666667	189.949005376408\\
41.7083333333333	86.3693801712462\\
41.7125	106.163351171659\\
41.7166666666667	195.162352020635\\
41.7208333333333	157.013012842716\\
41.725	42.4872150251747\\
41.7291666666667	98.1373678086372\\
41.7333333333333	123.687682434769\\
41.7375	122.990802540262\\
41.7416666666667	160.624299425665\\
41.7458333333333	148.636237233149\\
41.75	124.365019537617\\
41.7541666666667	227.889248426688\\
41.7583333333333	283.631040479606\\
41.7625	202.1688996415\\
41.7666666666667	50.477496952686\\
41.7708333333333	80.3054656039179\\
41.775	79.3287354563561\\
41.7791666666667	43.6172663877208\\
41.7833333333333	93.9492273859674\\
41.7875	131.50837287691\\
41.7916666666667	131.913777181343\\
41.7958333333333	77.2095241463921\\
41.8	7.19373533542232\\
41.8041666666667	20.8377898720247\\
41.8083333333333	73.8970328291481\\
41.8125	136.500536387524\\
41.8166666666667	105.371886864185\\
41.8208333333333	95.5405921905974\\
41.825	219.89058045926\\
41.8291666666667	250.976880884733\\
41.8333333333333	184.842860783133\\
41.8375	99.4756370602936\\
41.8416666666667	32.3654276774924\\
41.8458333333333	146.389732043235\\
41.85	181.781336251442\\
41.8541666666667	77.8936380396196\\
41.8583333333333	150.941956296916\\
41.8625	246.534158197411\\
41.8666666666667	183.428037450171\\
41.8708333333333	44.7067555996863\\
41.875	39.7960994779564\\
41.8791666666667	7.513635092358\\
41.8833333333333	71.4505966697064\\
41.8875	73.7608716261524\\
41.8916666666667	21.1297799274375\\
41.8958333333333	65.0445382664292\\
41.9	44.4505383171394\\
41.9041666666667	80.6891516481978\\
41.9083333333333	128.233892439055\\
41.9125	81.0288250530274\\
41.9166666666667	38.1312852016285\\
41.9208333333333	82.7794484784197\\
41.925	52.1254093864307\\
41.9291666666667	108.245263074407\\
41.9333333333333	167.322973564662\\
41.9375	138.794430554027\\
41.9416666666667	70.576666909602\\
41.9458333333333	39.1914134782455\\
41.95	49.130713305097\\
41.9541666666667	121.536565853257\\
41.9583333333333	154.932893304012\\
41.9625	115.584770422528\\
41.9666666666667	44.6835793125374\\
41.9708333333333	27.5017086076125\\
41.975	54.2606781819162\\
41.9791666666667	65.9137970188569\\
41.9833333333333	62.428556881045\\
41.9875	93.8003976500837\\
41.9916666666667	143.065769358556\\
41.9958333333333	175.796880051337\\
42	182.164741697518\\
42.0041666666667	151.309486939861\\
42.0083333333333	102.175278121824\\
42.0125	99.7292049154896\\
42.0166666666667	133.960302107767\\
42.0208333333333	157.271414029467\\
42.025	144.066237335675\\
42.0291666666667	81.2994117109357\\
42.0333333333333	35.9401303863621\\
42.0375	73.2873718384539\\
42.0416666666667	77.4214899113612\\
42.0458333333333	109.222136366789\\
42.05	142.826490801747\\
42.0541666666667	132.323385351875\\
42.0583333333333	90.1941754068682\\
42.0625	16.5679428873305\\
42.0666666666667	81.9548238585721\\
42.0708333333333	143.36787461951\\
42.075	110.958706829536\\
42.0791666666667	22.4580515199502\\
42.0833333333333	103.582316849804\\
42.0875	115.255975244722\\
42.0916666666667	56.6710043040183\\
42.0958333333333	81.9441458086103\\
42.1	87.4801507703362\\
42.1041666666667	21.5128297600938\\
42.1083333333333	109.182835716622\\
42.1125	149.883322271653\\
42.1166666666667	128.438255900069\\
42.1208333333333	190.927403773138\\
42.125	266.07108794167\\
42.1291666666667	240.498870862377\\
42.1333333333333	127.732318091403\\
42.1375	22.8717106071471\\
42.1416666666667	73.1068328806483\\
42.1458333333333	70.9393785315661\\
42.15	29.33778844859\\
42.1541666666667	53.6547721087658\\
42.1583333333333	66.7556180139146\\
42.1625	47.5433188244572\\
42.1666666666667	79.3341548672245\\
42.1708333333333	116.203221485561\\
42.175	116.582337599112\\
42.1791666666667	95.7740676403448\\
42.1833333333333	111.247763119169\\
42.1875	137.909425866347\\
42.1916666666667	99.9322875779607\\
42.1958333333333	50.4320962143468\\
42.2	166.266021344904\\
42.2041666666667	247.79977228247\\
42.2083333333333	246.806024988146\\
42.2125	172.987682720431\\
42.2166666666667	74.0935581040325\\
42.2208333333333	66.7534550944319\\
42.225	82.3194089230269\\
42.2291666666667	33.7262600629088\\
42.2333333333333	111.644885228638\\
42.2375	195.723839320776\\
42.2416666666667	187.842109263652\\
42.2458333333333	119.895674913309\\
42.25	95.5312136319345\\
42.2541666666667	73.793894045544\\
42.2583333333333	77.9320544491163\\
42.2625	108.420814008633\\
42.2666666666667	61.0059433633101\\
42.2708333333333	85.4574313651332\\
42.275	160.912374136392\\
42.2791666666667	153.698457979388\\
42.2833333333333	106.648524577623\\
42.2875	89.792181913569\\
42.2916666666667	60.8148668717102\\
42.2958333333333	16.2222595882803\\
42.3	16.9165205264729\\
42.3041666666667	92.4455903133743\\
42.3083333333333	182.570296861996\\
42.3125	206.366138692446\\
42.3166666666667	144.39001942843\\
42.3208333333333	102.416757081771\\
42.325	169.506813099889\\
42.3291666666667	215.216671299583\\
42.3333333333333	188.286077459005\\
42.3375	96.3083006590119\\
42.3416666666667	90.008323472964\\
42.3458333333333	177.280066944251\\
42.35	201.956034174065\\
42.3541666666667	152.868591470208\\
42.3583333333333	68.1995922470004\\
42.3625	55.2949919301589\\
42.3666666666667	85.8342215345371\\
42.3708333333333	83.4866348289583\\
42.375	69.8832805386536\\
42.3791666666667	35.3373988167004\\
42.3833333333333	69.2238682943956\\
42.3875	193.023975758917\\
42.3916666666667	255.467040303418\\
42.3958333333333	184.531784328934\\
42.4	48.4618753360178\\
42.4041666666667	165.118021086481\\
42.4083333333333	193.987319963115\\
42.4125	103.949891124019\\
42.4166666666667	50.9881835793988\\
42.4208333333333	60.9078190837603\\
42.425	37.5416242048966\\
42.4291666666667	128.465506233294\\
42.4333333333333	146.679422568557\\
42.4375	55.4780350698368\\
42.4416666666667	83.6956545493654\\
42.4458333333333	168.130343914842\\
42.45	157.995843191996\\
42.4541666666667	125.050600757678\\
42.4583333333333	145.089688431994\\
42.4625	154.610774957923\\
42.4666666666667	140.205535819198\\
42.4708333333333	110.834883642713\\
42.475	58.696382050731\\
42.4791666666667	20.5336924244591\\
42.4833333333333	105.857458452711\\
42.4875	182.032412212367\\
42.4916666666667	229.12005262433\\
42.4958333333333	235.901408105241\\
42.5	176.103245596876\\
42.5041666666667	123.692136728916\\
42.5083333333333	219.301070740596\\
42.5125	251.311955863695\\
42.5166666666667	162.882728956302\\
42.5208333333333	62.3504649558294\\
42.525	26.0534255795101\\
42.5291666666667	75.0565323875645\\
42.5333333333333	194.807567002299\\
42.5375	237.05323844774\\
42.5416666666667	187.315306453394\\
42.5458333333333	111.08226478679\\
42.55	95.0512180303382\\
42.5541666666667	156.11412254388\\
42.5583333333333	200.399237744631\\
42.5625	202.160894863468\\
42.5666666666667	184.364132166154\\
42.5708333333333	140.448645540282\\
42.575	69.6156160062341\\
42.5791666666667	31.1269544573847\\
42.5833333333333	56.5996266000618\\
42.5875	93.4377360831909\\
42.5916666666667	143.19463221226\\
42.5958333333333	175.612742677564\\
42.6	150.480829342944\\
42.6041666666667	127.871041734364\\
42.6083333333333	156.629837666375\\
42.6125	130.545883401958\\
42.6166666666667	157.603230689173\\
42.6208333333333	221.988570330933\\
42.625	160.276468159619\\
42.6291666666667	10.2512091275962\\
42.6333333333333	149.56580423575\\
42.6375	193.170322299971\\
42.6416666666667	135.722765237549\\
42.6458333333333	22.1076934312704\\
42.65	76.5363807608537\\
42.6541666666667	86.1400498076379\\
42.6583333333333	39.8598953998246\\
42.6625	126.317405739846\\
42.6666666666667	147.092098986216\\
42.6708333333333	74.0235593996094\\
42.675	16.8355363275357\\
42.6791666666667	61.6771546030403\\
42.6833333333333	95.3801380058724\\
42.6875	130.143894741551\\
42.6916666666667	113.742277648715\\
42.6958333333333	46.850491810051\\
42.7	69.9169502426488\\
42.7041666666667	139.405088149278\\
42.7083333333333	160.735871269918\\
42.7125	147.109599775628\\
42.7166666666667	160.597715248933\\
42.7208333333333	187.690295743521\\
42.725	177.439920426519\\
42.7291666666667	145.467199939942\\
42.7333333333333	125.778942370201\\
42.7375	103.643676010977\\
42.7416666666667	89.2445776397255\\
42.7458333333333	134.999441606219\\
42.75	183.526870945431\\
42.7541666666667	175.926842143653\\
42.7583333333333	106.004920560251\\
42.7625	16.5451384862694\\
42.7666666666667	60.7956215859937\\
42.7708333333333	112.397158079433\\
42.775	160.499837221422\\
42.7791666666667	182.389349410372\\
42.7833333333333	167.965145257071\\
42.7875	128.592335755326\\
42.7916666666667	67.5938468314665\\
42.7958333333333	41.6417869410663\\
42.8	80.2629872144173\\
42.8041666666667	79.3806026393342\\
42.8083333333333	32.9164416096847\\
42.8125	43.4874520703129\\
42.8166666666667	76.1710585999497\\
42.8208333333333	28.9932335995609\\
42.825	74.3883466818752\\
42.8291666666667	151.338477867473\\
42.8333333333333	164.33773296292\\
42.8375	179.18594075284\\
42.8416666666667	204.004263097451\\
42.8458333333333	180.272822587373\\
42.85	142.536557583367\\
42.8541666666667	132.85968474589\\
42.8583333333333	114.77485039247\\
42.8625	77.3145707090791\\
42.8666666666667	29.6310191111251\\
42.8708333333333	26.6184785442909\\
42.875	55.0158725470064\\
42.8791666666667	54.6240247419685\\
42.8833333333333	40.804081325295\\
42.8875	59.5308966466183\\
42.8916666666667	116.701003834713\\
42.8958333333333	169.208155202472\\
42.9	181.993822533116\\
42.9041666666667	144.742920087466\\
42.9083333333333	75.8214982260405\\
42.9125	13.6752659188076\\
42.9166666666667	45.0799432698297\\
42.9208333333333	59.3806702198426\\
42.925	57.9778645688413\\
42.9291666666667	59.5984077452358\\
42.9333333333333	54.8394365780826\\
42.9375	41.268845195519\\
42.9416666666667	45.1967084420377\\
42.9458333333333	69.9892812420399\\
42.95	82.6150844059894\\
42.9541666666667	60.2103967045438\\
42.9583333333333	23.6990918440298\\
42.9625	71.2485225215793\\
42.9666666666667	135.805942386811\\
42.9708333333333	166.188449002543\\
42.975	111.750443417036\\
42.9791666666667	53.7285083968516\\
42.9833333333333	146.381612060691\\
42.9875	141.517605328947\\
42.9916666666667	63.4667142259185\\
42.9958333333333	77.6510186747598\\
43	51.7735830246833\\
43.0041666666667	34.4113539391736\\
43.0083333333333	86.8197418252411\\
43.0125	81.5886016167029\\
43.0166666666667	77.0419500860315\\
43.0208333333333	30.6665695040288\\
43.025	80.8312809998814\\
43.0291666666667	170.486686141533\\
43.0333333333333	176.074649981968\\
43.0375	115.694402337572\\
43.0416666666667	57.8904803421834\\
43.0458333333333	49.2994461464987\\
43.05	57.5958255965914\\
43.0541666666667	69.2164321162489\\
43.0583333333333	72.9429054688653\\
43.0625	49.2053939128734\\
43.0666666666667	50.7176598836099\\
43.0708333333333	71.3106043876284\\
43.075	76.3821428964276\\
43.0791666666667	78.7345934864402\\
43.0833333333333	44.2387977715684\\
43.0875	35.9766543395911\\
43.0916666666667	104.09567271749\\
43.0958333333333	122.824455983571\\
43.1	93.1753560723547\\
43.1041666666667	99.506806082444\\
43.1083333333333	152.611900539289\\
43.1125	152.096040795935\\
43.1166666666667	109.970941033338\\
43.1208333333333	131.459320987446\\
43.125	138.332092286046\\
43.1291666666667	60.4716606919963\\
43.1333333333333	72.9901890979185\\
43.1375	145.176364873706\\
43.1416666666667	126.336045656517\\
43.1458333333333	70.7935112666374\\
43.15	79.1241912912867\\
43.1541666666667	40.7202534191356\\
43.1583333333333	74.9112914237351\\
43.1625	188.988167389237\\
43.1666666666667	222.243283295331\\
43.1708333333333	158.696881388706\\
43.175	57.8279847965217\\
43.1791666666667	69.6870645030219\\
43.1833333333333	127.01920849184\\
43.1875	158.142828521858\\
43.1916666666667	128.85600079128\\
43.1958333333333	66.390274746167\\
43.2	151.175179394732\\
43.2041666666667	188.292704800696\\
43.2083333333333	101.907281535219\\
43.2125	57.5607312017019\\
43.2166666666667	123.696424387623\\
43.2208333333333	89.9578813354305\\
43.225	66.5627665979462\\
43.2291666666667	73.9033166755126\\
43.2333333333333	51.2359288923504\\
43.2375	63.2791931058677\\
43.2416666666667	31.2879452858648\\
43.2458333333333	57.3584520920525\\
43.25	89.3158258512301\\
43.2541666666667	66.4920634790218\\
43.2583333333333	63.22838499674\\
43.2625	68.4114223876903\\
43.2666666666667	74.7279489269731\\
43.2708333333333	49.8004333380651\\
43.275	100.964458130761\\
43.2791666666667	226.417704471457\\
43.2833333333333	274.957157352649\\
43.2875	218.778058493463\\
43.2916666666667	102.852438787313\\
43.2958333333333	41.5813327839456\\
43.3	149.188540584266\\
43.3041666666667	205.083419176164\\
43.3083333333333	189.865761775275\\
43.3125	151.370219897929\\
43.3166666666667	174.885097944225\\
43.3208333333333	218.187624848316\\
43.325	206.165292200704\\
43.3291666666667	130.070824941306\\
43.3333333333333	128.389716109475\\
43.3375	234.532872387517\\
43.3416666666667	246.028029946274\\
43.3458333333333	138.096727660496\\
43.35	103.361695977213\\
43.3541666666667	139.844979371931\\
43.3583333333333	65.762014512034\\
43.3625	116.344402535213\\
43.3666666666667	178.111056602471\\
43.3708333333333	113.040303167764\\
43.375	98.9661345756888\\
43.3791666666667	212.922168490977\\
43.3833333333333	227.221928186151\\
43.3875	119.346734385295\\
43.3916666666667	70.7057803039699\\
43.3958333333333	193.701838694763\\
43.4	189.405266947361\\
43.4041666666667	86.3319188869526\\
43.4083333333333	162.780157605883\\
43.4125	229.600869546397\\
43.4166666666667	166.504644309515\\
43.4208333333333	60.8922357750992\\
43.425	124.935421205166\\
43.4291666666667	167.12151449454\\
43.4333333333333	172.999159826479\\
43.4375	164.399728739496\\
43.4416666666667	93.775712131866\\
43.4458333333333	43.8482183200947\\
43.45	127.267227886936\\
43.4541666666667	92.7709603319184\\
43.4583333333333	69.5833313985342\\
43.4625	175.968768436908\\
43.4666666666667	165.812301578367\\
43.4708333333333	81.6007772947081\\
43.475	127.694921188173\\
43.4791666666667	143.889463510941\\
43.4833333333333	88.0002538861259\\
43.4875	45.5614754185351\\
43.4916666666667	61.2275214259808\\
43.4958333333333	94.2783530064529\\
43.5	91.0588597393463\\
43.5041666666667	92.6098969002008\\
43.5083333333333	120.834386203559\\
43.5125	81.6234915682444\\
43.5166666666667	40.5550530843002\\
43.5208333333333	108.55697571899\\
43.525	112.843968526125\\
43.5291666666667	104.765074066745\\
43.5333333333333	107.594268474688\\
43.5375	75.6221473520391\\
43.5416666666667	66.9647885700565\\
43.5458333333333	63.4751116573946\\
43.55	38.4090675894162\\
43.5541666666667	102.826858988301\\
43.5583333333333	134.433069940487\\
43.5625	87.9434246413685\\
43.5666666666667	3.74224852103979\\
43.5708333333333	63.9955686613171\\
43.575	35.4301212973401\\
43.5791666666667	63.4011838277571\\
43.5833333333333	146.632516713018\\
43.5875	147.156690695535\\
43.5916666666667	110.245414048654\\
43.5958333333333	144.940112265317\\
43.6	160.999662003729\\
43.6041666666667	116.527252422275\\
43.6083333333333	61.2744199354872\\
43.6125	28.5843458396077\\
43.6166666666667	37.594842428656\\
43.6208333333333	114.131108884706\\
43.625	138.823127140207\\
43.6291666666667	48.6027881326898\\
43.6333333333333	148.282816686472\\
43.6375	288.461970977857\\
43.6416666666667	268.240023453402\\
43.6458333333333	112.176503323504\\
43.65	37.5174452819638\\
43.6541666666667	44.5677406662132\\
43.6583333333333	76.0500346236775\\
43.6625	173.883628752825\\
43.6666666666667	199.189476897706\\
43.6708333333333	184.793568157808\\
43.675	176.022872178758\\
43.6791666666667	185.501460014309\\
43.6833333333333	163.298379274273\\
43.6875	66.8734149205614\\
43.6916666666667	46.3801485454754\\
43.6958333333333	78.0597893169942\\
43.7	22.9491794088144\\
43.7041666666667	100.80685522185\\
43.7083333333333	145.378925179346\\
43.7125	105.79705229886\\
43.7166666666667	63.0024253359402\\
43.7208333333333	112.303488846386\\
43.725	128.404365146403\\
43.7291666666667	125.175465268873\\
43.7333333333333	137.735902271561\\
43.7375	155.496792258217\\
43.7416666666667	168.460502059647\\
43.7458333333333	141.267290180218\\
43.75	127.61640277789\\
43.7541666666667	180.886093964316\\
43.7583333333333	205.353756066817\\
43.7625	164.223840500591\\
43.7666666666667	42.925773841109\\
43.7708333333333	125.75098364082\\
43.775	227.596302484782\\
43.7791666666667	180.082849029012\\
43.7833333333333	58.6324121780761\\
43.7875	157.120199239974\\
43.7916666666667	204.692654368303\\
43.7958333333333	155.34096502489\\
43.8	65.0228063995598\\
43.8041666666667	85.6172861037479\\
43.8083333333333	112.013175614427\\
43.8125	63.8901256819274\\
43.8166666666667	82.8382864043401\\
43.8208333333333	129.820433998654\\
43.825	113.095790279998\\
43.8291666666667	83.9653251391259\\
43.8333333333333	108.103429969138\\
43.8375	119.528297913981\\
43.8416666666667	110.647279265599\\
43.8458333333333	138.518505722317\\
43.85	157.274433377735\\
43.8541666666667	146.133180609612\\
43.8583333333333	149.479010869166\\
43.8625	137.57011517768\\
43.8666666666667	79.5324712638208\\
43.8708333333333	30.4930031780363\\
43.875	56.4119077633446\\
43.8791666666667	76.6143001594408\\
43.8833333333333	101.641828559163\\
43.8875	123.880447140196\\
43.8916666666667	107.005023816325\\
43.8958333333333	36.8532104884053\\
43.9	91.5653812564113\\
43.9041666666667	166.785645502465\\
43.9083333333333	162.577060562444\\
43.9125	91.3558633422615\\
43.9166666666667	46.0470134000441\\
43.9208333333333	91.8171257987974\\
43.925	109.057433899237\\
43.9291666666667	98.3630861122305\\
43.9333333333333	95.5074583214304\\
43.9375	91.2197039179548\\
43.9416666666667	45.2237625205908\\
43.9458333333333	47.9828255166554\\
43.95	102.698420667349\\
43.9541666666667	86.6628966246086\\
43.9583333333333	34.7904980049844\\
43.9625	88.8367189399268\\
43.9666666666667	112.852882648486\\
43.9708333333333	120.359817722109\\
43.975	153.097271291839\\
43.9791666666667	141.633912059363\\
43.9833333333333	87.0784929036557\\
43.9875	144.062531007313\\
43.9916666666667	192.501037494081\\
43.9958333333333	130.660359118557\\
44	37.4783211002156\\
44.0041666666667	144.459566226988\\
44.0083333333333	169.28548833738\\
44.0125	121.611928877168\\
44.0166666666667	112.431278656064\\
44.0208333333333	126.155585472184\\
44.025	169.52885617144\\
44.0291666666667	237.421332739178\\
44.0333333333333	240.936870336794\\
44.0375	194.487219058668\\
44.0416666666667	156.678385478316\\
44.0458333333333	86.5312445458488\\
44.05	54.1711145209012\\
44.0541666666667	124.738071427252\\
44.0583333333333	116.178419583425\\
44.0625	107.668102901475\\
44.0666666666667	141.502240897477\\
44.0708333333333	98.8954310117988\\
44.075	44.1361463866777\\
44.0791666666667	160.127299195561\\
44.0833333333333	177.192628005652\\
44.0875	81.9225505191298\\
44.0916666666667	86.8622906590373\\
44.0958333333333	135.989824563975\\
44.1	151.642629790997\\
44.1041666666667	216.339676460887\\
44.1083333333333	223.786004699891\\
44.1125	158.511794128781\\
44.1166666666667	137.936646678726\\
44.1208333333333	130.070874499629\\
44.125	80.2802909872652\\
44.1291666666667	43.8416820241813\\
44.1333333333333	50.7216907795857\\
44.1375	97.998470992938\\
44.1416666666667	73.1664190218839\\
44.1458333333333	55.2004209600523\\
44.15	192.774396710733\\
44.1541666666667	211.683345635638\\
44.1583333333333	74.4879185389397\\
44.1625	128.005029705005\\
44.1666666666667	220.549343804913\\
44.1708333333333	142.673820270674\\
44.175	26.6028867913487\\
44.1791666666667	116.201479398999\\
44.1833333333333	54.2550106561362\\
44.1875	106.537981601278\\
44.1916666666667	204.839740567403\\
44.1958333333333	159.787641154062\\
44.2	30.2556130410304\\
44.2041666666667	117.053014499884\\
44.2083333333333	150.729136464828\\
44.2125	159.307545560662\\
44.2166666666667	193.566034291554\\
44.2208333333333	177.074497636824\\
44.225	97.1813448167694\\
44.2291666666667	22.8044686161186\\
44.2333333333333	48.2967204124632\\
44.2375	73.2505977091076\\
44.2416666666667	124.082009068742\\
44.2458333333333	187.427336070256\\
44.25	208.61554461799\\
44.2541666666667	152.756112156579\\
44.2583333333333	68.7260144892563\\
44.2625	102.914417263489\\
44.2666666666667	106.522689127213\\
44.2708333333333	38.0350171951936\\
44.275	124.044365847273\\
44.2791666666667	199.456296261176\\
44.2833333333333	177.456635766037\\
44.2875	78.0472213365836\\
44.2916666666667	35.142078867729\\
44.2958333333333	101.255623674916\\
44.3	115.114579965315\\
44.3041666666667	94.1625652161729\\
44.3083333333333	52.4598518478931\\
44.3125	60.161876896464\\
44.3166666666667	126.077391570478\\
44.3208333333333	131.154120692798\\
44.325	65.6333470668177\\
44.3291666666667	102.935842418429\\
44.3333333333333	128.021416392889\\
44.3375	63.8733374502416\\
44.3416666666667	85.7539556249568\\
44.3458333333333	142.27070771176\\
44.35	160.641836202477\\
44.3541666666667	116.989266332805\\
44.3583333333333	103.76278337617\\
44.3625	239.019686410235\\
44.3666666666667	263.642450725865\\
44.3708333333333	145.735501148307\\
44.375	38.7503017575315\\
44.3791666666667	72.5538633057268\\
44.3833333333333	47.1175466890474\\
44.3875	20.4252577337546\\
44.3916666666667	3.50233124936452\\
44.3958333333333	38.2247552756213\\
44.4	123.458599780115\\
44.4041666666667	202.955619918118\\
44.4083333333333	197.622632089251\\
44.4125	113.197858572372\\
44.4166666666667	47.3729749398613\\
44.4208333333333	89.9193192495707\\
44.425	151.62408223964\\
44.4291666666667	159.499541126564\\
44.4333333333333	100.054174558257\\
44.4375	31.3455877679011\\
44.4416666666667	78.0508838245368\\
44.4458333333333	123.855144201375\\
44.45	106.928374117327\\
44.4541666666667	49.7084408285196\\
44.4583333333333	30.2404084132044\\
44.4625	7.22991590497019\\
44.4666666666667	74.1444240906063\\
44.4708333333333	116.348250884164\\
44.475	139.326329603517\\
44.4791666666667	175.172252092106\\
44.4833333333333	174.339394821892\\
44.4875	108.658150588595\\
44.4916666666667	32.0888490997518\\
44.4958333333333	25.1731855341555\\
44.5	47.057729298837\\
44.5041666666667	107.036061446387\\
44.5083333333333	95.0553069521952\\
44.5125	19.4074482278382\\
44.5166666666667	114.382119847253\\
44.5208333333333	121.283706082767\\
44.525	106.232229269023\\
44.5291666666667	195.417182950607\\
44.5333333333333	217.457223321513\\
44.5375	155.761181024529\\
44.5416666666667	99.4152063961969\\
44.5458333333333	82.7752130501205\\
44.55	88.6571695399703\\
44.5541666666667	71.7674093362224\\
44.5583333333333	10.8419091604458\\
44.5625	42.3727377808188\\
44.5666666666667	33.3568351595022\\
44.5708333333333	50.9801062431298\\
44.575	119.043500164557\\
44.5791666666667	151.279075048813\\
44.5833333333333	135.993776545027\\
44.5875	64.432939827084\\
44.5916666666667	50.8331400597119\\
44.5958333333333	139.117395486749\\
44.6	136.561952169638\\
44.6041666666667	42.7938376609246\\
44.6083333333333	87.5919588037407\\
44.6125	152.635244570087\\
44.6166666666667	138.069553045363\\
44.6208333333333	85.2768093079141\\
44.625	56.8259677754299\\
44.6291666666667	66.5066428040901\\
44.6333333333333	71.7045366721906\\
44.6375	50.7178908410756\\
44.6416666666667	41.8768228406867\\
44.6458333333333	96.2321761688696\\
44.65	137.524720491495\\
44.6541666666667	141.463239661146\\
44.6583333333333	130.613437832559\\
44.6625	109.262353815012\\
44.6666666666667	58.0523497065213\\
44.6708333333333	32.549104451053\\
44.675	24.2006660545341\\
44.6791666666667	47.7547982629847\\
44.6833333333333	91.6245933879189\\
44.6875	68.6997911151838\\
44.6916666666667	59.4718450833453\\
44.6958333333333	91.2011692409347\\
44.7	122.70873981561\\
44.7041666666667	192.821737436307\\
44.7083333333333	193.666400454548\\
44.7125	97.4720628463749\\
44.7166666666667	73.4866339645966\\
44.7208333333333	97.830819517472\\
44.725	34.2872376764396\\
44.7291666666667	65.668529763581\\
44.7333333333333	122.427038187762\\
44.7375	141.235065337645\\
44.7416666666667	142.248814011794\\
44.7458333333333	106.717585211366\\
44.75	21.411022861758\\
44.7541666666667	96.5909297882532\\
44.7583333333333	129.133670293759\\
44.7625	60.5731236213475\\
44.7666666666667	127.012455605737\\
44.7708333333333	179.711757052667\\
44.775	102.775453606686\\
44.7791666666667	106.807696229476\\
44.7833333333333	154.328920168349\\
44.7875	137.662952427382\\
44.7916666666667	221.987343696105\\
44.7958333333333	225.46620437383\\
44.8	62.3281406180694\\
44.8041666666667	160.080714717448\\
44.8083333333333	250.059555160616\\
44.8125	209.019260504992\\
44.8166666666667	201.996259918521\\
44.8208333333333	177.037396182016\\
44.825	40.3315179791925\\
44.8291666666667	161.68095127827\\
44.8333333333333	232.897038632534\\
44.8375	166.098610796459\\
44.8416666666667	90.5655980038783\\
44.8458333333333	78.213628907855\\
44.85	11.5225053826221\\
44.8541666666667	121.593606141045\\
44.8583333333333	147.734723592393\\
44.8625	59.3295816041892\\
44.8666666666667	63.6468369211947\\
44.8708333333333	112.196217745751\\
44.875	86.9878071590249\\
44.8791666666667	91.5880638239149\\
44.8833333333333	107.344049582035\\
44.8875	105.388931054184\\
44.8916666666667	102.195472870329\\
44.8958333333333	88.7939544167221\\
44.9	68.0897787547465\\
44.9041666666667	35.2077526539064\\
44.9083333333333	100.386204737116\\
44.9125	132.169074602664\\
44.9166666666667	57.893180820552\\
44.9208333333333	81.3427033821578\\
44.925	164.577924875242\\
44.9291666666667	138.11354083808\\
44.9333333333333	61.7627457492722\\
44.9375	81.6995679740435\\
44.9416666666667	104.705834721584\\
44.9458333333333	113.368919026025\\
44.95	121.247508413844\\
44.9541666666667	128.607488581488\\
44.9583333333333	138.263567719457\\
44.9625	124.969547477328\\
44.9666666666667	85.3833129356525\\
44.9708333333333	60.7209393533902\\
44.975	79.9060584482716\\
44.9791666666667	109.353533048658\\
44.9833333333333	134.948643471375\\
44.9875	148.229289653468\\
44.9916666666667	138.318035819758\\
44.9958333333333	102.246059093185\\
45	75.4611796417498\\
45.0041666666667	107.290697636986\\
45.0083333333333	121.327939128542\\
45.0125	74.6833425188407\\
45.0166666666667	57.9247734425019\\
45.0208333333333	145.258475884691\\
45.025	194.824483959036\\
45.0291666666667	174.388221338369\\
45.0333333333333	99.4168695382635\\
45.0375	47.6938065135741\\
45.0416666666667	62.2787372592386\\
45.0458333333333	88.5548456942617\\
45.05	113.281526421312\\
45.0541666666667	109.232834496622\\
45.0583333333333	138.825512679988\\
45.0625	138.118435430488\\
45.0666666666667	39.4204484370333\\
45.0708333333333	78.4546871437706\\
45.075	92.3402314235525\\
45.0791666666667	97.992857979474\\
45.0833333333333	207.017344507003\\
45.0875	190.524052068408\\
45.0916666666667	52.2572532302886\\
45.0958333333333	135.857400149683\\
45.1	181.314051395865\\
45.1041666666667	140.210840538623\\
45.1083333333333	69.7331802446944\\
45.1125	76.503419499032\\
45.1166666666667	192.084982986754\\
45.1208333333333	210.246465612201\\
45.125	111.429083481191\\
45.1291666666667	49.5120590779456\\
45.1333333333333	116.686557422216\\
45.1375	104.495767315888\\
45.1416666666667	19.1391753296539\\
45.1458333333333	107.658368907638\\
45.15	177.800385466881\\
45.1541666666667	161.439117569698\\
45.1583333333333	117.374427864254\\
45.1625	89.3370277802615\\
45.1666666666667	25.1754718270456\\
45.1708333333333	67.3448810339795\\
45.175	138.014300132903\\
45.1791666666667	155.857229363607\\
45.1833333333333	141.405779263811\\
45.1875	152.310653661318\\
45.1916666666667	136.840869439612\\
45.1958333333333	47.3215756544675\\
45.2	56.3793864109925\\
45.2041666666667	83.8260347018821\\
45.2083333333333	102.760524196479\\
45.2125	163.750150431605\\
45.2166666666667	142.956980731717\\
45.2208333333333	72.1638104759336\\
45.225	165.385013636983\\
45.2291666666667	236.232663907135\\
45.2333333333333	221.650208209291\\
45.2375	147.576100077453\\
45.2416666666667	51.4762047777691\\
45.2458333333333	38.181117986824\\
45.25	95.7560379711336\\
45.2541666666667	96.3353523254877\\
45.2583333333333	30.0139596412305\\
45.2625	87.6669131311438\\
45.2666666666667	170.127114956782\\
45.2708333333333	171.892460488411\\
45.275	131.826268011795\\
45.2791666666667	149.332980973862\\
45.2833333333333	158.75251415839\\
45.2875	111.545301870678\\
45.2916666666667	72.5688712480457\\
45.2958333333333	92.4647418730631\\
45.3	98.3168490051749\\
45.3041666666667	56.1286265883537\\
45.3083333333333	41.5931319565905\\
45.3125	153.403237447354\\
45.3166666666667	196.270816160608\\
45.3208333333333	121.328957314287\\
45.325	38.7646900609729\\
45.3291666666667	108.579007061489\\
45.3333333333333	49.7107885643643\\
45.3375	101.881686847362\\
45.3416666666667	202.677249170636\\
45.3458333333333	187.763850181039\\
45.35	139.767570450565\\
45.3541666666667	137.430753649111\\
45.3583333333333	103.709468050556\\
45.3625	101.221891157011\\
45.3666666666667	95.6528466746066\\
45.3708333333333	10.8045480641872\\
45.375	132.393637258895\\
45.3791666666667	170.624758005879\\
45.3833333333333	85.0112772487596\\
45.3875	38.9190083233453\\
45.3916666666667	83.479026852171\\
45.3958333333333	75.0215571392352\\
45.4	117.998370110375\\
45.4041666666667	97.8250571393031\\
45.4083333333333	78.8950546224273\\
45.4125	134.351748723814\\
45.4166666666667	97.7164208733321\\
45.4208333333333	37.5694628564855\\
45.425	97.8355785697814\\
45.4291666666667	122.689610726666\\
45.4333333333333	127.608095367947\\
45.4375	92.4379166058675\\
45.4416666666667	73.0647045437464\\
45.4458333333333	62.8034242279049\\
45.45	130.916230353373\\
45.4541666666667	245.291261983939\\
45.4583333333333	220.22159483345\\
45.4625	57.8147000167078\\
45.4666666666667	150.003751915668\\
45.4708333333333	176.594550879652\\
45.475	56.6634865910809\\
45.4791666666667	73.3961409583272\\
45.4833333333333	113.637953073165\\
45.4875	125.064935297658\\
45.4916666666667	117.32175372957\\
45.4958333333333	54.2269319365678\\
45.5	121.56818364992\\
45.5041666666667	128.078034644231\\
45.5083333333333	79.3439408160441\\
45.5125	189.786165612499\\
45.5166666666667	235.487284063937\\
45.5208333333333	178.157383657203\\
45.525	98.452792958223\\
45.5291666666667	60.438970874775\\
45.5333333333333	110.888251730431\\
45.5375	138.626097614165\\
45.5416666666667	105.306222944188\\
45.5458333333333	107.31500576344\\
45.55	139.696822278438\\
45.5541666666667	126.025892709334\\
45.5583333333333	95.3694384892947\\
45.5625	76.46445291933\\
45.5666666666667	30.4920425574899\\
45.5708333333333	56.293853579039\\
45.575	126.012695128087\\
45.5791666666667	112.857917180403\\
45.5833333333333	21.0574332981967\\
45.5875	124.361130935324\\
45.5916666666667	148.455203212058\\
45.5958333333333	54.8965303269736\\
45.6	153.270668053401\\
45.6041666666667	231.072641521466\\
45.6083333333333	169.545484872323\\
45.6125	58.2692248341655\\
45.6166666666667	87.2621960113752\\
45.6208333333333	112.261029200996\\
45.625	145.987361560724\\
45.6291666666667	177.63228968127\\
45.6333333333333	146.164321150159\\
45.6375	49.1057408559103\\
45.6416666666667	120.171056867283\\
45.6458333333333	179.768742358005\\
45.65	117.771882341362\\
45.6541666666667	82.7549118556952\\
45.6583333333333	148.09278051607\\
45.6625	113.180424578261\\
45.6666666666667	50.9557634069999\\
45.6708333333333	85.0342613654448\\
45.675	95.9175737569596\\
45.6791666666667	134.23010173643\\
45.6833333333333	147.551504559716\\
45.6875	112.700135283335\\
45.6916666666667	101.994765740209\\
45.6958333333333	77.2098252266813\\
45.7	9.42165209707461\\
45.7041666666667	104.953260186061\\
45.7083333333333	142.896636138824\\
45.7125	114.988289879242\\
45.7166666666667	76.4124740847687\\
45.7208333333333	78.5137868983074\\
45.725	122.447645618351\\
45.7291666666667	170.159400229001\\
45.7333333333333	157.74227710267\\
45.7375	95.7935305011516\\
45.7416666666667	126.540817950366\\
45.7458333333333	157.106562252523\\
45.75	82.4096095651761\\
45.7541666666667	71.1204205059156\\
45.7583333333333	219.852424604701\\
45.7625	289.918690449494\\
45.7666666666667	253.326809225727\\
45.7708333333333	133.665465567383\\
45.775	9.81232167141754\\
45.7791666666667	105.555924465068\\
45.7833333333333	110.207543783896\\
45.7875	51.3714231266028\\
45.7916666666667	76.7790566489464\\
45.7958333333333	121.120829845447\\
45.8	139.536783046857\\
45.8041666666667	139.986640436551\\
45.8083333333333	107.944156229541\\
45.8125	90.5620869904449\\
45.8166666666667	141.183601858702\\
45.8208333333333	172.092199260246\\
45.825	123.874215953661\\
45.8291666666667	58.0739925167761\\
45.8333333333333	169.824095998102\\
45.8375	213.869207542413\\
45.8416666666667	158.510351536049\\
45.8458333333333	150.065809676285\\
45.85	194.599442436223\\
45.8541666666667	170.343176467559\\
45.8583333333333	136.906541568307\\
45.8625	151.275790498483\\
45.8666666666667	126.957911311756\\
45.8708333333333	73.8602417714422\\
45.875	92.1219383996541\\
45.8791666666667	109.282552908055\\
45.8833333333333	126.35433793193\\
45.8875	143.667851870157\\
45.8916666666667	90.4741916935299\\
45.8958333333333	48.6565091940174\\
45.9	115.111748813124\\
45.9041666666667	92.2176697490838\\
45.9083333333333	71.3725984569202\\
45.9125	116.173368776713\\
45.9166666666667	127.157086373704\\
45.9208333333333	165.121812274316\\
45.925	167.688107923244\\
45.9291666666667	95.6313995396647\\
45.9333333333333	74.2322038327346\\
45.9375	83.3319759248407\\
45.9416666666667	47.3878407538823\\
45.9458333333333	58.0420125744867\\
45.95	128.397527527453\\
45.9541666666667	200.025507010698\\
45.9583333333333	183.878654630779\\
45.9625	85.6592499968254\\
45.9666666666667	96.679311576529\\
45.9708333333333	118.038457123362\\
45.975	105.020698146774\\
45.9791666666667	117.232753770179\\
45.9833333333333	80.8610873162223\\
45.9875	49.3879587552227\\
45.9916666666667	48.640457128468\\
45.9958333333333	96.9709944866998\\
46	172.245862198968\\
46.0041666666667	145.453327741004\\
46.0083333333333	145.232800005327\\
46.0125	249.10123776695\\
46.0166666666667	231.59645170282\\
46.0208333333333	104.708848958531\\
46.025	67.4239036365055\\
46.0291666666667	90.4011478504665\\
46.0333333333333	165.365827533701\\
46.0375	208.648129746276\\
46.0416666666667	136.373267731319\\
46.0458333333333	29.4696908795461\\
46.05	53.4574182527009\\
46.0541666666667	102.566938836407\\
46.0583333333333	147.18829425294\\
46.0625	111.286911225812\\
46.0666666666667	74.9221323345881\\
46.0708333333333	100.050900571394\\
46.075	57.038881823626\\
46.0791666666667	34.6578317825515\\
46.0833333333333	131.762625719981\\
46.0875	244.326597126744\\
46.0916666666667	275.296313112541\\
46.0958333333333	145.810865336426\\
46.1	94.6829026745954\\
46.1041666666667	252.857096084317\\
46.1083333333333	248.682374653903\\
46.1125	147.390392300909\\
46.1166666666667	104.83820647145\\
46.1208333333333	70.8952097660934\\
46.125	40.7321519789827\\
46.1291666666667	79.0352432224874\\
46.1333333333333	130.966735856729\\
46.1375	201.969869604226\\
46.1416666666667	202.845953058437\\
46.1458333333333	115.592656602573\\
46.15	86.5435162918012\\
46.1541666666667	121.695756201601\\
46.1583333333333	80.5110240363191\\
46.1625	31.4160276226677\\
46.1666666666667	71.7441072356941\\
46.1708333333333	120.52652266739\\
46.175	167.914948972298\\
46.1791666666667	166.372287635647\\
46.1833333333333	112.165561013107\\
46.1875	76.91883579576\\
46.1916666666667	100.52837849363\\
46.1958333333333	105.426357571427\\
46.2	112.683198310185\\
46.2041666666667	155.236301683501\\
46.2083333333333	170.579665196165\\
46.2125	121.427305600553\\
46.2166666666667	58.9213887417033\\
46.2208333333333	137.185204058639\\
46.225	203.629403766381\\
46.2291666666667	194.278835726297\\
46.2333333333333	128.396658751766\\
46.2375	81.2662037813224\\
46.2416666666667	104.338023818487\\
46.2458333333333	122.969935941491\\
46.25	116.510424839914\\
46.2541666666667	113.186967143323\\
46.2583333333333	106.475796148989\\
46.2625	64.0967126729126\\
46.2666666666667	5.69067673703188\\
46.2708333333333	27.6291434595996\\
46.275	19.7646229290326\\
46.2791666666667	22.261888454797\\
46.2833333333333	14.2150480096673\\
46.2875	28.7860958825881\\
46.2916666666667	44.9292174353916\\
46.2958333333333	46.6330480504042\\
46.3	78.75127796652\\
46.3041666666667	68.2011069627159\\
46.3083333333333	77.377999095345\\
46.3125	182.882772696764\\
46.3166666666667	226.551202981904\\
46.3208333333333	177.320996165244\\
46.325	89.4098365630296\\
46.3291666666667	73.2357370841994\\
46.3333333333333	162.327836684622\\
46.3375	199.922567997084\\
46.3416666666667	124.354297001273\\
46.3458333333333	45.6391203391587\\
46.35	147.047687263332\\
46.3541666666667	158.89859859722\\
46.3583333333333	132.645109069412\\
46.3625	143.660117961326\\
46.3666666666667	126.943990975057\\
46.3708333333333	71.3875008096836\\
46.375	30.8638844702158\\
46.3791666666667	46.9079349442942\\
46.3833333333333	107.69100448053\\
46.3875	159.049182020985\\
46.3916666666667	161.560913239991\\
46.3958333333333	131.016825464865\\
46.4	129.873862779985\\
46.4041666666667	141.831291513323\\
46.4083333333333	121.126170115835\\
46.4125	96.8740095991688\\
46.4166666666667	115.925196735473\\
46.4208333333333	131.703880875372\\
46.425	111.619728699997\\
46.4291666666667	105.377606746009\\
46.4333333333333	138.986331868808\\
46.4375	134.918904258659\\
46.4416666666667	70.8907179541198\\
46.4458333333333	17.8180416666358\\
46.45	81.0501069679607\\
46.4541666666667	100.056965809629\\
46.4583333333333	69.1718920118669\\
46.4625	19.4652483316691\\
46.4666666666667	130.110101497621\\
46.4708333333333	204.889715864655\\
46.475	173.355195905119\\
46.4791666666667	62.173702160785\\
46.4833333333333	180.828467880521\\
46.4875	289.169494559206\\
46.4916666666667	282.530095323793\\
46.4958333333333	203.353226634508\\
46.5	130.244653614943\\
46.5041666666667	117.849962379374\\
46.5083333333333	197.078487437291\\
46.5125	273.832508728538\\
46.5166666666667	257.782810710718\\
46.5208333333333	139.05077598361\\
46.525	65.9276990881924\\
46.5291666666667	141.34624934514\\
46.5333333333333	129.012427234032\\
46.5375	78.0270977155289\\
46.5416666666667	73.46885454899\\
46.5458333333333	35.9389652569032\\
46.55	66.8707408331166\\
46.5541666666667	124.337727386066\\
46.5583333333333	113.317068011042\\
46.5625	121.404613595425\\
46.5666666666667	161.981944855503\\
46.5708333333333	107.954603506149\\
46.575	46.3171318167513\\
46.5791666666667	198.551116848633\\
46.5833333333333	244.762182250797\\
46.5875	158.581015413633\\
46.5916666666667	53.5365491781337\\
46.5958333333333	169.048660484453\\
46.6	229.416017648456\\
46.6041666666667	195.519088341315\\
46.6083333333333	103.307250674016\\
46.6125	68.3080196785914\\
46.6166666666667	133.233876873364\\
46.6208333333333	140.838632377009\\
46.625	63.4698803489684\\
46.6291666666667	72.3213461514052\\
46.6333333333333	163.373658464877\\
46.6375	181.214257010594\\
46.6416666666667	141.434427377958\\
46.6458333333333	90.8887379381631\\
46.65	117.945643319873\\
46.6541666666667	156.465919906468\\
46.6583333333333	114.029766453085\\
46.6625	53.8534730535648\\
46.6666666666667	120.387999952611\\
46.6708333333333	140.324691703356\\
46.675	101.210695073232\\
46.6791666666667	56.9306839917499\\
46.6833333333333	70.5598122186777\\
46.6875	114.211675365056\\
46.6916666666667	173.508209229101\\
46.6958333333333	194.582595983749\\
46.7	127.573481365342\\
46.7041666666667	111.166909666765\\
46.7083333333333	174.600139639907\\
46.7125	120.888223170181\\
46.7166666666667	35.535414118811\\
46.7208333333333	148.826537567963\\
46.725	209.29849129289\\
46.7291666666667	220.689980024685\\
46.7333333333333	156.147370884087\\
46.7375	54.4206071835101\\
46.7416666666667	52.213929492321\\
46.7458333333333	19.5974974989223\\
46.75	126.599498458798\\
46.7541666666667	158.864762433818\\
46.7583333333333	79.9231800790782\\
46.7625	96.5436560969099\\
46.7666666666667	152.065499978798\\
46.7708333333333	152.474013886446\\
46.775	141.097900537276\\
46.7791666666667	96.3948368132796\\
46.7833333333333	59.5811781143619\\
46.7875	102.428730259019\\
46.7916666666667	149.036394647911\\
46.7958333333333	193.718523918851\\
46.8	241.545054948454\\
46.8041666666667	242.605309640306\\
46.8083333333333	137.397541252963\\
46.8125	24.8465363712468\\
46.8166666666667	111.017106731802\\
46.8208333333333	82.5467434856285\\
46.825	127.599778419545\\
46.8291666666667	144.663928738355\\
46.8333333333333	67.0508508263304\\
46.8375	110.549742364377\\
46.8416666666667	115.486970391443\\
46.8458333333333	89.1216273669298\\
46.85	117.391557252502\\
46.8541666666667	110.205390669093\\
46.8583333333333	149.88337816493\\
46.8625	157.981500521457\\
46.8666666666667	93.7483110405562\\
46.8708333333333	58.2394430767293\\
46.875	125.619563778188\\
46.8791666666667	215.990354089288\\
46.8833333333333	222.273812537039\\
46.8875	155.707963314205\\
46.8916666666667	172.087460675729\\
46.8958333333333	188.907778456858\\
46.9	136.109778006894\\
46.9041666666667	88.2608149142553\\
46.9083333333333	104.83993387027\\
46.9125	158.274534064111\\
46.9166666666667	177.028068009934\\
46.9208333333333	130.452032367277\\
46.925	58.963980506871\\
46.9291666666667	72.510225876423\\
46.9333333333333	100.485167477572\\
46.9375	105.756661437163\\
46.9416666666667	104.209171786089\\
46.9458333333333	100.769778689456\\
46.95	105.531736819823\\
46.9541666666667	52.7910755989545\\
46.9583333333333	103.979060590339\\
46.9625	232.990066804039\\
46.9666666666667	244.828531436201\\
46.9708333333333	177.900823190275\\
46.975	189.452783168589\\
46.9791666666667	168.505799377453\\
46.9833333333333	52.0570907296874\\
46.9875	102.883091902729\\
46.9916666666667	176.372530847887\\
46.9958333333333	192.841177254391\\
47	136.777581553552\\
47.0041666666667	16.3175400921719\\
47.0083333333333	165.919631750136\\
47.0125	220.25317362834\\
47.0166666666667	133.312831194761\\
47.0208333333333	19.8538757770071\\
47.025	121.864816842916\\
47.0291666666667	140.45855783031\\
47.0333333333333	145.469521949987\\
47.0375	135.676275896861\\
47.0416666666667	74.4090588464171\\
47.0458333333333	106.833024502519\\
47.05	130.071898839682\\
47.0541666666667	46.1637729439589\\
47.0583333333333	128.276724967802\\
47.0625	212.211004974396\\
47.0666666666667	175.077810238984\\
47.0708333333333	102.676465612054\\
47.075	105.221052981527\\
47.0791666666667	62.9099611723928\\
47.0833333333333	80.72931889999\\
47.0875	141.545683629745\\
47.0916666666667	107.15863254237\\
47.0958333333333	41.5925600700472\\
47.1	101.381689005437\\
47.1041666666667	108.836984558423\\
47.1083333333333	77.5891730657858\\
47.1125	88.3801143771108\\
47.1166666666667	73.5081918218182\\
47.1208333333333	10.7306741496979\\
47.125	75.7701567129861\\
47.1291666666667	97.4115405731889\\
47.1333333333333	73.2806282659752\\
47.1375	78.6480809551259\\
47.1416666666667	127.56128423025\\
47.1458333333333	181.048130774994\\
47.15	200.261190711443\\
47.1541666666667	159.398446061852\\
47.1583333333333	73.4677603423072\\
47.1625	58.1719327191131\\
47.1666666666667	130.041795989839\\
47.1708333333333	171.726172785456\\
47.175	206.090689767955\\
47.1791666666667	215.941911544024\\
47.1833333333333	144.404490463487\\
47.1875	47.5168505496505\\
47.1916666666667	105.74173200106\\
47.1958333333333	62.4971982410651\\
47.2	88.480584029191\\
47.2041666666667	202.799882961411\\
47.2083333333333	178.463693997496\\
47.2125	92.2584012005806\\
47.2166666666667	161.971569761626\\
47.2208333333333	177.687721831746\\
47.225	159.176218173648\\
47.2291666666667	168.263898486414\\
47.2333333333333	98.1772844418141\\
47.2375	45.816645962671\\
47.2416666666667	137.56590145784\\
47.2458333333333	124.719617737991\\
47.25	55.2127779871847\\
47.2541666666667	15.008511525329\\
47.2583333333333	56.0994197450548\\
47.2625	97.9111932103588\\
47.2666666666667	87.1301096718571\\
47.2708333333333	68.9546205560263\\
47.275	76.1379938245654\\
47.2791666666667	47.3960198460193\\
47.2833333333333	98.5853725244597\\
47.2875	153.039508771296\\
47.2916666666667	137.809177672185\\
47.2958333333333	99.308830540076\\
47.3	107.936594529758\\
47.3041666666667	114.066381065211\\
47.3083333333333	89.528299019312\\
47.3125	44.0733121118637\\
47.3166666666667	11.6872098698576\\
47.3208333333333	55.2899880548882\\
47.325	83.5301343463838\\
47.3291666666667	97.1568981184799\\
47.3333333333333	84.1814008355557\\
47.3375	54.9233389298009\\
47.3416666666667	59.933164165324\\
47.3458333333333	74.5061389075382\\
47.35	92.8673077258903\\
47.3541666666667	87.1951653488465\\
47.3583333333333	39.8893212712144\\
47.3625	118.85686344305\\
47.3666666666667	177.113889993889\\
47.3708333333333	147.888868041904\\
47.375	83.3631070089863\\
47.3791666666667	67.2396742654302\\
47.3833333333333	74.1290113577434\\
47.3875	78.6046166070143\\
47.3916666666667	154.969017064205\\
47.3958333333333	206.44911332878\\
47.4	124.066440516301\\
47.4041666666667	72.8282916467669\\
47.4083333333333	167.647264621317\\
47.4125	107.256114161823\\
47.4166666666667	136.052708561216\\
47.4208333333333	179.514632577448\\
47.425	48.8382600489251\\
47.4291666666667	172.689217878586\\
47.4333333333333	229.491099840292\\
47.4375	119.530829706757\\
47.4416666666667	141.611181017153\\
47.4458333333333	157.78503079416\\
47.45	34.1808750374723\\
47.4541666666667	121.31616942548\\
47.4583333333333	144.224429220424\\
47.4625	81.714012687452\\
47.4666666666667	98.0455908285517\\
47.4708333333333	107.152058431522\\
47.475	119.382187330325\\
47.4791666666667	146.148704754258\\
47.4833333333333	117.647326367684\\
47.4875	68.5693009763588\\
47.4916666666667	65.0136536611299\\
47.4958333333333	49.145607244347\\
47.5	53.1552691062015\\
47.5041666666667	70.5743017926947\\
47.5083333333333	36.5534741245433\\
47.5125	39.0118675747491\\
47.5166666666667	115.045003323517\\
47.5208333333333	162.054760575857\\
47.525	171.796378895016\\
47.5291666666667	147.761620973245\\
47.5333333333333	99.3235243013271\\
47.5375	45.8430476117001\\
47.5416666666667	93.8662397795738\\
47.5458333333333	157.475452372076\\
47.55	153.233046562859\\
47.5541666666667	106.22378355735\\
47.5583333333333	106.110953352021\\
47.5625	82.952531725085\\
47.5666666666667	9.17704775331051\\
47.5708333333333	77.7508095588855\\
47.575	64.2383120907433\\
47.5791666666667	94.0127264168866\\
47.5833333333333	202.484237647288\\
47.5875	231.905011756942\\
47.5916666666667	166.455966069125\\
47.5958333333333	74.1360590830932\\
47.6	52.1012426646539\\
47.6041666666667	49.2191735644637\\
47.6083333333333	29.2711152178358\\
47.6125	25.0367488948838\\
47.6166666666667	28.004383858005\\
47.6208333333333	45.4620831080455\\
47.625	19.8730252803343\\
47.6291666666667	66.023732415167\\
47.6333333333333	151.712604872725\\
47.6375	167.807790441193\\
47.6416666666667	104.564374768185\\
47.6458333333333	45.5858836594158\\
47.65	77.504688591146\\
47.6541666666667	94.7210631552845\\
47.6583333333333	80.9766890045385\\
47.6625	48.0257130904218\\
47.6666666666667	46.7394609624284\\
47.6708333333333	44.3144664605489\\
47.675	22.9137362868777\\
47.6791666666667	28.1483319306587\\
47.6833333333333	70.7177051456889\\
47.6875	105.866406222587\\
47.6916666666667	82.9590300752431\\
47.6958333333333	39.920022706108\\
47.7	121.008908058795\\
47.7041666666667	183.846527514137\\
47.7083333333333	198.043658224411\\
47.7125	172.985460139488\\
47.7166666666667	141.31592135687\\
47.7208333333333	138.936694608683\\
47.725	142.877194240394\\
47.7291666666667	127.416933340425\\
47.7333333333333	108.821212430739\\
47.7375	112.074728079817\\
47.7416666666667	123.496112992153\\
47.7458333333333	97.8166186488655\\
47.75	44.9870637185032\\
47.7541666666667	87.8721410777358\\
47.7583333333333	103.499247885118\\
47.7625	99.2791066703993\\
47.7666666666667	123.493687817382\\
47.7708333333333	96.9082620916115\\
47.775	107.955032432831\\
47.7791666666667	138.273899653878\\
47.7833333333333	71.9153106649453\\
47.7875	128.680814234578\\
47.7916666666667	184.260072687037\\
47.7958333333333	124.404010604139\\
47.8	141.822297972465\\
47.8041666666667	172.499057644975\\
47.8083333333333	85.4924735808388\\
47.8125	34.948043046901\\
47.8166666666667	87.0910732013377\\
47.8208333333333	112.918974303918\\
47.825	141.909099023948\\
47.8291666666667	101.774990409666\\
47.8333333333333	35.7985962735484\\
47.8375	32.8382693702871\\
47.8416666666667	51.5420726796201\\
47.8458333333333	104.083266063367\\
47.85	73.5852725400039\\
47.8541666666667	37.9161431096218\\
47.8583333333333	129.773670031031\\
47.8625	133.833999174375\\
47.8666666666667	74.5981708046017\\
47.8708333333333	29.3341912297933\\
47.875	25.4118426899506\\
47.8791666666667	43.6459222494163\\
47.8833333333333	119.322504079704\\
47.8875	188.929558680721\\
47.8916666666667	156.025698606711\\
47.8958333333333	60.8820768455512\\
47.9	181.685687541504\\
47.9041666666667	219.673152843203\\
47.9083333333333	144.82609571944\\
47.9125	114.290458834351\\
47.9166666666667	110.582006228236\\
47.9208333333333	128.188226835854\\
47.925	195.396466294177\\
47.9291666666667	180.724836417285\\
47.9333333333333	103.716406115544\\
47.9375	96.1233936705103\\
47.9416666666667	119.006640048511\\
47.9458333333333	112.136234887414\\
47.95	121.290037405137\\
47.9541666666667	187.680558938273\\
47.9583333333333	212.5839858209\\
47.9625	135.305363499068\\
47.9666666666667	36.2949659256796\\
47.9708333333333	113.206219525448\\
47.975	136.043912936266\\
47.9791666666667	124.303523762527\\
47.9833333333333	92.0463767056542\\
47.9875	38.4307817265969\\
47.9916666666667	105.954313647379\\
47.9958333333333	164.704509888316\\
48	177.230581814168\\
48.0041666666667	163.512417365408\\
48.0083333333333	113.520092469539\\
48.0125	65.1452078317904\\
48.0166666666667	133.023401326297\\
48.0208333333333	150.72502816095\\
48.025	83.5988565172686\\
48.0291666666667	96.886350493708\\
48.0333333333333	133.191576463258\\
48.0375	97.6436736619571\\
48.0416666666667	124.407644881952\\
48.0458333333333	126.6498910226\\
48.05	65.8375476503538\\
48.0541666666667	189.966976215241\\
48.0583333333333	254.050079759601\\
48.0625	189.478056984025\\
48.0666666666667	102.460442958787\\
48.0708333333333	71.4304478984337\\
48.075	54.5916267706448\\
48.0791666666667	108.831054926721\\
48.0833333333333	91.2041089757694\\
48.0875	10.6771225849439\\
48.0916666666667	107.111492688882\\
48.0958333333333	126.329493504993\\
48.1	89.7825682690788\\
48.1041666666667	116.338985188322\\
48.1083333333333	139.143834395062\\
48.1125	62.3434749752996\\
48.1166666666667	90.4981204027324\\
48.1208333333333	196.816167398922\\
48.125	164.106812510072\\
48.1291666666667	34.595305684627\\
48.1333333333333	115.205999343736\\
48.1375	124.382193236212\\
48.1416666666667	48.5543412616889\\
48.1458333333333	18.7865308144663\\
48.15	59.3553125529739\\
48.1541666666667	121.887597506526\\
48.1583333333333	142.410199788383\\
48.1625	128.038296122702\\
48.1666666666667	164.293366442909\\
48.1708333333333	196.263096918417\\
48.175	158.297972321528\\
48.1791666666667	68.2786598972029\\
48.1833333333333	46.0489108380738\\
48.1875	94.9476133190477\\
48.1916666666667	104.31559032396\\
48.1958333333333	60.5952668455547\\
48.2	44.1025192131541\\
48.2041666666667	111.648554219431\\
48.2083333333333	81.9233147466389\\
48.2125	43.2938460413545\\
48.2166666666667	161.221075742665\\
48.2208333333333	178.532183816119\\
48.225	105.444414651415\\
48.2291666666667	45.4705609979136\\
48.2333333333333	19.189644161659\\
48.2375	68.1361742261538\\
48.2416666666667	125.121100572631\\
48.2458333333333	119.644600392167\\
48.25	49.4262287514032\\
48.2541666666667	64.3009272772922\\
48.2583333333333	170.390410659647\\
48.2625	212.259758132773\\
48.2666666666667	167.521371924948\\
48.2708333333333	114.506762429475\\
48.275	179.459553887289\\
48.2791666666667	233.77694264866\\
48.2833333333333	186.190163008795\\
48.2875	46.3029144697448\\
48.2916666666667	94.0517347920418\\
48.2958333333333	129.768411315306\\
48.3	63.1047546586455\\
48.3041666666667	71.4854959237312\\
48.3083333333333	65.1488007271049\\
48.3125	85.8732299917575\\
48.3166666666667	198.653702436796\\
48.3208333333333	221.851771390674\\
48.325	136.702476239215\\
48.3291666666667	30.9582219437911\\
48.3333333333333	86.4118439966643\\
48.3375	63.3636430111552\\
48.3416666666667	64.2086582235273\\
48.3458333333333	180.065753920531\\
48.35	186.910034404819\\
48.3541666666667	90.1316098957552\\
48.3583333333333	98.2885497278497\\
48.3625	116.879145052326\\
48.3666666666667	134.425589720053\\
48.3708333333333	216.381306717962\\
48.375	215.720607534274\\
48.3791666666667	153.605245696004\\
48.3833333333333	156.439213445132\\
48.3875	146.169509307295\\
48.3916666666667	82.4865707468253\\
48.3958333333333	42.4944003355979\\
48.4	53.2123459867754\\
48.4041666666667	85.9851070079203\\
48.4083333333333	59.6830644476054\\
48.4125	58.1496905713652\\
48.4166666666667	186.174565772822\\
48.4208333333333	208.547110873681\\
48.425	83.6501034525728\\
48.4291666666667	119.977072958447\\
48.4333333333333	217.360313948692\\
48.4375	145.635334653305\\
48.4416666666667	33.4043587577054\\
48.4458333333333	125.185914559391\\
48.45	76.5401591183783\\
48.4541666666667	113.843998854963\\
48.4583333333333	194.716037526397\\
48.4625	139.364397756013\\
48.4666666666667	28.214895977224\\
48.4708333333333	94.6450686335488\\
48.475	91.7515222135304\\
48.4791666666667	46.8899169314535\\
48.4833333333333	57.3649307251619\\
48.4875	89.8941570371725\\
48.4916666666667	96.8558172174521\\
48.4958333333333	124.596301377303\\
48.5	171.662656242775\\
48.5041666666667	171.079115710488\\
48.5083333333333	160.631780651557\\
48.5125	165.38438978247\\
48.5166666666667	105.483004105799\\
48.5208333333333	60.7249021750107\\
48.525	142.17338339758\\
48.5291666666667	130.329547308099\\
48.5333333333333	30.6889865022398\\
48.5375	76.8414423206344\\
48.5416666666667	97.6228207997328\\
48.5458333333333	31.0651853354831\\
48.55	96.5664806524953\\
48.5541666666667	131.403259515925\\
48.5583333333333	60.3734831037942\\
48.5625	91.017795200392\\
48.5666666666667	123.238362456518\\
48.5708333333333	31.0265700101716\\
48.575	127.394494107101\\
48.5791666666667	172.881551691763\\
48.5833333333333	88.8624625820045\\
48.5875	109.313025030227\\
48.5916666666667	188.794011473184\\
48.5958333333333	191.344597133567\\
48.6	139.154113634948\\
48.6041666666667	51.8981151563473\\
48.6083333333333	107.738602879109\\
48.6125	137.14531506615\\
48.6166666666667	51.3710290720967\\
48.6208333333333	76.5305213551353\\
48.625	134.525783420493\\
48.6291666666667	126.722144905599\\
48.6333333333333	144.140969144657\\
48.6375	142.208908637664\\
48.6416666666667	143.707476414496\\
48.6458333333333	197.47156957724\\
48.65	222.518292460425\\
48.6541666666667	220.499389766513\\
48.6583333333333	182.259842197481\\
48.6625	115.847216873446\\
48.6666666666667	143.106959409928\\
48.6708333333333	145.200030277955\\
48.675	83.0037260290686\\
48.6791666666667	121.283076707257\\
48.6833333333333	137.767825788853\\
48.6875	72.4131608353126\\
48.6916666666667	18.9484273852562\\
48.6958333333333	64.7483696659381\\
48.7	86.3559426221949\\
48.7041666666667	121.161491347005\\
48.7083333333333	162.787235389892\\
48.7125	166.210120800957\\
48.7166666666667	119.546364780565\\
48.7208333333333	60.5221659957429\\
48.725	19.964711330335\\
48.7291666666667	80.7383747864295\\
48.7333333333333	157.895810495724\\
48.7375	184.73290399825\\
48.7416666666667	165.965143885904\\
48.7458333333333	178.871171763074\\
48.75	218.500842969302\\
48.7541666666667	214.572953774373\\
48.7583333333333	152.071075265294\\
48.7625	86.3169342007255\\
48.7666666666667	130.241274574631\\
48.7708333333333	172.52917405277\\
48.775	150.578452575757\\
48.7791666666667	94.2023769031759\\
48.7833333333333	84.3904043927098\\
48.7875	139.857828850362\\
48.7916666666667	164.679264570216\\
48.7958333333333	78.3762692075587\\
48.8	137.79971109993\\
48.8041666666667	316.212481800042\\
48.8083333333333	311.828301023587\\
48.8125	104.084330841579\\
48.8166666666667	156.068470321339\\
48.8208333333333	233.640125011938\\
48.825	100.78966468835\\
48.8291666666667	96.7758956199931\\
48.8333333333333	169.399149584741\\
48.8375	131.462589829447\\
48.8416666666667	123.836896447398\\
48.8458333333333	100.025830142491\\
48.85	61.4488227226946\\
48.8541666666667	46.6365010189057\\
48.8583333333333	89.205950013717\\
48.8625	159.363512518683\\
48.8666666666667	136.924797119712\\
48.8708333333333	75.2353145328208\\
48.875	105.222909093533\\
48.8791666666667	99.6523333016305\\
48.8833333333333	77.9054175381765\\
48.8875	80.4485022585721\\
48.8916666666667	48.3919867520827\\
48.8958333333333	36.7499668772731\\
48.9	70.5758049190247\\
48.9041666666667	80.3787328835817\\
48.9083333333333	110.12939703354\\
48.9125	105.53960835054\\
48.9166666666667	83.5231850131752\\
48.9208333333333	154.329309669534\\
48.925	151.534191197972\\
48.9291666666667	88.5220281235114\\
48.9333333333333	150.054297991248\\
48.9375	143.644102932383\\
48.9416666666667	52.1414541227844\\
48.9458333333333	77.9591601419096\\
48.95	86.5695592718071\\
48.9541666666667	92.0792912268027\\
48.9583333333333	69.3519479360022\\
48.9625	64.2848520993244\\
48.9666666666667	210.438991745237\\
48.9708333333333	294.256172932167\\
48.975	273.102358583432\\
48.9791666666667	180.709714757086\\
48.9833333333333	104.782846480675\\
48.9875	86.0778635550843\\
48.9916666666667	69.3586220834291\\
48.9958333333333	93.2859562290636\\
49	97.0950687051041\\
49.0041666666667	78.0556874270722\\
49.0083333333333	83.8023123087967\\
49.0125	121.92485552787\\
49.0166666666667	152.596034921334\\
49.0208333333333	76.8548875114653\\
49.025	104.760569235492\\
49.0291666666667	262.821348668088\\
49.0333333333333	275.773440473887\\
49.0375	150.665662146145\\
49.0416666666667	11.1779722959402\\
49.0458333333333	52.682673372636\\
49.05	63.3157740384612\\
49.0541666666667	108.440423770474\\
49.0583333333333	168.122735648027\\
49.0625	216.40002662418\\
49.0666666666667	207.554201853881\\
49.0708333333333	129.250497883131\\
49.075	22.3804836346877\\
49.0791666666667	68.80639755558\\
49.0833333333333	112.185677710686\\
49.0875	103.992086369693\\
49.0916666666667	97.0643232969838\\
49.0958333333333	135.41732355981\\
49.1	140.405381838741\\
49.1041666666667	98.3972655836104\\
49.1083333333333	82.881599691185\\
49.1125	85.7989595815707\\
49.1166666666667	61.3144422225221\\
49.1208333333333	90.9292350589283\\
49.125	184.61982708888\\
49.1291666666667	242.885476603585\\
49.1333333333333	184.585108381057\\
49.1375	15.8205119699247\\
49.1416666666667	162.634974261974\\
49.1458333333333	212.18434899787\\
49.15	116.902969684761\\
49.1541666666667	50.528355905642\\
49.1583333333333	134.913096026466\\
49.1625	157.421424934747\\
49.1666666666667	143.436235635736\\
49.1708333333333	108.975607183881\\
49.175	98.0823840467143\\
49.1791666666667	113.241195670073\\
49.1833333333333	118.737752355148\\
49.1875	107.413768756186\\
49.1916666666667	110.511170065265\\
49.1958333333333	117.844609798589\\
49.2	59.3999063296199\\
49.2041666666667	92.2977792974248\\
49.2083333333333	166.043177807975\\
49.2125	141.469597649002\\
49.2166666666667	77.884196064881\\
49.2208333333333	117.581450634488\\
49.225	188.207951888831\\
49.2291666666667	191.734933520409\\
49.2333333333333	85.979746699741\\
49.2375	70.3530811755719\\
49.2416666666667	146.864947726626\\
49.2458333333333	127.333949238984\\
49.25	165.139163709414\\
49.2541666666667	206.861509796251\\
49.2583333333333	158.902797389352\\
49.2625	83.8787963690893\\
49.2666666666667	50.0553202772615\\
49.2708333333333	56.6328522615934\\
49.275	57.7133079072555\\
49.2791666666667	86.0910498813361\\
49.2833333333333	184.393066553916\\
49.2875	191.038986208748\\
49.2916666666667	59.1414729157369\\
49.2958333333333	110.653243674621\\
49.3	159.321957735166\\
49.3041666666667	49.9691678289765\\
49.3083333333333	131.627595272401\\
49.3125	193.513147289055\\
49.3166666666667	117.206349533218\\
49.3208333333333	26.5488684623628\\
49.325	39.0451637104992\\
49.3291666666667	147.860545767488\\
49.3333333333333	297.280338468017\\
49.3375	355.766824010237\\
49.3416666666667	284.512614670101\\
49.3458333333333	169.131171754302\\
49.35	194.518196346606\\
49.3541666666667	240.22132534168\\
49.3583333333333	178.809322439151\\
49.3625	54.2853907719886\\
49.3666666666667	83.2563836462966\\
49.3708333333333	119.944774415665\\
49.375	145.518378975403\\
49.3791666666667	181.729408274511\\
49.3833333333333	168.411692747623\\
49.3875	110.558700870483\\
49.3916666666667	49.2377829808126\\
49.3958333333333	1.74944080759202\\
49.4	66.4838133910825\\
49.4041666666667	176.317504628177\\
49.4083333333333	255.084280216689\\
49.4125	220.679556903569\\
49.4166666666667	94.6862089221308\\
49.4208333333333	62.137173692614\\
49.425	92.4155124449254\\
49.4291666666667	105.373014019178\\
49.4333333333333	116.922829699239\\
49.4375	79.0690601983163\\
49.4416666666667	76.5637922010872\\
49.4458333333333	88.7244049463674\\
49.45	49.1150266331841\\
49.4541666666667	63.8360813429562\\
49.4583333333333	68.9050969810386\\
49.4625	12.8607949328408\\
49.4666666666667	86.5027907900108\\
49.4708333333333	126.728823812509\\
49.475	112.767179807712\\
49.4791666666667	118.003427705963\\
49.4833333333333	121.64339750796\\
49.4875	76.7680774904827\\
49.4916666666667	136.297682946694\\
49.4958333333333	194.632138912316\\
49.5	130.713235034292\\
49.5041666666667	67.3148657301117\\
49.5083333333333	184.838174466978\\
49.5125	222.266679871886\\
49.5166666666667	193.380797818522\\
49.5208333333333	128.555106356972\\
49.525	61.3739098300671\\
49.5291666666667	138.634323451662\\
49.5333333333333	154.989536466429\\
49.5375	119.738367842499\\
49.5416666666667	178.051860481091\\
49.5458333333333	202.182870179871\\
49.55	153.986786413153\\
49.5541666666667	114.423780032196\\
49.5583333333333	84.4170584004015\\
49.5625	64.619071678835\\
49.5666666666667	74.2126877354091\\
49.5708333333333	79.2710059217028\\
49.575	118.76123330617\\
49.5791666666667	136.416640719632\\
49.5833333333333	131.523842335876\\
49.5875	169.784092826175\\
49.5916666666667	204.553692704727\\
49.5958333333333	186.963237185577\\
49.6	125.905451354299\\
49.6041666666667	78.7591873583657\\
49.6083333333333	145.358831186315\\
49.6125	210.849176645844\\
49.6166666666667	198.052279401158\\
49.6208333333333	120.31862692085\\
49.625	85.416590847196\\
49.6291666666667	102.433131915128\\
49.6333333333333	119.629653404693\\
49.6375	196.224118127321\\
49.6416666666667	243.460561390292\\
49.6458333333333	190.28868215753\\
49.65	151.213924261995\\
49.6541666666667	237.858149463878\\
49.6583333333333	238.078457355223\\
49.6625	140.042579949944\\
49.6666666666667	108.936781843039\\
49.6708333333333	88.3017575796118\\
49.675	16.1442013206099\\
49.6791666666667	116.257140809632\\
49.6833333333333	134.460172827467\\
49.6875	119.409040284401\\
49.6916666666667	180.644560913251\\
49.6958333333333	205.483703015618\\
49.7	114.040058897243\\
49.7041666666667	56.0860061733159\\
49.7083333333333	175.021504177428\\
49.7125	176.785009908024\\
49.7166666666667	118.602890923894\\
49.7208333333333	144.820352880719\\
49.725	184.23308100992\\
49.7291666666667	193.373752029825\\
49.7333333333333	182.734131092793\\
49.7375	131.778585447792\\
49.7416666666667	28.0842123317733\\
49.7458333333333	141.531358542461\\
49.75	255.184886211652\\
49.7541666666667	250.023271630169\\
49.7583333333333	131.978349329327\\
49.7625	40.7206430475744\\
49.7666666666667	69.7296366092897\\
49.7708333333333	78.61228542328\\
49.775	141.430044050142\\
49.7791666666667	136.006854255464\\
49.7833333333333	47.6757648208317\\
49.7875	68.077928838001\\
49.7916666666667	80.5012991935125\\
49.7958333333333	23.2205817932553\\
49.8	44.5396118046226\\
49.8041666666667	30.606108594689\\
49.8083333333333	53.0452348678125\\
49.8125	134.555661249992\\
49.8166666666667	235.484189797826\\
49.8208333333333	319.386512209934\\
49.825	304.71054072755\\
49.8291666666667	190.462132522682\\
49.8333333333333	72.886532321915\\
49.8375	49.1800754062912\\
49.8416666666667	113.121595170757\\
49.8458333333333	190.200794138344\\
49.85	221.331065059181\\
49.8541666666667	185.975446377829\\
49.8583333333333	125.774483490009\\
49.8625	142.239909980089\\
49.8666666666667	150.366952902028\\
49.8708333333333	110.511840982748\\
49.875	141.122239866268\\
49.8791666666667	166.612129180751\\
49.8833333333333	128.253155370005\\
49.8875	113.065741401175\\
49.8916666666667	126.933021268294\\
49.8958333333333	110.887507849546\\
49.9	125.372893474521\\
49.9041666666667	162.340421799953\\
49.9083333333333	177.978228777185\\
49.9125	188.921594030477\\
49.9166666666667	167.261393652143\\
49.9208333333333	96.7065421976962\\
49.925	83.755519148661\\
49.9291666666667	89.2433786861561\\
49.9333333333333	24.8958310225752\\
49.9375	79.3269918868851\\
49.9416666666667	104.391653881359\\
49.9458333333333	48.8220989576225\\
49.95	70.3989332900785\\
49.9541666666667	130.740254357584\\
49.9583333333333	128.073579739039\\
49.9625	106.625694506449\\
49.9666666666667	119.45539212865\\
49.9708333333333	106.700360154719\\
49.975	66.2973664456003\\
49.9791666666667	20.8554758575745\\
49.9833333333333	74.7048504184957\\
49.9875	140.179768559964\\
49.9916666666667	114.235997582155\\
49.9958333333333	133.931002639192\\
50	210.369539042144\\
};


\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
4.4	0\\
4.4	800\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8.8	0\\
8.8	800\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
13.2	0\\
13.2	800\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
17.6	0\\
17.6	800\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
22	0\\
22	800\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26.4	0\\
26.4	800\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
30.8	0\\
30.8	800\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
35.2	0\\
35.2	800\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
39.6	0\\
39.6	800\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
44	0\\
44	800\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
48.4	0\\
48.4	800\\
};
\end{axis}


% Definisci il colore arancione MATLAB
\definecolor{matlaborange}{rgb}{0.8500,0.3250,0.0980}

% --- Etichette numeriche con colore ---
\node[above, color=matlaborange, font=\bfseries] at (rel axis cs:0.04,0.825) {1};
\node[above, color=matlaborange, font=\bfseries] at (rel axis cs:0.13,0.825) {2};
\node[above, color=matlaborange, font=\bfseries] at (rel axis cs:0.22,0.825) {3};
\node[above, color=matlaborange, font=\bfseries] at (rel axis cs:0.31,0.825) {4};
\node[above, color=matlaborange, font=\bfseries] at (rel axis cs:0.40,0.825) {5};
\node[above, color=matlaborange, font=\bfseries] at (rel axis cs:0.49,0.825) {6};
\node[above, color=matlaborange, font=\bfseries] at (rel axis cs:0.58,0.825) {7};
\node[above, color=matlaborange, font=\bfseries] at (rel axis cs:0.66,0.825) {8};
\node[above, color=matlaborange, font=\bfseries] at (rel axis cs:0.75,0.825) {9};
\node[above, color=matlaborange, font=\bfseries] at (rel axis cs:0.84-0.005,0.825) {10};
\node[above, color=matlaborange, font=\bfseries] at (rel axis cs:0.93-0.005,0.825) {11};

% --- Etichette secondarie sotto 1 e 2 ---
\node[below, color=matlaborange, font=\scriptsize\bfseries] at (rel axis cs:0.04,0.89) {PSS};
\node[below, color=matlaborange, font=\scriptsize\bfseries] at (rel axis cs:0.13,0.89) {SSS};




\end{tikzpicture}%

==> immagini/abs_starlink_beacon_tail.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{matlabblue}{rgb}{0,0.4470,0.7410}

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=1300,
xmax=1333.32916666667,
xlabel={Time [$\mu$s]},
ymin=0,
ymax=600,
ylabel={$|\hat{b}|$},
xticklabel style={/pgf/number format/1000 sep=},
xmajorgrids,
ymajorgrids,
grid style={line width=0.3pt, draw=gray!30},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize,},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
]
\addplot [color=matlabblue, forget plot, each nth point=3]
  table[row sep=crcr]{%
1300	128.43139015853\\
1300.00416666667	92.880952538536\\
1300.00833333333	103.852818002329\\
1300.0125	165.071811612453\\
1300.01666666667	213.531733952473\\
1300.02083333333	155.393886010334\\
1300.025	95.5286538993378\\
1300.02916666667	157.713293796491\\
1300.03333333333	173.403790802978\\
1300.0375	198.730962674799\\
1300.04166666667	221.663306056912\\
1300.04583333333	150.656597637724\\
1300.05	47.2265703641013\\
1300.05416666667	83.4670579429378\\
1300.05833333333	84.1035982526027\\
1300.0625	100.842850437518\\
1300.06666666667	98.8082682785575\\
1300.07083333333	65.403881460718\\
1300.075	120.346627964421\\
1300.07916666667	135.066925015594\\
1300.08333333333	102.164052512102\\
1300.0875	141.544438255562\\
1300.09166666667	196.096786985145\\
1300.09583333333	232.748509352943\\
1300.1	251.465818902831\\
1300.10416666667	247.032161698891\\
1300.10833333333	275.292965358993\\
1300.1125	287.747861490299\\
1300.11666666667	195.990754827994\\
1300.12083333333	77.0978789732755\\
1300.125	91.9265153955054\\
1300.12916666667	42.9742432138832\\
1300.13333333333	81.170732841735\\
1300.1375	139.195325093245\\
1300.14166666667	103.635134117973\\
1300.14583333333	41.1710716834027\\
1300.15	36.8660609256846\\
1300.15416666667	91.8232813893533\\
1300.15833333333	188.00489465234\\
1300.1625	223.370263326076\\
1300.16666666667	131.769309725203\\
1300.17083333333	59.5756012196687\\
1300.175	212.619192408233\\
1300.17916666667	224.557465737181\\
1300.18333333333	114.872870784045\\
1300.1875	137.460038161414\\
1300.19166666667	209.325844491841\\
1300.19583333333	198.91603388091\\
1300.2	155.366548995299\\
1300.20416666667	142.7714694301\\
1300.20833333333	159.156068193669\\
1300.2125	118.804905595\\
1300.21666666667	147.604380312402\\
1300.22083333333	250.717883878025\\
1300.225	196.859256423617\\
1300.22916666667	89.8149073209291\\
1300.23333333333	291.010789622076\\
1300.2375	323.459907311349\\
1300.24166666667	132.173564495433\\
1300.24583333333	126.251123455491\\
1300.25	240.487040816722\\
1300.25416666667	158.347997611633\\
1300.25833333333	57.6881063568739\\
1300.2625	141.254962671253\\
1300.26666666667	130.041251341648\\
1300.27083333333	82.1131267098858\\
1300.275	90.3881173805421\\
1300.27916666667	172.27513714111\\
1300.28333333333	255.967747539648\\
1300.2875	242.367138665912\\
1300.29166666667	151.430443335602\\
1300.29583333333	205.243950627714\\
1300.3	280.495180661365\\
1300.30416666667	242.42525637648\\
1300.30833333333	157.565430848434\\
1300.3125	69.8847115128334\\
1300.31666666667	81.357740851798\\
1300.32083333333	220.247950698843\\
1300.325	232.28397260088\\
1300.32916666667	123.847391890212\\
1300.33333333333	128.324930928214\\
1300.3375	128.961838453677\\
1300.34166666667	56.5943698460861\\
1300.34583333333	139.988201458563\\
1300.35	126.96625415203\\
1300.35416666667	40.8418005246238\\
1300.35833333333	138.638081193709\\
1300.3625	160.595422439757\\
1300.36666666667	87.0041915981656\\
1300.37083333333	65.1252848128234\\
1300.375	173.139156127412\\
1300.37916666667	213.056242946805\\
1300.38333333333	173.309388321453\\
1300.3875	141.569021714377\\
1300.39166666667	106.672929536401\\
1300.39583333333	15.7418713112378\\
1300.4	113.734917099998\\
1300.40416666667	107.665156012341\\
1300.40833333333	30.9978672101737\\
1300.4125	181.083122567682\\
1300.41666666667	219.204394075254\\
1300.42083333333	130.139315803761\\
1300.425	24.9941415999815\\
1300.42916666667	20.5974893588819\\
1300.43333333333	98.1681787197731\\
1300.4375	168.358035608084\\
1300.44166666667	148.984848845576\\
1300.44583333333	83.6462025595111\\
1300.45	73.5623180680296\\
1300.45416666667	87.1481236526572\\
1300.45833333333	167.545603925586\\
1300.4625	220.423732135728\\
1300.46666666667	175.168567458802\\
1300.47083333333	65.0015258961453\\
1300.475	43.1667098948524\\
1300.47916666667	66.4796830526208\\
1300.48333333333	27.9948092004247\\
1300.4875	31.7050233324564\\
1300.49166666667	70.9365606792563\\
1300.49583333333	91.374268598529\\
1300.5	104.21373609451\\
1300.50416666667	116.777499540897\\
1300.50833333333	135.547930825778\\
1300.5125	154.27564761363\\
1300.51666666667	203.421799597767\\
1300.52083333333	283.84541706346\\
1300.525	319.088361940037\\
1300.52916666667	267.490322289227\\
1300.53333333333	157.642959998082\\
1300.5375	51.5579087073353\\
1300.54166666667	46.2901073211239\\
1300.54583333333	80.9568719077124\\
1300.55	80.4517401956215\\
1300.55416666667	48.1615322843135\\
1300.55833333333	121.967623971934\\
1300.5625	198.776772826358\\
1300.56666666667	189.025719840603\\
1300.57083333333	132.110165537286\\
1300.575	111.593687453966\\
1300.57916666667	84.2257411448616\\
1300.58333333333	61.5222969636622\\
1300.5875	38.9533281089443\\
1300.59166666667	61.8750807575254\\
1300.59583333333	130.147454572582\\
1300.6	146.906895055211\\
1300.60416666667	202.110891203805\\
1300.60833333333	268.353542749628\\
1300.6125	238.158860345488\\
1300.61666666667	137.739865175289\\
1300.62083333333	74.1570400928525\\
1300.625	66.8883710969382\\
1300.62916666667	105.25469713433\\
1300.63333333333	137.401257728405\\
1300.6375	100.513011116716\\
1300.64166666667	18.6450117293268\\
1300.64583333333	113.607946098097\\
1300.65	160.018202505451\\
1300.65416666667	103.119259780359\\
1300.65833333333	36.1327090577838\\
1300.6625	156.399306463756\\
1300.66666666667	181.453875741182\\
1300.67083333333	109.846874509634\\
1300.675	69.7955549098349\\
1300.67916666667	87.1368427526427\\
1300.68333333333	74.6550575636377\\
1300.6875	87.4227901410254\\
1300.69166666667	101.57863015961\\
1300.69583333333	133.098487445165\\
1300.7	156.518946697186\\
1300.70416666667	142.65230260317\\
1300.70833333333	100.336903792485\\
1300.7125	9.99913710743342\\
1300.71666666667	105.738964413825\\
1300.72083333333	159.336293480971\\
1300.725	117.195049399609\\
1300.72916666667	120.766899620446\\
1300.73333333333	156.601957341086\\
1300.7375	105.522439013014\\
1300.74166666667	135.841098032505\\
1300.74583333333	218.840446714147\\
1300.75	204.072254739927\\
1300.75416666667	113.809291341047\\
1300.75833333333	20.9194099490648\\
1300.7625	60.8514653714716\\
1300.76666666667	149.837432466999\\
1300.77083333333	224.321192928674\\
1300.775	220.380450555484\\
1300.77916666667	113.014220984765\\
1300.78333333333	98.2154711835638\\
1300.7875	176.227473006756\\
1300.79166666667	83.3746465520833\\
1300.79583333333	149.904338002493\\
1300.8	342.664612189423\\
1300.80416666667	346.233174170993\\
1300.80833333333	193.465253778584\\
1300.8125	154.986552341739\\
1300.81666666667	235.987066554653\\
1300.82083333333	272.450653999333\\
1300.825	233.889809703903\\
1300.82916666667	137.364437802052\\
1300.83333333333	172.301836447747\\
1300.8375	170.513618791349\\
1300.84166666667	78.7346593395011\\
1300.84583333333	135.125373471645\\
1300.85	123.075615847005\\
1300.85416666667	39.9375828909708\\
1300.85833333333	85.9095748592613\\
1300.8625	116.918796453952\\
1300.86666666667	221.647789607202\\
1300.87083333333	255.439921079069\\
1300.875	141.427633244471\\
1300.87916666667	144.254021167816\\
1300.88333333333	255.58109904317\\
1300.8875	224.125503942204\\
1300.89166666667	137.689035849726\\
1300.89583333333	130.814100553669\\
1300.9	91.1300652270364\\
1300.90416666667	108.52237097664\\
1300.90833333333	152.372339468902\\
1300.9125	83.9853400827332\\
1300.91666666667	52.3947376751684\\
1300.92083333333	145.820561453559\\
1300.925	142.137611844374\\
1300.92916666667	96.3296105808256\\
1300.93333333333	100.96774504464\\
1300.9375	123.681297114453\\
1300.94166666667	132.200780331307\\
1300.94583333333	76.5990623723757\\
1300.95	132.81418514631\\
1300.95416666667	259.778472902435\\
1300.95833333333	229.790656435646\\
1300.9625	43.6874733288771\\
1300.96666666667	139.257387933475\\
1300.97083333333	153.659529956717\\
1300.975	14.2114553635255\\
1300.97916666667	120.858911957894\\
1300.98333333333	118.673813613864\\
1300.9875	29.1105771185179\\
1300.99166666667	126.715024634431\\
1300.99583333333	213.506310738998\\
1301	269.741689943814\\
1301.00416666667	244.516058873912\\
1301.00833333333	156.557293916806\\
1301.0125	170.076841484664\\
1301.01666666667	223.782984413535\\
1301.02083333333	226.177927845342\\
1301.025	206.627262329122\\
1301.02916666667	167.904084751568\\
1301.03333333333	99.6182911279948\\
1301.0375	15.5977479834748\\
1301.04166666667	73.0068203314632\\
1301.04583333333	112.889341859421\\
1301.05	60.1636449896103\\
1301.05416666667	111.817976670675\\
1301.05833333333	265.983060556166\\
1301.0625	300.997493713146\\
1301.06666666667	186.587744089114\\
1301.07083333333	185.322457497039\\
1301.075	300.502133354442\\
1301.07916666667	258.584873871577\\
1301.08333333333	94.2128542030028\\
1301.0875	50.6772045545196\\
1301.09166666667	81.8134417229152\\
1301.09583333333	40.9745543164659\\
1301.1	69.5807083694512\\
1301.10416666667	146.075153319183\\
1301.10833333333	160.575392938508\\
1301.1125	69.2138488121499\\
1301.11666666667	62.950039300486\\
1301.12083333333	110.836637418679\\
1301.125	45.3004452740548\\
1301.12916666667	86.7554947089261\\
1301.13333333333	143.364350207381\\
1301.1375	132.759302544955\\
1301.14166666667	120.323375865709\\
1301.14583333333	147.092071940805\\
1301.15	172.519367253615\\
1301.15416666667	177.508317245489\\
1301.15833333333	168.377723200596\\
1301.1625	109.657624626868\\
1301.16666666667	64.1575675645138\\
1301.17083333333	149.504648511767\\
1301.175	173.827215376287\\
1301.17916666667	133.730930518643\\
1301.18333333333	101.56820691849\\
1301.1875	178.539150842973\\
1301.19166666667	231.579236572002\\
1301.19583333333	164.915697486672\\
1301.2	66.6014138377404\\
1301.20416666667	72.2318770585137\\
1301.20833333333	59.2420333964646\\
1301.2125	165.797431956448\\
1301.21666666667	197.981160365547\\
1301.22083333333	144.137054922222\\
1301.225	113.710752910823\\
1301.22916666667	53.979971441547\\
1301.23333333333	117.732270312442\\
1301.2375	199.165321675748\\
1301.24166666667	165.02442295514\\
1301.24583333333	73.1440512531482\\
1301.25	43.5721212533151\\
1301.25416666667	163.706912604637\\
1301.25833333333	264.062131410013\\
1301.2625	266.865050659372\\
1301.26666666667	197.340993637353\\
1301.27083333333	146.482240817457\\
1301.275	146.054179411258\\
1301.27916666667	132.164961518181\\
1301.28333333333	59.9271551428803\\
1301.2875	35.8630543629651\\
1301.29166666667	42.9493352354656\\
1301.29583333333	84.7117681070132\\
1301.3	187.10494461791\\
1301.30416666667	174.209498025864\\
1301.30833333333	64.7899680999669\\
1301.3125	130.588877348448\\
1301.31666666667	129.557362704034\\
1301.32083333333	9.63783076648222\\
1301.325	153.296978909217\\
1301.32916666667	217.616382844022\\
1301.33333333333	204.007278620212\\
1301.3375	167.822781380763\\
1301.34166666667	103.974250982802\\
1301.34583333333	53.6542936712605\\
1301.35	96.9998696905391\\
1301.35416666667	89.3543558671534\\
1301.35833333333	29.3256636637818\\
1301.3625	77.9845362676811\\
1301.36666666667	165.267873287764\\
1301.37083333333	208.764479366811\\
1301.375	163.580406317307\\
1301.37916666667	61.2667985905852\\
1301.38333333333	18.4535812204892\\
1301.3875	19.0669769418603\\
1301.39166666667	78.0659026281117\\
1301.39583333333	75.9617277236403\\
1301.4	11.5724804367309\\
1301.40416666667	98.3513515332352\\
1301.40833333333	98.2479312542574\\
1301.4125	84.1084169506166\\
1301.41666666667	145.09727903059\\
1301.42083333333	134.420809528041\\
1301.425	100.448049100072\\
1301.42916666667	194.298566166187\\
1301.43333333333	249.273681806335\\
1301.4375	199.646533429045\\
1301.44166666667	101.013592927457\\
1301.44583333333	57.4734223928789\\
1301.45	64.9105829956189\\
1301.45416666667	86.0596839791712\\
1301.45833333333	139.532705372286\\
1301.4625	217.288429527351\\
1301.46666666667	265.766761884364\\
1301.47083333333	268.550249507307\\
1301.475	248.437732402336\\
1301.47916666667	204.872005790922\\
1301.48333333333	158.960664008911\\
1301.4875	156.617150472571\\
1301.49166666667	215.247897826322\\
1301.49583333333	272.383417181344\\
1301.5	229.217191644647\\
1301.50416666667	86.6413050408456\\
1301.50833333333	55.7742872995074\\
1301.5125	134.067905401026\\
1301.51666666667	192.481151637938\\
1301.52083333333	223.863484872617\\
1301.525	190.847771167968\\
1301.52916666667	144.787717799604\\
1301.53333333333	89.1324810636303\\
1301.5375	61.0356573384564\\
1301.54166666667	147.400922107243\\
1301.54583333333	177.000608137071\\
1301.55	235.172202674481\\
1301.55416666667	303.391251666022\\
1301.55833333333	253.577150723377\\
1301.5625	117.430622057211\\
1301.56666666667	77.5803677754017\\
1301.57083333333	79.2057252633055\\
1301.575	103.28709570242\\
1301.57916666667	140.932949653632\\
1301.58333333333	155.348100717501\\
1301.5875	218.272863840766\\
1301.59166666667	234.518534433015\\
1301.59583333333	132.289090349174\\
1301.6	113.741201428491\\
1301.60416666667	237.007647754767\\
1301.60833333333	227.278098374944\\
1301.6125	89.7762370929297\\
1301.61666666667	52.927973341332\\
1301.62083333333	80.9049877594117\\
1301.625	129.418143897905\\
1301.62916666667	255.120005038022\\
1301.63333333333	266.321310813625\\
1301.6375	146.303621909037\\
1301.64166666667	13.4809798291914\\
1301.64583333333	39.6801064220142\\
1301.65	55.1776739114857\\
1301.65416666667	67.1538034203377\\
1301.65833333333	18.1970844590412\\
1301.6625	135.834058464852\\
1301.66666666667	221.622634548714\\
1301.67083333333	213.641179136703\\
1301.675	135.292350506838\\
1301.67916666667	52.5097585676364\\
1301.68333333333	40.4598549638071\\
1301.6875	86.1926977014889\\
1301.69166666667	139.182800733961\\
1301.69583333333	126.369160454448\\
1301.7	19.2520147933357\\
1301.70416666667	121.993317008557\\
1301.70833333333	191.560250603662\\
1301.7125	154.784016823523\\
1301.71666666667	57.568543643788\\
1301.72083333333	61.9186366352749\\
1301.725	185.437613226665\\
1301.72916666667	272.620811016779\\
1301.73333333333	281.261039684132\\
1301.7375	240.937227134536\\
1301.74166666667	209.354866199122\\
1301.74583333333	182.857166483735\\
1301.75	137.55925591004\\
1301.75416666667	83.0923165662314\\
1301.75833333333	47.1316925330024\\
1301.7625	48.4242907341717\\
1301.76666666667	96.2578499529686\\
1301.77083333333	108.694886491559\\
1301.775	37.7637270915675\\
1301.77916666667	125.313170706149\\
1301.78333333333	236.100651826484\\
1301.7875	227.690249964934\\
1301.79166666667	116.442554875224\\
1301.79583333333	106.299903191807\\
1301.8	129.868103501579\\
1301.80416666667	56.1446281053621\\
1301.80833333333	118.481808527922\\
1301.8125	165.622744168571\\
1301.81666666667	119.177846991859\\
1301.82083333333	62.3841632954693\\
1301.825	52.8841606679621\\
1301.82916666667	123.492832268247\\
1301.83333333333	171.536889534199\\
1301.8375	165.078231850485\\
1301.84166666667	207.341338326842\\
1301.84583333333	255.508699231301\\
1301.85	243.737707869407\\
1301.85416666667	212.407231251153\\
1301.85833333333	136.82907823316\\
1301.8625	24.7904723483401\\
1301.86666666667	159.180799237949\\
1301.87083333333	173.595328102405\\
1301.875	63.5626121999231\\
1301.87916666667	138.467953430512\\
1301.88333333333	199.337221336519\\
1301.8875	130.725431116147\\
1301.89166666667	58.5778669483401\\
1301.89583333333	106.997954180482\\
1301.9	89.2264505065274\\
1301.90416666667	57.3026451409664\\
1301.90833333333	72.2822040167064\\
1301.9125	82.6640162967718\\
1301.91666666667	123.582676794193\\
1301.92083333333	135.355366069337\\
1301.925	75.6443890214296\\
1301.92916666667	90.5981010022608\\
1301.93333333333	180.573353862146\\
1301.9375	213.273677266983\\
1301.94166666667	209.170837980103\\
1301.94583333333	204.425339672219\\
1301.95	180.470733240971\\
1301.95416666667	123.16624059424\\
1301.95833333333	147.309958255118\\
1301.9625	259.653456707661\\
1301.96666666667	288.083379565712\\
1301.97083333333	179.981910796473\\
1301.975	39.1644450255766\\
1301.97916666667	111.383714644453\\
1301.98333333333	79.1174880801695\\
1301.9875	84.9895791213327\\
1301.99166666667	180.960989204853\\
1301.99583333333	175.142951814003\\
1302	79.6666628923137\\
1302.00416666667	19.055828235356\\
1302.00833333333	49.1436429520618\\
1302.0125	54.2341990574947\\
1302.01666666667	110.666387388454\\
1302.02083333333	128.926945585758\\
1302.025	101.132931547569\\
1302.02916666667	86.7524034833397\\
1302.03333333333	92.9170223521456\\
1302.0375	115.858360268901\\
1302.04166666667	127.285890249273\\
1302.04583333333	82.7783161326689\\
1302.05	21.0781870381936\\
1302.05416666667	54.3139233688097\\
1302.05833333333	51.9935085462883\\
1302.0625	49.078314125188\\
1302.06666666667	41.1871290700545\\
1302.07083333333	36.0455834902595\\
1302.075	136.938581917685\\
1302.07916666667	207.985468533454\\
1302.08333333333	191.669134729475\\
1302.0875	104.593496541488\\
1302.09166666667	41.5053993067302\\
1302.09583333333	128.811838691844\\
1302.1	275.654331549636\\
1302.10416666667	354.373421687395\\
1302.10833333333	255.985565228944\\
1302.1125	57.8002770813036\\
1302.11666666667	203.488542738736\\
1302.12083333333	216.056325988036\\
1302.125	66.5805855882131\\
1302.12916666667	96.5601093928604\\
1302.13333333333	83.5811960415801\\
1302.1375	107.935618376882\\
1302.14166666667	268.219407748021\\
1302.14583333333	279.673984627833\\
1302.15	145.826191879951\\
1302.15416666667	81.1683250227598\\
1302.15833333333	161.464168471739\\
1302.1625	224.669077811018\\
1302.16666666667	256.489802033845\\
1302.17083333333	195.432747435243\\
1302.175	65.589466112996\\
1302.17916666667	68.1751104678679\\
1302.18333333333	134.00854504308\\
1302.1875	172.55926694156\\
1302.19166666667	170.254031839353\\
1302.19583333333	120.761607211092\\
1302.2	86.48150192013\\
1302.20416666667	77.7707344658517\\
1302.20833333333	53.1798596798039\\
1302.2125	27.2563402735245\\
1302.21666666667	30.8899150232491\\
1302.22083333333	118.62077427717\\
1302.225	197.803449940014\\
1302.22916666667	233.219492367395\\
1302.23333333333	212.491404388003\\
1302.2375	153.157859293464\\
1302.24166666667	144.069824881673\\
1302.24583333333	174.186335791933\\
1302.25	143.522490802901\\
1302.25416666667	106.329433793637\\
1302.25833333333	162.579355059433\\
1302.2625	211.302067939145\\
1302.26666666667	223.474742416415\\
1302.27083333333	200.75681973571\\
1302.275	130.445077575808\\
1302.27916666667	30.75623334219\\
1302.28333333333	104.693385432047\\
1302.2875	190.452018883005\\
1302.29166666667	222.42704897998\\
1302.29583333333	197.209909068979\\
1302.3	170.872825241382\\
1302.30416666667	214.312747482788\\
1302.30833333333	253.35825026788\\
1302.3125	222.480079378642\\
1302.31666666667	167.292585153262\\
1302.32083333333	209.093793852759\\
1302.325	275.210476282381\\
1302.32916666667	276.35828485796\\
1302.33333333333	225.656219552985\\
1302.3375	171.971438988359\\
1302.34166666667	148.151948239177\\
1302.34583333333	158.104237064251\\
1302.35	166.364217441469\\
1302.35416666667	137.990369486998\\
1302.35833333333	64.6745848954795\\
1302.3625	37.1555135701593\\
1302.36666666667	103.833436734489\\
1302.37083333333	102.857746624175\\
1302.375	57.4487033839571\\
1302.37916666667	79.260552163457\\
1302.38333333333	120.848803932348\\
1302.3875	145.417305872056\\
1302.39166666667	160.820696193396\\
1302.39583333333	165.348511566413\\
1302.4	171.689380128593\\
1302.40416666667	199.304390754638\\
1302.40833333333	245.122672948394\\
1302.4125	266.51412828516\\
1302.41666666667	206.963996478462\\
1302.42083333333	43.9576066290212\\
1302.425	178.891961172887\\
1302.42916666667	354.304965647739\\
1302.43333333333	381.017757017828\\
1302.4375	254.361242339766\\
1302.44166666667	136.957497938149\\
1302.44583333333	178.993555096049\\
1302.45	177.648902963937\\
1302.45416666667	148.656664375377\\
1302.45833333333	107.881337219832\\
1302.4625	104.16416509191\\
1302.46666666667	242.080533452837\\
1302.47083333333	308.946897476804\\
1302.475	240.209804246507\\
1302.47916666667	96.7755565425328\\
1302.48333333333	43.0949770264387\\
1302.4875	88.8383413561926\\
1302.49166666667	82.7850062905879\\
1302.49583333333	91.5821571596856\\
1302.5	131.219517711372\\
1302.50416666667	122.66058830825\\
1302.50833333333	56.3931178466734\\
1302.5125	14.0503486673846\\
1302.51666666667	19.0657296518422\\
1302.52083333333	75.290800038748\\
1302.525	121.173231956551\\
1302.52916666667	95.7157159710955\\
1302.53333333333	36.5444346352314\\
1302.5375	31.2417998969691\\
1302.54166666667	103.682398097031\\
1302.54583333333	196.158748445149\\
1302.55	201.286158956082\\
1302.55416666667	91.1365528312241\\
1302.55833333333	69.9800901545466\\
1302.5625	119.501691311521\\
1302.56666666667	41.5074152082734\\
1302.57083333333	111.153995983778\\
1302.575	192.095122691574\\
1302.57916666667	152.343154809598\\
1302.58333333333	62.647539836243\\
1302.5875	153.362611340576\\
1302.59166666667	237.285143009156\\
1302.59583333333	251.383359465401\\
1302.6	201.731086168848\\
1302.60416666667	117.122840865693\\
1302.60833333333	70.7953860877048\\
1302.6125	67.6502732161671\\
1302.61666666667	33.4813895011518\\
1302.62083333333	132.818476649037\\
1302.625	217.092866514345\\
1302.62916666667	208.305225552975\\
1302.63333333333	123.04208381208\\
1302.6375	76.3616482322886\\
1302.64166666667	104.528447946919\\
1302.64583333333	102.690629705282\\
1302.65	128.453000503445\\
1302.65416666667	152.700245895703\\
1302.65833333333	109.129089513474\\
1302.6625	63.4386779310055\\
1302.66666666667	62.1564489505754\\
1302.67083333333	50.5029814662891\\
1302.675	129.209258814064\\
1302.67916666667	160.367848094503\\
1302.68333333333	126.910335717006\\
1302.6875	50.1039445285688\\
1302.69166666667	114.958318442233\\
1302.69583333333	289.496413552644\\
1302.7	353.791415113977\\
1302.70416666667	270.954323739807\\
1302.70833333333	166.014514132577\\
1302.7125	90.6299209183008\\
1302.71666666667	68.8149880031532\\
1302.72083333333	219.71625032156\\
1302.725	251.721712188507\\
1302.72916666667	145.291997820428\\
1302.73333333333	92.6723362170088\\
1302.7375	161.895009684769\\
1302.74166666667	117.536931617609\\
1302.74583333333	113.920502953143\\
1302.75	220.559187796701\\
1302.75416666667	177.119290792194\\
1302.75833333333	18.1905996848695\\
1302.7625	162.939361499802\\
1302.76666666667	128.830668070008\\
1302.77083333333	140.690638615341\\
1302.775	333.880201851026\\
1302.77916666667	354.223193274659\\
1302.78333333333	202.13323108192\\
1302.7875	152.677872962977\\
1302.79166666667	242.73963530296\\
1302.79583333333	231.329998464985\\
1302.8	153.872632200829\\
1302.80416666667	77.9544512640532\\
1302.80833333333	16.370469315926\\
1302.8125	60.9220704247366\\
1302.81666666667	119.177841559838\\
1302.82083333333	150.077116946409\\
1302.825	164.196698276181\\
1302.82916666667	193.359052364319\\
1302.83333333333	182.47883289521\\
1302.8375	76.8669383445046\\
1302.84166666667	68.1057385632832\\
1302.84583333333	134.866766390637\\
1302.85	76.0825123264168\\
1302.85416666667	98.7246350231613\\
1302.85833333333	210.924656957839\\
1302.8625	253.209725219828\\
1302.86666666667	242.709819166333\\
1302.87083333333	227.502534479269\\
1302.875	207.286741394306\\
1302.87916666667	138.356146425139\\
1302.88333333333	50.1016287652527\\
1302.8875	16.8140836407644\\
1302.89166666667	78.1511854234836\\
1302.89583333333	205.404742115874\\
1302.9	221.418946135239\\
1302.90416666667	74.3867475602915\\
1302.90833333333	166.265987950868\\
1302.9125	253.834524887724\\
1302.91666666667	145.55278932264\\
1302.92083333333	75.8775564923929\\
1302.925	148.513893185806\\
1302.92916666667	82.1803282785216\\
1302.93333333333	76.2197313692074\\
1302.9375	75.7118852588\\
1302.94166666667	76.9998173995887\\
1302.94583333333	104.785520565907\\
1302.95	55.6207660831584\\
1302.95416666667	224.787742915217\\
1302.95833333333	317.538027112328\\
1302.9625	264.490790881377\\
1302.96666666667	157.700623307362\\
1302.97083333333	24.9707570041172\\
1302.975	196.555717164242\\
1302.97916666667	355.367158388105\\
1302.98333333333	365.755962214903\\
1302.9875	256.980934016347\\
1302.99166666667	126.076214968805\\
1302.99583333333	27.5580359271766\\
1303	25.8074294067946\\
1303.00416666667	39.4703397194444\\
1303.00833333333	86.1846822073239\\
1303.0125	133.565283462435\\
1303.01666666667	129.556022768762\\
1303.02083333333	66.9090283440733\\
1303.025	145.35603097248\\
1303.02916666667	239.605759685793\\
1303.03333333333	217.45145234195\\
1303.0375	112.008856373252\\
1303.04166666667	28.3078328997571\\
1303.04583333333	27.7871618144739\\
1303.05	50.3514544961116\\
1303.05416666667	80.5401515771612\\
1303.05833333333	120.771455287237\\
1303.0625	96.9319770833219\\
1303.06666666667	62.0778947552948\\
1303.07083333333	173.137628124359\\
1303.075	180.490333620987\\
1303.07916666667	99.8012780497499\\
1303.08333333333	150.984459353618\\
1303.0875	138.933316471606\\
1303.09166666667	20.2678834763365\\
1303.09583333333	206.273203132822\\
1303.1	280.157781911618\\
1303.10416666667	209.193814655343\\
1303.10833333333	78.7956783110975\\
1303.1125	30.8892904867906\\
1303.11666666667	84.4173611586739\\
1303.12083333333	107.15710048349\\
1303.125	77.9416441395421\\
1303.12916666667	23.3720910006571\\
1303.13333333333	6.68851541411662\\
1303.1375	27.9701169038951\\
1303.14166666667	37.510902641718\\
1303.14583333333	14.6891799298012\\
1303.15	101.265164982602\\
1303.15416666667	148.90601646033\\
1303.15833333333	110.288882887353\\
1303.1625	10.3355957115421\\
1303.16666666667	91.5788539915098\\
1303.17083333333	156.068246090459\\
1303.175	179.263048406942\\
1303.17916666667	180.918164790294\\
1303.18333333333	193.808020587764\\
1303.1875	217.890787861447\\
1303.19166666667	213.758892110686\\
1303.19583333333	181.869122650954\\
1303.2	163.353775545249\\
1303.20416666667	140.683287719616\\
1303.20833333333	91.9286106477873\\
1303.2125	62.9820541923484\\
1303.21666666667	94.4285533805606\\
1303.22083333333	157.290155103394\\
1303.225	209.057051583485\\
1303.22916666667	207.886408951726\\
1303.23333333333	160.499213413787\\
1303.2375	175.240146088887\\
1303.24166666667	203.132440886632\\
1303.24583333333	123.723474413111\\
1303.25	133.065139643558\\
1303.25416666667	255.126015525837\\
1303.25833333333	241.560652177706\\
1303.2625	103.115380809109\\
1303.26666666667	54.3757185611577\\
1303.27083333333	160.259551611387\\
1303.275	235.197260414325\\
1303.27916666667	280.407868620268\\
1303.28333333333	234.048954206535\\
1303.2875	83.3984962307871\\
1303.29166666667	98.4883305969108\\
1303.29583333333	213.398153732648\\
1303.3	221.679110353493\\
1303.30416666667	144.45995962604\\
1303.30833333333	38.7819445666703\\
1303.3125	62.7234383623876\\
1303.31666666667	93.4833916933925\\
1303.32083333333	131.412635791492\\
1303.325	159.269403780019\\
1303.32916666667	99.6471455695293\\
1303.33333333333	53.9348445151735\\
1303.3375	198.510563763736\\
1303.34166666667	279.683115665109\\
1303.34583333333	258.020165685965\\
1303.35	151.019402114475\\
1303.35416666667	32.1549149658283\\
1303.35833333333	63.6554572829339\\
1303.3625	121.773658553417\\
1303.36666666667	166.161346511602\\
1303.37083333333	152.790467120087\\
1303.375	139.587669007216\\
1303.37916666667	162.819314666319\\
1303.38333333333	97.103716031628\\
1303.3875	78.5620895314171\\
1303.39166666667	200.952683503191\\
1303.39583333333	186.443364825491\\
1303.4	58.9998896579226\\
1303.40416666667	43.6262815689496\\
1303.40833333333	25.4245617448828\\
1303.4125	114.551112380698\\
1303.41666666667	191.157136736814\\
1303.42083333333	145.363699513034\\
1303.425	51.6421954803797\\
1303.42916666667	49.7679196429759\\
1303.43333333333	25.4775521700196\\
1303.4375	105.242331353134\\
1303.44166666667	153.772595064956\\
1303.44583333333	199.97139145277\\
1303.45	250.767390423534\\
1303.45416666667	225.868920226711\\
1303.45833333333	136.937268184251\\
1303.4625	63.467330302832\\
1303.46666666667	60.2124191549665\\
1303.47083333333	118.791341339168\\
1303.475	116.756385251505\\
1303.47916666667	98.6180806433567\\
1303.48333333333	192.420867554537\\
1303.4875	234.431765172793\\
1303.49166666667	238.018982644981\\
1303.49583333333	294.483779989911\\
1303.5	295.50231735913\\
1303.50416666667	181.456503191561\\
1303.50833333333	55.3009831080958\\
1303.5125	49.8219279198104\\
1303.51666666667	11.2688454961778\\
1303.52083333333	37.7703482133424\\
1303.525	77.336354814317\\
1303.52916666667	184.955014443397\\
1303.53333333333	254.7535348757\\
1303.5375	214.187263467635\\
1303.54166666667	111.307285073384\\
1303.54583333333	55.2585876101264\\
1303.55	76.3403897093483\\
1303.55416666667	91.0187650490194\\
1303.55833333333	39.4711166463629\\
1303.5625	69.029454436674\\
1303.56666666667	118.413269417173\\
1303.57083333333	69.3387195407938\\
1303.575	108.307578980515\\
1303.57916666667	199.967767603504\\
1303.58333333333	214.033987646294\\
1303.5875	182.999227185939\\
1303.59166666667	149.290641508187\\
1303.59583333333	136.178075924566\\
1303.6	165.568618914802\\
1303.60416666667	172.276182578573\\
1303.60833333333	111.54272575727\\
1303.6125	53.5333191277749\\
1303.61666666667	145.33332398046\\
1303.62083333333	186.828716373158\\
1303.625	126.41122552547\\
1303.62916666667	75.3579061452498\\
1303.63333333333	171.233224988777\\
1303.6375	191.753290586596\\
1303.64166666667	150.071985131048\\
1303.64583333333	189.704875247739\\
1303.65	243.387418004596\\
1303.65416666667	241.978734073414\\
1303.65833333333	232.958436297901\\
1303.6625	210.776255814792\\
1303.66666666667	177.781921266234\\
1303.67083333333	204.607462631974\\
1303.675	171.269228188798\\
1303.67916666667	12.2479156256049\\
1303.68333333333	197.467240689276\\
1303.6875	268.579642453124\\
1303.69166666667	163.888873994834\\
1303.69583333333	101.498258591191\\
1303.7	197.065319412224\\
1303.70416666667	166.842203595523\\
1303.70833333333	70.4127268524456\\
1303.7125	160.057086942081\\
1303.71666666667	235.557844369901\\
1303.72083333333	209.686581567917\\
1303.725	101.977009971834\\
1303.72916666667	26.8711898743328\\
1303.73333333333	115.050466974197\\
1303.7375	141.376377453338\\
1303.74166666667	116.538078590324\\
1303.74583333333	76.9689326615434\\
1303.75	81.5632961328387\\
1303.75416666667	152.847577370222\\
1303.75833333333	226.147431064317\\
1303.7625	231.505535566743\\
1303.76666666667	147.377639615729\\
1303.77083333333	52.7062784164412\\
1303.775	95.2987670260334\\
1303.77916666667	83.3908430744213\\
1303.78333333333	76.4201631956301\\
1303.7875	199.391937071619\\
1303.79166666667	272.638929209648\\
1303.79583333333	236.674629726353\\
1303.8	168.184351855611\\
1303.80416666667	185.331640176476\\
1303.80833333333	176.20570504174\\
1303.8125	121.345436091405\\
1303.81666666667	100.757488478318\\
1303.82083333333	78.8006613871222\\
1303.825	94.4719225036243\\
1303.82916666667	100.173966980762\\
1303.83333333333	29.4354735609023\\
1303.8375	101.593924993124\\
1303.84166666667	166.734325214188\\
1303.84583333333	184.162311580099\\
1303.85	226.718991388272\\
1303.85416666667	282.461586419239\\
1303.85833333333	295.937362443953\\
1303.8625	223.442602253395\\
1303.86666666667	60.3457691003224\\
1303.87083333333	157.319213095559\\
1303.875	267.878602088857\\
1303.87916666667	234.273135673671\\
1303.88333333333	112.477097857104\\
1303.8875	83.4011541918775\\
1303.89166666667	164.19902258036\\
1303.89583333333	207.072245108884\\
1303.9	186.945487860479\\
1303.90416666667	122.453030647524\\
1303.90833333333	72.3674958341506\\
1303.9125	56.1582828822088\\
1303.91666666667	55.015050344091\\
1303.92083333333	52.9562052953657\\
1303.925	31.2958137371308\\
1303.92916666667	78.3794600331972\\
1303.93333333333	122.430853648426\\
1303.9375	114.459702369185\\
1303.94166666667	97.1372974324067\\
1303.94583333333	112.423265044931\\
1303.95	123.89268636421\\
1303.95416666667	123.728925960345\\
1303.95833333333	129.794740287547\\
1303.9625	180.322631822936\\
1303.96666666667	186.103673538244\\
1303.97083333333	98.8688903610757\\
1303.975	155.551437091274\\
1303.97916666667	199.861547103016\\
1303.98333333333	71.4267212771611\\
1303.9875	150.974940405817\\
1303.99166666667	273.110274366421\\
1303.99583333333	244.07438395449\\
1304	153.407338896558\\
1304.00416666667	115.081316222514\\
1304.00833333333	135.106729476737\\
1304.0125	127.933988522269\\
1304.01666666667	116.48542567941\\
1304.02083333333	169.90673792336\\
1304.025	154.975622096636\\
1304.02916666667	92.317973968216\\
1304.03333333333	56.3401069637671\\
1304.0375	84.1873612998752\\
1304.04166666667	226.036551408475\\
1304.04583333333	222.195282830749\\
1304.05	27.4234231674812\\
1304.05416666667	227.781518797011\\
1304.05833333333	311.960179198482\\
1304.0625	190.912975534512\\
1304.06666666667	167.869291518677\\
1304.07083333333	294.732536239412\\
1304.075	301.826827808141\\
1304.07916666667	232.647410429964\\
1304.08333333333	174.403238800644\\
1304.0875	150.782777886885\\
1304.09166666667	137.595284932386\\
1304.09583333333	110.826887761875\\
1304.1	89.2361763374598\\
1304.10416666667	114.224632775065\\
1304.10833333333	156.344619502315\\
1304.1125	161.40256230972\\
1304.11666666667	137.63034300002\\
1304.12083333333	171.606969517898\\
1304.125	208.993213735892\\
1304.12916666667	171.606297267316\\
1304.13333333333	84.0886235086399\\
1304.1375	88.8226218241254\\
1304.14166666667	184.888813212029\\
1304.14583333333	255.836638237344\\
1304.15	272.761487241753\\
1304.15416666667	231.095414874382\\
1304.15833333333	136.771531920863\\
1304.1625	16.57227397869\\
1304.16666666667	81.6114920062962\\
1304.17083333333	115.702704225163\\
1304.175	74.8395368843442\\
1304.17916666667	25.0499291352626\\
1304.18333333333	129.370651709745\\
1304.1875	175.825630972866\\
1304.19166666667	146.273484556153\\
1304.19583333333	84.9527783947844\\
1304.2	45.5373687302561\\
1304.20416666667	83.5085917627144\\
1304.20833333333	119.264405107602\\
1304.2125	98.6313987098732\\
1304.21666666667	53.4617821712999\\
1304.22083333333	56.0154125983187\\
1304.225	132.748493637557\\
1304.22916666667	216.75343981853\\
1304.23333333333	206.797675532853\\
1304.2375	89.4418896124488\\
1304.24166666667	134.032931780389\\
1304.24583333333	199.665906864578\\
1304.25	132.557112768037\\
1304.25416666667	129.457843018058\\
1304.25833333333	206.352952553969\\
1304.2625	159.000163046506\\
1304.26666666667	27.0325271679133\\
1304.27083333333	98.8480861891499\\
1304.275	98.8258457841337\\
1304.27916666667	123.91812477276\\
1304.28333333333	245.281129405595\\
1304.2875	264.834646055344\\
1304.29166666667	146.924110476305\\
1304.29583333333	35.3105251337843\\
1304.3	72.6819335644606\\
1304.30416666667	119.296586335198\\
1304.30833333333	277.770319897068\\
1304.3125	332.572500786091\\
1304.31666666667	211.080046997926\\
1304.32083333333	92.6335080842459\\
1304.325	181.980118655042\\
1304.32916666667	137.335034463307\\
1304.33333333333	41.3357748901698\\
1304.3375	181.327877901475\\
1304.34166666667	213.468855795264\\
1304.34583333333	131.149068414512\\
1304.35	34.6696204104895\\
1304.35416666667	94.8205066952324\\
1304.35833333333	131.843984445363\\
1304.3625	149.976358389117\\
1304.36666666667	148.795881814684\\
1304.37083333333	99.6965227250393\\
1304.375	44.0998820016422\\
1304.37916666667	103.606643536198\\
1304.38333333333	135.826757816396\\
1304.3875	109.283282282578\\
1304.39166666667	64.3964252336331\\
1304.39583333333	117.551214623845\\
1304.4	156.668835038037\\
1304.40416666667	118.198961649231\\
1304.40833333333	127.47826939553\\
1304.4125	204.611050227312\\
1304.41666666667	221.540666205928\\
1304.42083333333	202.506395866276\\
1304.425	190.431623508234\\
1304.42916666667	154.196132911811\\
1304.43333333333	89.706236923772\\
1304.4375	61.5977414727275\\
1304.44166666667	82.4985167584386\\
1304.44583333333	73.928157446541\\
1304.45	61.7689638050339\\
1304.45416666667	182.96531070192\\
1304.45833333333	294.640119325225\\
1304.4625	279.713125638843\\
1304.46666666667	131.29067654235\\
1304.47083333333	87.1946784640064\\
1304.475	133.808433770085\\
1304.47916666667	71.0091213360533\\
1304.48333333333	146.935644851685\\
1304.4875	179.08215265364\\
1304.49166666667	75.1059364541638\\
1304.49583333333	80.1982626092528\\
1304.5	175.87247342706\\
1304.50416666667	175.19986000197\\
1304.50833333333	113.7065594364\\
1304.5125	51.0388972367687\\
1304.51666666667	79.9416411131756\\
1304.52083333333	133.232593185682\\
1304.525	153.462075092722\\
1304.52916666667	141.639054708798\\
1304.53333333333	153.514126436843\\
1304.5375	233.173375311764\\
1304.54166666667	303.092310929198\\
1304.54583333333	287.524579466494\\
1304.55	204.133728793858\\
1304.55416666667	136.340384274581\\
1304.55833333333	149.22866750313\\
1304.5625	253.293486736353\\
1304.56666666667	305.116942601035\\
1304.57083333333	226.555491401265\\
1304.575	94.7454669181215\\
1304.57916666667	78.1585325435111\\
1304.58333333333	68.6201490800698\\
1304.5875	33.0467038111536\\
1304.59166666667	33.5794471951791\\
1304.59583333333	67.3262903398372\\
1304.6	94.0072510411972\\
1304.60416666667	81.4782301054483\\
1304.60833333333	61.4561393217132\\
1304.6125	100.263824692873\\
1304.61666666667	169.298624873345\\
1304.62083333333	210.980106560634\\
1304.625	186.594216013616\\
1304.62916666667	124.123092637001\\
1304.63333333333	123.94810711052\\
1304.6375	136.986037698442\\
1304.64166666667	102.106593791853\\
1304.64583333333	91.4657251209106\\
1304.65	89.3817754167523\\
1304.65416666667	33.9277316466879\\
1304.65833333333	93.5913150994395\\
1304.6625	131.465917131813\\
1304.66666666667	70.3176014411974\\
1304.67083333333	54.430843301376\\
1304.675	93.4653019740815\\
1304.67916666667	14.3744743196537\\
1304.68333333333	168.16429226023\\
1304.6875	291.928274619522\\
1304.69166666667	287.76365257756\\
1304.69583333333	188.605048979574\\
1304.7	78.9845687710847\\
1304.70416666667	61.5747132748072\\
1304.70833333333	165.782620654431\\
1304.7125	198.977515019782\\
1304.71666666667	126.049719761172\\
1304.72083333333	131.974171490123\\
1304.725	221.612802836096\\
1304.72916666667	222.182426971734\\
1304.73333333333	180.897383720347\\
1304.7375	139.375125742353\\
1304.74166666667	56.1979217447326\\
1304.74583333333	154.06412427516\\
1304.75	263.798124900986\\
1304.75416666667	273.62727187227\\
1304.75833333333	213.198851841084\\
1304.7625	154.873029263836\\
1304.76666666667	140.931844791918\\
1304.77083333333	157.712908984531\\
1304.775	176.883384423242\\
1304.77916666667	166.011094789175\\
1304.78333333333	114.433008041959\\
1304.7875	59.7843087733606\\
1304.79166666667	40.505605065829\\
1304.79583333333	69.3020071874945\\
1304.8	111.684630287112\\
1304.80416666667	121.644446387705\\
1304.80833333333	128.192411336823\\
1304.8125	162.24115997237\\
1304.81666666667	160.389447182369\\
1304.82083333333	100.24631087529\\
1304.825	99.8101556026513\\
1304.82916666667	143.296760096768\\
1304.83333333333	116.03534443631\\
1304.8375	61.3498551663354\\
1304.84166666667	93.0076146974234\\
1304.84583333333	164.779449201376\\
1304.85	225.219557634019\\
1304.85416666667	228.714002036995\\
1304.85833333333	183.119639876786\\
1304.8625	155.450838641688\\
1304.86666666667	190.45980621118\\
1304.87083333333	236.75094408186\\
1304.875	210.795649022626\\
1304.87916666667	108.781001693741\\
1304.88333333333	132.160495800675\\
1304.8875	197.130751033719\\
1304.89166666667	175.837612610432\\
1304.89583333333	142.54789327803\\
1304.9	115.601274816926\\
1304.90416666667	98.3646115885881\\
1304.90833333333	189.243711522364\\
1304.9125	226.389713723645\\
1304.91666666667	144.765702143516\\
1304.92083333333	41.1186988988183\\
1304.925	154.459626505135\\
1304.92916666667	233.299878820041\\
1304.93333333333	256.608038842388\\
1304.9375	209.749161898719\\
1304.94166666667	76.9877856343018\\
1304.94583333333	136.153863083296\\
1304.95	277.882554329822\\
1304.95416666667	269.533871403363\\
1304.95833333333	127.769056762082\\
1304.9625	19.7747939440207\\
1304.96666666667	52.4278232350276\\
1304.97083333333	65.2922128984911\\
1304.975	55.4348826193708\\
1304.97916666667	81.8351761667225\\
1304.98333333333	252.354529463091\\
1304.9875	298.469345866593\\
1304.99166666667	167.427535080534\\
1304.99583333333	37.2328099696921\\
1305	154.436996071286\\
1305.00416666667	161.874342383136\\
1305.00833333333	136.049695128922\\
1305.0125	156.831620291762\\
1305.01666666667	212.391312490131\\
1305.02083333333	230.711629763278\\
1305.025	177.742443465256\\
1305.02916666667	114.191709028905\\
1305.03333333333	94.2287960812314\\
1305.0375	34.6045133395595\\
1305.04166666667	82.5837325259868\\
1305.04583333333	114.081619529654\\
1305.05	32.6647508000379\\
1305.05416666667	78.5121380448212\\
1305.05833333333	74.3695730789069\\
1305.0625	81.6129747146504\\
1305.06666666667	227.479437118617\\
1305.07083333333	230.098357990672\\
1305.075	86.6820887988286\\
1305.07916666667	58.8962527053937\\
1305.08333333333	85.4375358767013\\
1305.0875	68.0458237428945\\
1305.09166666667	102.66773884446\\
1305.09583333333	92.4908479969691\\
1305.1	112.385529406357\\
1305.10416666667	125.817513387618\\
1305.10833333333	127.867864391069\\
1305.1125	195.971196876681\\
1305.11666666667	278.642849470287\\
1305.12083333333	341.553007193729\\
1305.125	332.722244005491\\
1305.12916666667	225.990870345806\\
1305.13333333333	107.762836384671\\
1305.1375	87.8267984659305\\
1305.14166666667	67.6353536447989\\
1305.14583333333	107.429497457578\\
1305.15	148.312152568936\\
1305.15416666667	127.726420940679\\
1305.15833333333	81.0350903319697\\
1305.1625	105.701199911342\\
1305.16666666667	176.299697701009\\
1305.17083333333	197.393145635066\\
1305.175	158.557143363871\\
1305.17916666667	125.656548440734\\
1305.18333333333	108.769626431258\\
1305.1875	57.6949442932\\
1305.19166666667	55.2896708361611\\
1305.19583333333	98.9635342840377\\
1305.2	142.295991387564\\
1305.20416666667	206.335703934052\\
1305.20833333333	218.693618545821\\
1305.2125	140.802887374979\\
1305.21666666667	63.849335607592\\
1305.22083333333	91.0733799418401\\
1305.225	91.1306295901223\\
1305.22916666667	109.743957639478\\
1305.23333333333	91.0282350922088\\
1305.2375	70.568115302735\\
1305.24166666667	186.838475459309\\
1305.24583333333	257.776808457121\\
1305.25	258.62625078012\\
1305.25416666667	236.523506442117\\
1305.25833333333	217.398419457565\\
1305.2625	178.493019145131\\
1305.26666666667	118.61492180248\\
1305.27083333333	78.626800205824\\
1305.275	33.40651139398\\
1305.27916666667	85.7481653982003\\
1305.28333333333	153.176468103286\\
1305.2875	167.989923241068\\
1305.29166666667	177.998604155742\\
1305.29583333333	164.737307547232\\
1305.3	116.917867269481\\
1305.30416666667	123.290957684258\\
1305.30833333333	136.519223482273\\
1305.3125	163.928056365723\\
1305.31666666667	233.171588575531\\
1305.32083333333	271.222742632537\\
1305.325	247.227525418803\\
1305.32916666667	168.679563316311\\
1305.33333333333	75.5353453795575\\
1305.3375	63.4176362839975\\
1305.34166666667	102.84091978184\\
1305.34583333333	127.927935147681\\
1305.35	124.242767303891\\
1305.35416666667	98.3605028263597\\
1305.35833333333	153.659732073964\\
1305.3625	239.75894716126\\
1305.36666666667	241.350725591483\\
1305.37083333333	188.211888707689\\
1305.375	200.809501127467\\
1305.37916666667	178.659677270337\\
1305.38333333333	59.9379052987238\\
1305.3875	51.3673875206967\\
1305.39166666667	46.4307974700271\\
1305.39583333333	84.0891332680405\\
1305.4	202.237439868687\\
1305.40416666667	255.682997072208\\
1305.40833333333	266.866681507534\\
1305.4125	220.55175617582\\
1305.41666666667	88.9394392504689\\
1305.42083333333	113.758848245708\\
1305.425	198.789388340425\\
1305.42916666667	238.760212373406\\
1305.43333333333	254.800966348672\\
1305.4375	136.723805288378\\
1305.44166666667	121.654297279293\\
1305.44583333333	306.831716652826\\
1305.45	289.082993590387\\
1305.45416666667	113.816351227857\\
1305.45833333333	31.2443306297394\\
1305.4625	48.3325810632876\\
1305.46666666667	123.103998695825\\
1305.47083333333	192.968650948471\\
1305.475	183.131647052534\\
1305.47916666667	138.738554001294\\
1305.48333333333	66.8685138110847\\
1305.4875	63.2579165270312\\
1305.49166666667	147.06242959306\\
1305.49583333333	202.73077993879\\
1305.5	206.055435681906\\
1305.50416666667	135.321215255783\\
1305.50833333333	50.1537540134538\\
1305.5125	7.61456679663291\\
1305.51666666667	133.873372787496\\
1305.52083333333	275.951731378627\\
1305.525	311.565918580548\\
1305.52916666667	206.212638177189\\
1305.53333333333	85.9248466089854\\
1305.5375	163.467411139859\\
1305.54166666667	199.672614042292\\
1305.54583333333	153.488951096038\\
1305.55	90.2785787346332\\
1305.55416666667	139.517812069948\\
1305.55833333333	220.603796383521\\
1305.5625	245.307369135168\\
1305.56666666667	195.662660475442\\
1305.57083333333	114.601827086958\\
1305.575	98.1072483355437\\
1305.57916666667	127.515397177724\\
1305.58333333333	171.310904649867\\
1305.5875	215.975690973242\\
1305.59166666667	210.948467258957\\
1305.59583333333	153.303691311308\\
1305.6	91.6633039538099\\
1305.60416666667	122.970522798498\\
1305.60833333333	188.36674861646\\
1305.6125	206.20222147588\\
1305.61666666667	191.020889098168\\
1305.62083333333	163.879172191691\\
1305.625	173.538926985285\\
1305.62916666667	252.157494032277\\
1305.63333333333	250.347023735314\\
1305.6375	121.696943072255\\
1305.64166666667	98.7219552133975\\
1305.64583333333	170.640187018174\\
1305.65	155.223376973534\\
1305.65416666667	110.689342807067\\
1305.65833333333	20.7347919840427\\
1305.6625	117.487325617719\\
1305.66666666667	175.76890671979\\
1305.67083333333	132.164862212958\\
1305.675	130.500203425673\\
1305.67916666667	149.43508465329\\
1305.68333333333	134.355015403313\\
1305.6875	149.12713646847\\
1305.69166666667	138.974447196493\\
1305.69583333333	185.786413037547\\
1305.7	230.301382830678\\
1305.70416666667	168.432923132916\\
1305.70833333333	138.558078682025\\
1305.7125	171.749430387834\\
1305.71666666667	104.822510048732\\
1305.72083333333	20.4124839949384\\
1305.725	82.0800596351618\\
1305.72916666667	108.320792735776\\
1305.73333333333	135.686907694013\\
1305.7375	108.686552985965\\
1305.74166666667	113.541874502917\\
1305.74583333333	167.653986176998\\
1305.75	113.91385171901\\
1305.75416666667	41.3167523836659\\
1305.75833333333	153.784079241903\\
1305.7625	140.71437763185\\
1305.76666666667	111.479460495647\\
1305.77083333333	156.500824444596\\
1305.775	102.123983625694\\
1305.77916666667	211.166998813892\\
1305.78333333333	338.095944895465\\
1305.7875	265.457544649532\\
1305.79166666667	49.5034126603559\\
1305.79583333333	117.556519019664\\
1305.8	116.273457810323\\
1305.80416666667	92.2589583167952\\
1305.80833333333	179.88919075051\\
1305.8125	229.183443167451\\
1305.81666666667	256.648412811001\\
1305.82083333333	199.099712181982\\
1305.825	112.599888649342\\
1305.82916666667	242.80152243304\\
1305.83333333333	293.213067001268\\
1305.8375	188.585380840756\\
1305.84166666667	50.1172868168783\\
1305.84583333333	132.796193818274\\
1305.85	166.672113990086\\
1305.85416666667	135.058996317591\\
1305.85833333333	105.764736883851\\
1305.8625	130.848307933575\\
1305.86666666667	172.417760925877\\
1305.87083333333	201.031015822069\\
1305.875	200.383248487587\\
1305.87916666667	175.42672113666\\
1305.88333333333	160.893372793156\\
1305.8875	189.953275944607\\
1305.89166666667	251.656093069918\\
1305.89583333333	283.764425018853\\
1305.9	234.686501684797\\
1305.90416666667	112.631653737406\\
1305.90833333333	33.5907700357797\\
1305.9125	121.706138103613\\
1305.91666666667	136.641899603217\\
1305.92083333333	81.3202436692984\\
1305.925	54.4519840673164\\
1305.92916666667	107.503299296118\\
1305.93333333333	86.211334697676\\
1305.9375	102.713425635953\\
1305.94166666667	217.364885606077\\
1305.94583333333	235.699957989863\\
1305.95	122.688254442455\\
1305.95416666667	85.7289673438661\\
1305.95833333333	178.399993495068\\
1305.9625	167.664535551906\\
1305.96666666667	112.034115012125\\
1305.97083333333	83.1255417342474\\
1305.975	103.69319571495\\
1305.97916666667	167.161286527625\\
1305.98333333333	165.515820800147\\
1305.9875	79.7712854386697\\
1305.99166666667	50.7846765203173\\
1305.99583333333	43.2293695207178\\
1306	75.6563976330341\\
1306.00416666667	190.428977324772\\
1306.00833333333	208.270941927033\\
1306.0125	191.996679779692\\
1306.01666666667	235.67063081866\\
1306.02083333333	168.986097299136\\
1306.025	55.3951954103022\\
1306.02916666667	256.859196384697\\
1306.03333333333	291.522937314686\\
1306.0375	150.516171012127\\
1306.04166666667	31.2655010544935\\
1306.04583333333	92.8953073912175\\
1306.05	58.7640614715386\\
1306.05416666667	42.8653588554137\\
1306.05833333333	43.2408634231748\\
1306.0625	68.5690646616347\\
1306.06666666667	143.96961475417\\
1306.07083333333	202.56408666931\\
1306.075	180.411814249269\\
1306.07916666667	121.631536102224\\
1306.08333333333	209.233023662473\\
1306.0875	297.401866935193\\
1306.09166666667	308.347752004526\\
1306.09583333333	265.082896208458\\
1306.1	195.361394020973\\
1306.10416666667	141.679733678965\\
1306.10833333333	138.871977727095\\
1306.1125	140.144003354445\\
1306.11666666667	110.720350350584\\
1306.12083333333	52.9005276344953\\
1306.125	67.7149449192487\\
1306.12916666667	142.792808144313\\
1306.13333333333	161.609696354842\\
1306.1375	103.20386976051\\
1306.14166666667	43.6747040927521\\
1306.14583333333	101.989170554826\\
1306.15	146.86199590532\\
1306.15416666667	147.719373443579\\
1306.15833333333	111.564834402183\\
1306.1625	156.380844841994\\
1306.16666666667	212.800182826557\\
1306.17083333333	189.940437833651\\
1306.175	148.514598896669\\
1306.17916666667	157.911426361624\\
1306.18333333333	180.506527307696\\
1306.1875	169.243870584339\\
1306.19166666667	80.3932637132257\\
1306.19583333333	73.7119827083709\\
1306.2	198.818661034558\\
1306.20416666667	249.852170802464\\
1306.20833333333	226.298803724627\\
1306.2125	176.77252285991\\
1306.21666666667	185.182565410403\\
1306.22083333333	197.707060806849\\
1306.225	134.358315408513\\
1306.22916666667	76.2327011413195\\
1306.23333333333	139.254632536694\\
1306.2375	173.398338429602\\
1306.24166666667	153.535349644798\\
1306.24583333333	89.0118847003234\\
1306.25	17.6091510659348\\
1306.25416666667	63.7963498621002\\
1306.25833333333	80.2997158136638\\
1306.2625	63.4158298553674\\
1306.26666666667	32.9768183061522\\
1306.27083333333	91.4184210431351\\
1306.275	184.239688148471\\
1306.27916666667	255.065230022068\\
1306.28333333333	265.515397057689\\
1306.2875	168.067679895963\\
1306.29166666667	44.3042260645195\\
1306.29583333333	206.687611260381\\
1306.3	225.685149023937\\
1306.30416666667	112.632639590872\\
1306.30833333333	154.004116525695\\
1306.3125	203.63153482832\\
1306.31666666667	161.218987018351\\
1306.32083333333	131.03079016912\\
1306.325	171.268604372283\\
1306.32916666667	203.239193495185\\
1306.33333333333	111.296915819291\\
1306.3375	90.5623898803707\\
1306.34166666667	242.19209177899\\
1306.34583333333	213.32536174255\\
1306.35	79.5917398228339\\
1306.35416666667	215.691669837254\\
1306.35833333333	291.106643737037\\
1306.3625	214.246549769252\\
1306.36666666667	36.5748970628847\\
1306.37083333333	146.218799047533\\
1306.375	236.172408242943\\
1306.37916666667	202.694372603698\\
1306.38333333333	105.706860415223\\
1306.3875	47.0605359419994\\
1306.39166666667	103.088474933127\\
1306.39583333333	196.941265117348\\
1306.4	226.774717548803\\
1306.40416666667	155.171173028985\\
1306.40833333333	51.3051481993665\\
1306.4125	95.884672699934\\
1306.41666666667	190.06037530052\\
1306.42083333333	224.75043228774\\
1306.425	178.741007073406\\
1306.42916666667	221.357010666809\\
1306.43333333333	281.669187896626\\
1306.4375	205.40349766584\\
1306.44166666667	93.459195694229\\
1306.44583333333	120.61710053677\\
1306.45	64.7269131688477\\
1306.45416666667	83.3860328526508\\
1306.45833333333	203.897739422497\\
1306.4625	225.19839380127\\
1306.46666666667	157.906926110838\\
1306.47083333333	71.7389724632047\\
1306.475	22.4132615804498\\
1306.47916666667	67.6527088714919\\
1306.48333333333	171.976008912409\\
1306.4875	242.905467235211\\
1306.49166666667	223.401406024419\\
1306.49583333333	127.990530034913\\
1306.5	45.302057826892\\
1306.50416666667	57.7298402546842\\
1306.50833333333	62.3156938025776\\
1306.5125	74.1817639026987\\
1306.51666666667	81.0344885707998\\
1306.52083333333	79.249996324337\\
1306.525	103.359283671346\\
1306.52916666667	126.115935031565\\
1306.53333333333	104.58662858951\\
1306.5375	84.4814425321893\\
1306.54166666667	165.914938786027\\
1306.54583333333	246.776598016403\\
1306.55	290.321200838573\\
1306.55416666667	309.326170343621\\
1306.55833333333	280.963858478959\\
1306.5625	194.741983604938\\
1306.56666666667	149.480149982513\\
1306.57083333333	163.089723117682\\
1306.575	108.208227604478\\
1306.57916666667	29.6527615633573\\
1306.58333333333	108.621436109991\\
1306.5875	138.302745484129\\
1306.59166666667	128.556072952537\\
1306.59583333333	101.547337627201\\
1306.6	37.0126352958994\\
1306.60416666667	62.289007672406\\
1306.60833333333	148.45539877831\\
1306.6125	164.010273023084\\
1306.61666666667	90.9776165628564\\
1306.62083333333	75.6371321561767\\
1306.625	170.340830921322\\
1306.62916666667	184.542886141918\\
1306.63333333333	126.201106049245\\
1306.6375	72.9351862219369\\
1306.64166666667	62.9458658374\\
1306.64583333333	54.1272507786188\\
1306.65	78.234462188298\\
1306.65416666667	145.879669693074\\
1306.65833333333	170.948182021455\\
1306.6625	98.5675786308904\\
1306.66666666667	128.587222291424\\
1306.67083333333	275.420987639598\\
1306.675	299.678662237514\\
1306.67916666667	169.428450263741\\
1306.68333333333	35.6882694473505\\
1306.6875	172.519471009655\\
1306.69166666667	187.036093079961\\
1306.69583333333	109.701319279417\\
1306.7	92.6154105792688\\
1306.70416666667	152.481761391348\\
1306.70833333333	147.697646396103\\
1306.7125	73.0284153423076\\
1306.71666666667	10.8045760023638\\
1306.72083333333	34.7419256946091\\
1306.725	35.2725157667483\\
1306.72916666667	147.150666678732\\
1306.73333333333	253.426430006785\\
1306.7375	287.639180549985\\
1306.74166666667	221.880697924946\\
1306.74583333333	96.4346162757542\\
1306.75	28.3995798370587\\
1306.75416666667	67.3787357273378\\
1306.75833333333	71.9214775645764\\
1306.7625	83.5992442453495\\
1306.76666666667	110.979846732585\\
1306.77083333333	108.879785521599\\
1306.775	58.1873431445334\\
1306.77916666667	4.45855808991097\\
1306.78333333333	21.366836122172\\
1306.7875	74.8666652681128\\
1306.79166666667	117.199934581179\\
1306.79583333333	91.026142271191\\
1306.8	29.1973389386132\\
1306.80416666667	26.2264601023764\\
1306.80833333333	106.716033227261\\
1306.8125	212.587055110451\\
1306.81666666667	228.93684659384\\
1306.82083333333	119.001479713609\\
1306.825	66.5022820693645\\
1306.82916666667	128.974986746526\\
1306.83333333333	63.2350409311005\\
1306.8375	104.643849117018\\
1306.84166666667	186.330330716964\\
1306.84583333333	132.042696797793\\
1306.85	41.8676950639688\\
1306.85416666667	157.812385597284\\
1306.85833333333	182.785959242038\\
1306.8625	147.410650635187\\
1306.86666666667	113.138309749106\\
1306.87083333333	39.5361265664248\\
1306.875	134.333750635528\\
1306.87916666667	234.637244685587\\
1306.88333333333	233.842379751111\\
1306.8875	158.239955837921\\
1306.89166666667	71.7992790848302\\
1306.89583333333	32.913203259184\\
1306.9	50.815030565903\\
1306.90416666667	83.2599898125739\\
1306.90833333333	163.934647047387\\
1306.9125	232.395859491794\\
1306.91666666667	232.159345066502\\
1306.92083333333	146.223492763496\\
1306.925	58.3882462026941\\
1306.92916666667	160.52899112816\\
1306.93333333333	204.610459298612\\
1306.9375	154.856418124828\\
1306.94166666667	61.3229842879956\\
1306.94583333333	63.1804609091024\\
1306.95	119.725313923443\\
1306.95416666667	108.3037182478\\
1306.95833333333	45.6720609249434\\
1306.9625	105.967680354532\\
1306.96666666667	163.097352435638\\
1306.97083333333	149.38441934658\\
1306.975	108.199580535377\\
1306.97916666667	131.48385789638\\
1306.98333333333	153.003746986807\\
1306.9875	102.043298081464\\
1306.99166666667	51.1027219382867\\
1306.99583333333	124.986476183251\\
1307	151.722758708817\\
1307.00416666667	129.631072358204\\
1307.00833333333	95.0778886626313\\
1307.0125	52.5624944262746\\
1307.01666666667	46.5242920900981\\
1307.02083333333	50.7733519304558\\
1307.025	110.997075488114\\
1307.02916666667	225.152196380034\\
1307.03333333333	291.106455688798\\
1307.0375	267.087111482631\\
1307.04166666667	186.68367872006\\
1307.04583333333	135.770527973773\\
1307.05	106.418501905662\\
1307.05416666667	36.1237447361795\\
1307.05833333333	114.679782042218\\
1307.0625	165.888059645525\\
1307.06666666667	192.859415878916\\
1307.07083333333	288.350760574179\\
1307.075	326.15833454611\\
1307.07916666667	245.736228420601\\
1307.08333333333	179.88459853642\\
1307.0875	204.732774587925\\
1307.09166666667	168.986837405483\\
1307.09583333333	60.4099819255403\\
1307.1	46.171228064975\\
1307.10416666667	83.4877449547538\\
1307.10833333333	87.7335941505307\\
1307.1125	162.089888787254\\
1307.11666666667	209.432085261212\\
1307.12083333333	169.120823440697\\
1307.125	71.4155454781098\\
1307.12916666667	28.810842172031\\
1307.13333333333	107.438528866451\\
1307.1375	176.3665251668\\
1307.14166666667	229.990700192123\\
1307.14583333333	229.253664512944\\
1307.15	153.270514000592\\
1307.15416666667	91.0883904599501\\
1307.15833333333	105.088634602518\\
1307.1625	27.2447095489182\\
1307.16666666667	138.137191508104\\
1307.17083333333	279.699704948499\\
1307.175	307.996259262196\\
1307.17916666667	227.204824542309\\
1307.18333333333	127.70524436028\\
1307.1875	121.49625762911\\
1307.19166666667	138.490044548299\\
1307.19583333333	130.143967366914\\
1307.2	122.119551951841\\
1307.20416666667	81.9913370314003\\
1307.20833333333	22.854392760834\\
1307.2125	113.743927897609\\
1307.21666666667	158.413129262548\\
1307.22083333333	160.235094171762\\
1307.225	150.780051328911\\
1307.22916666667	90.5823289408661\\
1307.23333333333	36.1661270224863\\
1307.2375	120.546237105044\\
1307.24166666667	107.993311677247\\
1307.24583333333	56.488017121715\\
1307.25	67.923817318848\\
1307.25416666667	54.3975182983849\\
1307.25833333333	172.608813598313\\
1307.2625	230.874155812077\\
1307.26666666667	148.012861187912\\
1307.27083333333	81.1686775601898\\
1307.275	179.903575444622\\
1307.27916666667	191.712847533142\\
1307.28333333333	150.616468198131\\
1307.2875	125.095100315316\\
1307.29166666667	88.4125636182265\\
1307.29583333333	28.8355429052934\\
1307.3	42.874433669769\\
1307.30416666667	60.8752835706372\\
1307.30833333333	25.0245474476907\\
1307.3125	86.7811923473529\\
1307.31666666667	175.451462764538\\
1307.32083333333	199.530632727788\\
1307.325	174.201375533063\\
1307.32916666667	184.125758627955\\
1307.33333333333	174.291943173874\\
1307.3375	93.076442000357\\
1307.34166666667	132.443990245639\\
1307.34583333333	182.102227572015\\
1307.35	134.090586767773\\
1307.35416666667	180.443628590042\\
1307.35833333333	261.616327108249\\
1307.3625	221.480476364582\\
1307.36666666667	93.5337443507546\\
1307.37083333333	25.9667165479209\\
1307.375	42.8930886968397\\
1307.37916666667	79.8122123216877\\
1307.38333333333	145.001295100182\\
1307.3875	149.849015831252\\
1307.39166666667	147.304103788825\\
1307.39583333333	232.089930028196\\
1307.4	286.714850333005\\
1307.40416666667	228.120043678395\\
1307.40833333333	90.9720497624455\\
1307.4125	129.890408166418\\
1307.41666666667	208.728106050354\\
1307.42083333333	189.759339132889\\
1307.425	173.150044908286\\
1307.42916666667	245.786159903176\\
1307.43333333333	278.602498044764\\
1307.4375	236.328762737044\\
1307.44166666667	208.688683583888\\
1307.44583333333	208.930500180661\\
1307.45	142.184793415013\\
1307.45416666667	26.5463160554762\\
1307.45833333333	60.6268901393523\\
1307.4625	101.189150300451\\
1307.46666666667	200.38643929765\\
1307.47083333333	237.75599333591\\
1307.475	124.28638723519\\
1307.47916666667	117.475219521316\\
1307.48333333333	239.534484788162\\
1307.4875	196.074205860519\\
1307.49166666667	70.9154951696419\\
1307.49583333333	65.4638569226942\\
1307.5	33.4822770893092\\
1307.50416666667	203.342364595253\\
1307.50833333333	303.853854595576\\
1307.5125	231.238720467335\\
1307.51666666667	54.0303755352829\\
1307.52083333333	198.138708950339\\
1307.525	315.672716816255\\
1307.52916666667	335.831026684638\\
1307.53333333333	297.379602623021\\
1307.5375	223.846770298132\\
1307.54166666667	133.087797921824\\
1307.54583333333	106.211854089282\\
1307.55	137.00541523076\\
1307.55416666667	178.871911378338\\
1307.55833333333	230.721006006757\\
1307.5625	211.668953815691\\
1307.56666666667	100.208702795724\\
1307.57083333333	34.3132240888239\\
1307.575	96.046636525959\\
1307.57916666667	83.4419036930212\\
1307.58333333333	62.883201206063\\
1307.5875	63.0194101848277\\
1307.59166666667	35.3286598560677\\
1307.59583333333	29.8925002830215\\
1307.6	43.2195224063975\\
1307.60416666667	29.9079084311366\\
1307.60833333333	107.694977939724\\
1307.6125	172.389905971759\\
1307.61666666667	186.782162529896\\
1307.62083333333	174.248303777793\\
1307.625	164.499424157267\\
1307.62916666667	139.998174344656\\
1307.63333333333	78.2758986535257\\
1307.6375	125.004426639855\\
1307.64166666667	226.009184605473\\
1307.64583333333	240.126183747944\\
1307.65	172.755048548005\\
1307.65416666667	129.792570332615\\
1307.65833333333	133.252323763772\\
1307.6625	135.68397261264\\
1307.66666666667	186.920399385099\\
1307.67083333333	216.48498075702\\
1307.675	166.30023810978\\
1307.67916666667	112.53798901499\\
1307.68333333333	141.288273100712\\
1307.6875	126.68892718007\\
1307.69166666667	46.1535584843612\\
1307.69583333333	34.7256461403066\\
1307.7	58.6062474784877\\
1307.70416666667	32.7633962455664\\
1307.70833333333	38.7883834817585\\
1307.7125	51.3406158805715\\
1307.71666666667	36.3930476710811\\
1307.72083333333	48.4360070140152\\
1307.725	63.5723004182681\\
1307.72916666667	52.0984307185437\\
1307.73333333333	89.6318171037892\\
1307.7375	168.372280089707\\
1307.74166666667	243.890489657618\\
1307.74583333333	272.185966441154\\
1307.75	210.182313349569\\
1307.75416666667	84.4491076699279\\
1307.75833333333	132.896634803359\\
1307.7625	207.540578500054\\
1307.76666666667	147.149041887138\\
1307.77083333333	53.6684282760616\\
1307.775	220.442883678247\\
1307.77916666667	267.807048394099\\
1307.78333333333	167.04986492595\\
1307.7875	53.400787707481\\
1307.79166666667	88.5351692136686\\
1307.79583333333	87.0865311539999\\
1307.8	109.557771084096\\
1307.80416666667	145.330675177854\\
1307.80833333333	129.989786112527\\
1307.8125	49.4082212313492\\
1307.81666666667	62.0643663936458\\
1307.82083333333	154.010323012771\\
1307.825	207.658941216695\\
1307.82916666667	208.149020164027\\
1307.83333333333	159.156694501855\\
1307.8375	120.047444086708\\
1307.84166666667	88.7393872173557\\
1307.84583333333	85.2185698708814\\
1307.85	116.550424612095\\
1307.85416666667	143.792675194531\\
1307.85833333333	298.579171326833\\
1307.8625	416.753909568028\\
1307.86666666667	364.858427022222\\
1307.87083333333	186.98845183477\\
1307.875	25.5591866373386\\
1307.87916666667	98.9130027575854\\
1307.88333333333	166.310839762514\\
1307.8875	146.488662024227\\
1307.89166666667	87.5438116452932\\
1307.89583333333	182.662073725888\\
1307.9	243.017114770166\\
1307.90416666667	250.508325323729\\
1307.90833333333	225.418166213371\\
1307.9125	132.663079482465\\
1307.91666666667	86.3417400288207\\
1307.92083333333	135.250121503564\\
1307.925	106.057571727099\\
1307.92916666667	56.8953533929702\\
1307.93333333333	51.3622789351474\\
1307.9375	103.000201229115\\
1307.94166666667	119.593742479681\\
1307.94583333333	33.2496538516659\\
1307.95	114.508392591135\\
1307.95416666667	177.557854498829\\
1307.95833333333	157.491457666172\\
1307.9625	219.046986057529\\
1307.96666666667	288.897885140172\\
1307.97083333333	273.185587595422\\
1307.975	222.252898032044\\
1307.97916666667	210.009131714252\\
1307.98333333333	235.64012900619\\
1307.9875	219.835233310538\\
1307.99166666667	133.394138424313\\
1307.99583333333	45.6813990377353\\
1308	53.4189368334061\\
1308.00416666667	67.581147391789\\
1308.00833333333	104.435189669237\\
1308.0125	182.60567807679\\
1308.01666666667	229.48621497545\\
1308.02083333333	186.441533713203\\
1308.025	161.607946611329\\
1308.02916666667	250.379059725182\\
1308.03333333333	282.147701308782\\
1308.0375	225.929334254795\\
1308.04166666667	131.401044185093\\
1308.04583333333	42.7203680635176\\
1308.05	63.2310314621036\\
1308.05416666667	71.8068052988856\\
1308.05833333333	24.5665097319176\\
1308.0625	39.5085118629197\\
1308.06666666667	84.2586467345582\\
1308.07083333333	96.9928398634174\\
1308.075	47.3727462352143\\
1308.07916666667	93.0523591135454\\
1308.08333333333	206.891408166348\\
1308.0875	243.357376562632\\
1308.09166666667	193.69787986517\\
1308.09583333333	119.521349448473\\
1308.1	117.404080441328\\
1308.10416666667	152.976342515795\\
1308.10833333333	167.170448118115\\
1308.1125	204.594029435939\\
1308.11666666667	244.066446066745\\
1308.12083333333	238.137742468785\\
1308.125	205.563753264023\\
1308.12916666667	163.342740070919\\
1308.13333333333	145.19779543497\\
1308.1375	155.871055662622\\
1308.14166666667	121.726972037809\\
1308.14583333333	85.4560740073233\\
1308.15	123.075437474022\\
1308.15416666667	136.051021522281\\
1308.15833333333	83.8893160182764\\
1308.1625	90.5403797324487\\
1308.16666666667	172.892788272316\\
1308.17083333333	134.24308274812\\
1308.175	63.6160668706195\\
1308.17916666667	198.975641599918\\
1308.18333333333	206.827593934855\\
1308.1875	114.425926932112\\
1308.19166666667	140.787044178954\\
1308.19583333333	150.872418481183\\
1308.2	77.7960939101423\\
1308.20416666667	66.8136872744733\\
1308.20833333333	112.605262449907\\
1308.2125	108.36363093569\\
1308.21666666667	58.3567324497681\\
1308.22083333333	39.9491912645026\\
1308.225	125.703747334696\\
1308.22916666667	248.597189311139\\
1308.23333333333	312.548135484865\\
1308.2375	238.421841694764\\
1308.24166666667	58.2262267207632\\
1308.24583333333	161.363212381424\\
1308.25	281.307252526401\\
1308.25416666667	271.111426715041\\
1308.25833333333	159.960431598104\\
1308.2625	126.269137191898\\
1308.26666666667	165.762172826522\\
1308.27083333333	111.069841572941\\
1308.275	25.2317655074084\\
1308.27916666667	123.537976999793\\
1308.28333333333	193.412502510339\\
1308.2875	177.49135052344\\
1308.29166666667	83.6431408453914\\
1308.29583333333	103.00901503487\\
1308.3	103.67272226824\\
1308.30416666667	35.3794934898979\\
1308.30833333333	207.350225581901\\
1308.3125	282.989271606485\\
1308.31666666667	220.786856917161\\
1308.32083333333	110.077648952449\\
1308.325	61.8945444497127\\
1308.32916666667	141.274624225153\\
1308.33333333333	275.577511108452\\
1308.3375	344.685656545454\\
1308.34166666667	307.737769950414\\
1308.34583333333	226.031375044044\\
1308.35	173.196039328755\\
1308.35416666667	126.964453402292\\
1308.35833333333	93.4811545498254\\
1308.3625	131.309947249348\\
1308.36666666667	156.338207018282\\
1308.37083333333	120.45665549596\\
1308.375	69.0074130841154\\
1308.37916666667	111.347855861105\\
1308.38333333333	158.902238941255\\
1308.3875	177.317064500715\\
1308.39166666667	200.127621830246\\
1308.39583333333	228.570341247616\\
1308.4	199.0533449202\\
1308.40416666667	149.905999208702\\
1308.40833333333	230.464875148642\\
1308.4125	282.691135185085\\
1308.41666666667	254.997862604002\\
1308.42083333333	232.354506492954\\
1308.425	184.042173725079\\
1308.42916666667	126.119143433106\\
1308.43333333333	181.138302703738\\
1308.4375	178.95455946915\\
1308.44166666667	124.555862780774\\
1308.44583333333	113.176007680591\\
1308.45	60.0437780741302\\
1308.45416666667	132.540822383122\\
1308.45833333333	216.390606537611\\
1308.4625	206.530046427618\\
1308.46666666667	188.07693482783\\
1308.47083333333	163.713850209404\\
1308.475	56.6413799816269\\
1308.47916666667	126.506059650349\\
1308.48333333333	235.171633835448\\
1308.4875	254.070161978952\\
1308.49166666667	204.771857245538\\
1308.49583333333	101.382307801278\\
1308.5	68.3116065304504\\
1308.50416666667	193.56085542499\\
1308.50833333333	237.310701641951\\
1308.5125	173.208956131875\\
1308.51666666667	111.722855623545\\
1308.52083333333	164.423243742725\\
1308.525	129.150656107025\\
1308.52916666667	79.9115604948066\\
1308.53333333333	215.274459004755\\
1308.5375	241.239520690121\\
1308.54166666667	180.250555956236\\
1308.54583333333	200.905870176678\\
1308.55	190.789304965251\\
1308.55416666667	72.4606253367968\\
1308.55833333333	66.3337874766409\\
1308.5625	112.953503737161\\
1308.56666666667	85.8711925632659\\
1308.57083333333	145.012770647492\\
1308.575	222.332742126706\\
1308.57916666667	200.094547017298\\
1308.58333333333	63.1768820541868\\
1308.5875	144.104536841906\\
1308.59166666667	295.580139307694\\
1308.59583333333	329.027905347623\\
1308.6	220.196643660055\\
1308.60416666667	24.8870794987666\\
1308.60833333333	129.258134372898\\
1308.6125	137.558472238259\\
1308.61666666667	76.6391929674015\\
1308.62083333333	154.987627375862\\
1308.625	166.567797916512\\
1308.62916666667	131.597234371648\\
1308.63333333333	140.041796770611\\
1308.6375	116.954479765334\\
1308.64166666667	66.4976502280666\\
1308.64583333333	51.6318713132177\\
1308.65	147.073649722936\\
1308.65416666667	234.052541409971\\
1308.65833333333	241.533449075569\\
1308.6625	198.57152859251\\
1308.66666666667	177.303671038266\\
1308.67083333333	186.523154978192\\
1308.675	160.177685886255\\
1308.67916666667	46.772473737757\\
1308.68333333333	157.992190582496\\
1308.6875	290.297523806989\\
1308.69166666667	283.826612995566\\
1308.69583333333	168.275350314266\\
1308.7	114.092580714122\\
1308.70416666667	142.396653180719\\
1308.70833333333	91.457926702677\\
1308.7125	43.5725915691462\\
1308.71666666667	196.517519385629\\
1308.72083333333	332.58211377572\\
1308.725	366.539038986818\\
1308.72916666667	251.611523022089\\
1308.73333333333	92.3357984688848\\
1308.7375	151.802428133215\\
1308.74166666667	179.468271943438\\
1308.74583333333	202.202745659017\\
1308.75	233.505519528965\\
1308.75416666667	196.291119264951\\
1308.75833333333	150.267765816973\\
1308.7625	179.341081844923\\
1308.76666666667	227.424437030584\\
1308.77083333333	210.193411218709\\
1308.775	129.777257053473\\
1308.77916666667	98.3032759448718\\
1308.78333333333	58.2803851787482\\
1308.7875	44.526435870646\\
1308.79166666667	79.506906321947\\
1308.79583333333	40.5672447130536\\
1308.8	171.345916320589\\
1308.80416666667	203.680667827529\\
1308.80833333333	81.3651563296428\\
1308.8125	138.700159420944\\
1308.81666666667	229.967731036142\\
1308.82083333333	182.955140782811\\
1308.825	88.3921791447762\\
1308.82916666667	107.240499715688\\
1308.83333333333	164.942312253336\\
1308.8375	213.363756078243\\
1308.84166666667	230.402765723176\\
1308.84583333333	175.737807414784\\
1308.85	69.6708492879918\\
1308.85416666667	71.9766212709881\\
1308.85833333333	75.4615066911084\\
1308.8625	55.2381225015852\\
1308.86666666667	128.496361903449\\
1308.87083333333	130.194254246341\\
1308.875	29.3565938898619\\
1308.87916666667	134.313785976119\\
1308.88333333333	228.568209794556\\
1308.8875	220.509968869297\\
1308.89166666667	183.545241583628\\
1308.89583333333	169.760085711959\\
1308.9	119.232436190164\\
1308.90416666667	129.499331265855\\
1308.90833333333	209.417491539029\\
1308.9125	240.662907062258\\
1308.91666666667	201.390606829747\\
1308.92083333333	87.5565383097845\\
1308.925	67.3634798748532\\
1308.92916666667	148.309440181635\\
1308.93333333333	118.157069545365\\
1308.9375	34.3797337771791\\
1308.94166666667	55.991106137566\\
1308.94583333333	60.2740818363848\\
1308.95	44.1800091709955\\
1308.95416666667	47.9108771808648\\
1308.95833333333	108.080631811292\\
1308.9625	146.189568188106\\
1308.96666666667	143.986739804718\\
1308.97083333333	183.184842306414\\
1308.975	222.712731028011\\
1308.97916666667	189.561024859277\\
1308.98333333333	127.702445502776\\
1308.9875	91.4816816535243\\
1308.99166666667	34.8270238814647\\
1308.99583333333	29.0768968302574\\
1309	42.8132429759539\\
1309.00416666667	77.865620043681\\
1309.00833333333	135.303931306546\\
1309.0125	103.775239572386\\
1309.01666666667	23.3638167894837\\
1309.02083333333	112.074802998843\\
1309.025	100.942671972663\\
1309.02916666667	35.9684050447748\\
1309.03333333333	105.589931374071\\
1309.0375	117.93342111672\\
1309.04166666667	153.702575721097\\
1309.04583333333	257.561399888343\\
1309.05	316.396975633986\\
1309.05416666667	297.137909361412\\
1309.05833333333	228.097888019792\\
1309.0625	137.833230496965\\
1309.06666666667	66.5283325533726\\
1309.07083333333	96.9790390482169\\
1309.075	99.6679476814114\\
1309.07916666667	73.1437838460092\\
1309.08333333333	100.959050111724\\
1309.0875	136.54418650395\\
1309.09166666667	171.607000239034\\
1309.09583333333	162.570482689238\\
1309.1	82.1523292379629\\
1309.10416666667	72.7395966463843\\
1309.10833333333	138.807408546906\\
1309.1125	131.373574848929\\
1309.11666666667	61.4943200547978\\
1309.12083333333	103.727820669732\\
1309.125	163.029248335266\\
1309.12916666667	156.218893865168\\
1309.13333333333	181.562800995935\\
1309.1375	197.729682717013\\
1309.14166666667	122.739180963524\\
1309.14583333333	68.5981072444709\\
1309.15	121.333004070941\\
1309.15416666667	161.947934253788\\
1309.15833333333	201.130283521309\\
1309.1625	211.659193133734\\
1309.16666666667	204.520498900798\\
1309.17083333333	206.160781742691\\
1309.175	188.49246103893\\
1309.17916666667	98.943489352369\\
1309.18333333333	42.8216068738475\\
1309.1875	126.075729784839\\
1309.19166666667	112.782468009584\\
1309.19583333333	142.129418404152\\
1309.2	140.804891498062\\
1309.20416666667	19.6198367125074\\
1309.20833333333	163.096638724642\\
1309.2125	197.358154273045\\
1309.21666666667	116.971111702623\\
1309.22083333333	126.260647490774\\
1309.225	97.5635442511332\\
1309.22916666667	25.392146378881\\
1309.23333333333	108.19519526311\\
1309.2375	63.916551527131\\
1309.24166666667	116.479859618426\\
1309.24583333333	237.570333804712\\
1309.25	273.359158332702\\
1309.25416666667	244.300399695361\\
1309.25833333333	201.454234855857\\
1309.2625	157.56513205555\\
1309.26666666667	100.942952879507\\
1309.27083333333	49.2909770232533\\
1309.275	48.2256332089102\\
1309.27916666667	71.765964715915\\
1309.28333333333	92.5043791499843\\
1309.2875	98.5984703979536\\
1309.29166666667	89.0018495682324\\
1309.29583333333	67.257146811299\\
1309.3	70.3742117684516\\
1309.30416666667	164.858397542965\\
1309.30833333333	265.764379582043\\
1309.3125	264.165951204041\\
1309.31666666667	131.953348940487\\
1309.32083333333	119.325536337735\\
1309.325	201.36925402538\\
1309.32916666667	138.228327583647\\
1309.33333333333	79.8136672816149\\
1309.3375	188.257254388863\\
1309.34166666667	241.258555026771\\
1309.34583333333	210.149083661808\\
1309.35	134.178184070453\\
1309.35416666667	138.659584273711\\
1309.35833333333	131.046935449706\\
1309.3625	47.1506252580126\\
1309.36666666667	77.3685185551201\\
1309.37083333333	114.048092452563\\
1309.375	138.667712014414\\
1309.37916666667	122.972628971922\\
1309.38333333333	28.464218271739\\
1309.3875	126.762870957918\\
1309.39166666667	165.156867087108\\
1309.39583333333	92.6971160606099\\
1309.4	59.6928002092904\\
1309.40416666667	99.1465416151072\\
1309.40833333333	113.862225444019\\
1309.4125	97.9512948121213\\
1309.41666666667	29.5410240520546\\
1309.42083333333	98.5046926306033\\
1309.425	119.628720075273\\
1309.42916666667	55.7879174412099\\
1309.43333333333	79.7380924860442\\
1309.4375	119.045923470748\\
1309.44166666667	142.690421734739\\
1309.44583333333	144.110345334157\\
1309.45	64.7451798358698\\
1309.45416666667	57.7643028150054\\
1309.45833333333	126.069802639605\\
1309.4625	103.569687375175\\
1309.46666666667	39.7597446069423\\
1309.47083333333	19.1179480484432\\
1309.475	46.3092200736999\\
1309.47916666667	47.3132476429358\\
1309.48333333333	114.90221914596\\
1309.4875	179.26960448851\\
1309.49166666667	137.733112471646\\
1309.49583333333	71.3555366829931\\
1309.5	158.554266626681\\
1309.50416666667	147.769235264957\\
1309.50833333333	40.6284520798791\\
1309.5125	102.877489743395\\
1309.51666666667	139.648091206475\\
1309.52083333333	135.203117558765\\
1309.525	217.84362625439\\
1309.52916666667	316.663289371259\\
1309.53333333333	314.978300989225\\
1309.5375	189.74082286727\\
1309.54166666667	17.7846550192883\\
1309.54583333333	101.499454053257\\
1309.55	144.972696730937\\
1309.55416666667	180.941355612509\\
1309.55833333333	250.380228942232\\
1309.5625	304.304074262274\\
1309.56666666667	289.091646403929\\
1309.57083333333	192.905593749201\\
1309.575	98.9609875784745\\
1309.57916666667	160.225942530554\\
1309.58333333333	157.780008348864\\
1309.5875	42.5010486494427\\
1309.59166666667	63.2954579667988\\
1309.59583333333	19.2602756943329\\
1309.6	161.12266187154\\
1309.60416666667	299.30948142827\\
1309.60833333333	278.108548509097\\
1309.6125	264.327095960294\\
1309.61666666667	338.400316696093\\
1309.62083333333	258.181564279245\\
1309.625	92.7455183882897\\
1309.62916666667	160.738630336068\\
1309.63333333333	120.558457580735\\
1309.6375	154.197809803796\\
1309.64166666667	296.029819985564\\
1309.64583333333	289.816226863324\\
1309.65	151.130503841796\\
1309.65416666667	63.850745297267\\
1309.65833333333	154.140745711512\\
1309.6625	183.35862447436\\
1309.66666666667	210.103193647536\\
1309.67083333333	265.893750112717\\
1309.675	256.520908699541\\
1309.67916666667	159.056052615031\\
1309.68333333333	69.0579580788904\\
1309.6875	57.4819038187451\\
1309.69166666667	64.7302012909296\\
1309.69583333333	97.0176264463912\\
1309.7	78.7345587146843\\
1309.70416666667	85.6828741756389\\
1309.70833333333	138.105477194979\\
1309.7125	118.192093811075\\
1309.71666666667	49.1978125020804\\
1309.72083333333	31.9668076512334\\
1309.725	114.188763429183\\
1309.72916666667	238.093829450065\\
1309.73333333333	276.596692164736\\
1309.7375	170.941272506714\\
1309.74166666667	103.513809537664\\
1309.74583333333	197.045710154292\\
1309.75	162.624713434044\\
1309.75416666667	36.2584430296825\\
1309.75833333333	56.4367939383644\\
1309.7625	24.8266012116646\\
1309.76666666667	88.566197231172\\
1309.77083333333	188.399203886682\\
1309.775	220.209133221912\\
1309.77916666667	183.671208324006\\
1309.78333333333	95.1311057346194\\
1309.7875	6.38541874880718\\
1309.79166666667	59.4801064753191\\
1309.79583333333	49.8281245984453\\
1309.8	55.5662429232573\\
1309.80416666667	68.9071924216769\\
1309.80833333333	145.30455022339\\
1309.8125	277.133150368806\\
1309.81666666667	351.15066930797\\
1309.82083333333	319.269797787163\\
1309.825	214.770464858771\\
1309.82916666667	110.687297953023\\
1309.83333333333	86.4861045060688\\
1309.8375	112.937353240701\\
1309.84166666667	103.444613017402\\
1309.84583333333	53.9078417064145\\
1309.85	76.5054635742836\\
1309.85416666667	140.197341781455\\
1309.85833333333	156.866656972346\\
1309.8625	119.333656109889\\
1309.86666666667	76.3585307329876\\
1309.87083333333	109.533209317036\\
1309.875	177.683732903969\\
1309.87916666667	235.209825572902\\
1309.88333333333	238.525528836969\\
1309.8875	165.268465429032\\
1309.89166666667	57.7119627435254\\
1309.89583333333	55.7545858224692\\
1309.9	61.5071264471261\\
1309.90416666667	67.3533118302062\\
1309.90833333333	114.453024149568\\
1309.9125	116.041141805641\\
1309.91666666667	84.1655965217014\\
1309.92083333333	89.4401075499868\\
1309.925	118.517454992739\\
1309.92916666667	119.392221965482\\
1309.93333333333	67.1745710906822\\
1309.9375	34.0028511325068\\
1309.94166666667	117.196972608575\\
1309.94583333333	155.28699007215\\
1309.95	121.606387270001\\
1309.95416666667	103.652945553215\\
1309.95833333333	166.740262017378\\
1309.9625	163.807029835401\\
1309.96666666667	124.232369513276\\
1309.97083333333	100.530544394975\\
1309.975	41.0055996939519\\
1309.97916666667	135.006556007237\\
1309.98333333333	146.03824499421\\
1309.9875	16.3608392327955\\
1309.99166666667	212.955600483651\\
1309.99583333333	348.13162167433\\
1310	331.808444566821\\
1310.00416666667	176.294338608088\\
1310.00833333333	73.5443302814804\\
1310.0125	214.052763671544\\
1310.01666666667	238.888626101621\\
1310.02083333333	148.196121397967\\
1310.025	27.854602310316\\
1310.02916666667	143.039715730202\\
1310.03333333333	163.82578133893\\
1310.0375	70.9753320508387\\
1310.04166666667	28.7251418075102\\
1310.04583333333	75.4319849460074\\
1310.05	159.740449944034\\
1310.05416666667	173.423273018827\\
1310.05833333333	41.6327262341577\\
1310.0625	140.363599712933\\
1310.06666666667	178.702739826083\\
1310.07083333333	78.5734346703818\\
1310.075	150.465208434939\\
1310.07916666667	178.14022842571\\
1310.08333333333	119.128460673859\\
1310.0875	136.890011371259\\
1310.09166666667	126.637613872279\\
1310.09583333333	72.0575278635325\\
1310.1	105.360340087982\\
1310.10416666667	126.00007130114\\
1310.10833333333	69.2774426240349\\
1310.1125	100.191049602225\\
1310.11666666667	200.901379642561\\
1310.12083333333	178.720612994\\
1310.125	34.811783630468\\
1310.12916666667	153.981303569176\\
1310.13333333333	232.551671101188\\
1310.1375	199.235664841556\\
1310.14166666667	164.582770486061\\
1310.14583333333	194.432945343014\\
1310.15	193.863155116996\\
1310.15416666667	126.931664483268\\
1310.15833333333	59.5092540171375\\
1310.1625	108.335787308336\\
1310.16666666667	116.927532060388\\
1310.17083333333	80.3775912315452\\
1310.175	76.3592137794447\\
1310.17916666667	54.0274524684788\\
1310.18333333333	86.3954024136821\\
1310.1875	147.788713786573\\
1310.19166666667	97.7562335052919\\
1310.19583333333	72.4900636416662\\
1310.2	222.672525202607\\
1310.20416666667	241.497198246208\\
1310.20833333333	105.097382449134\\
1310.2125	92.8938112951977\\
1310.21666666667	216.693513003044\\
1310.22083333333	223.413112677913\\
1310.225	157.485071000646\\
1310.22916666667	91.4573989950785\\
1310.23333333333	60.7957724581385\\
1310.2375	62.7893040025876\\
1310.24166666667	87.1524141560084\\
1310.24583333333	108.489478558852\\
1310.25	95.6506664126502\\
1310.25416666667	46.3480267527316\\
1310.25833333333	42.2476343530286\\
1310.2625	100.505382567372\\
1310.26666666667	130.810594998105\\
1310.27083333333	94.0651832321863\\
1310.275	31.1539233424313\\
1310.27916666667	149.457245791503\\
1310.28333333333	201.202590419071\\
1310.2875	163.749558642009\\
1310.29166666667	146.125335908374\\
1310.29583333333	155.525901367201\\
1310.3	104.583527365942\\
1310.30416666667	88.2869841849588\\
1310.30833333333	124.675014449565\\
1310.3125	135.261266210654\\
1310.31666666667	126.547308455787\\
1310.32083333333	91.3227791514575\\
1310.325	116.252117804769\\
1310.32916666667	114.303980259259\\
1310.33333333333	25.3092861445765\\
1310.3375	109.557080249227\\
1310.34166666667	152.152542746741\\
1310.34583333333	171.280740111747\\
1310.35	218.796730578335\\
1310.35416666667	250.44461206129\\
1310.35833333333	277.597388525545\\
1310.3625	281.312978770725\\
1310.36666666667	245.599205819296\\
1310.37083333333	154.999744680968\\
1310.375	41.3896226885121\\
1310.37916666667	195.656820041363\\
1310.38333333333	293.181002340892\\
1310.3875	303.756535458682\\
1310.39166666667	231.500010553291\\
1310.39583333333	108.375479522915\\
1310.4	102.421307598145\\
1310.40416666667	90.784069760611\\
1310.40833333333	129.106226406363\\
1310.4125	190.985736703325\\
1310.41666666667	151.807577726842\\
1310.42083333333	185.943728840649\\
1310.425	220.627533216837\\
1310.42916666667	127.326308378598\\
1310.43333333333	53.7485084121334\\
1310.4375	124.89760170835\\
1310.44166666667	198.524242195404\\
1310.44583333333	235.424391211082\\
1310.45	154.892725042628\\
1310.45416666667	43.8667048707174\\
1310.45833333333	92.2524475714261\\
1310.4625	45.1229114662436\\
1310.46666666667	246.679579667822\\
1310.47083333333	442.25738037123\\
1310.475	476.479704745599\\
1310.47916666667	335.689558962221\\
1310.48333333333	141.375113011425\\
1310.4875	133.119431673208\\
1310.49166666667	161.62855923616\\
1310.49583333333	98.1733696667411\\
1310.5	13.479562048439\\
1310.50416666667	130.00486901474\\
1310.50833333333	216.371259979984\\
1310.5125	217.871687104058\\
1310.51666666667	123.319002791891\\
1310.52083333333	107.826510251174\\
1310.525	175.680957791524\\
1310.52916666667	147.074670827083\\
1310.53333333333	82.1395079499282\\
1310.5375	48.3630272938158\\
1310.54166666667	34.0184505495035\\
1310.54583333333	99.1010941092247\\
1310.55	94.7208191260611\\
1310.55416666667	21.7981563395972\\
1310.55833333333	88.2254356318727\\
1310.5625	148.045051204392\\
1310.56666666667	128.735977907953\\
1310.57083333333	58.4603698636249\\
1310.575	145.475468626647\\
1310.57916666667	173.241641660893\\
1310.58333333333	101.338620280061\\
1310.5875	133.684656510247\\
1310.59166666667	136.620280286036\\
1310.59583333333	86.6109806088897\\
1310.6	188.239936919955\\
1310.60416666667	191.279314921739\\
1310.60833333333	70.2323224477527\\
1310.6125	82.864106669409\\
1310.61666666667	132.096388871249\\
1310.62083333333	177.161686710718\\
1310.625	195.990830430929\\
1310.62916666667	98.9486520785569\\
1310.63333333333	65.9311554646795\\
1310.6375	159.747246027822\\
1310.64166666667	123.175846310222\\
1310.64583333333	32.8939243696602\\
1310.65	79.33410563209\\
1310.65416666667	85.604140568597\\
1310.65833333333	67.4829065857429\\
1310.6625	72.6460988524609\\
1310.66666666667	123.652640346081\\
1310.67083333333	178.841990021418\\
1310.675	186.295123226923\\
1310.67916666667	146.918063826614\\
1310.68333333333	88.9300864603527\\
1310.6875	32.5199098271019\\
1310.69166666667	98.3993715631585\\
1310.69583333333	207.566564121886\\
1310.7	263.274956950468\\
1310.70416666667	194.512801458685\\
1310.70833333333	27.7061384792885\\
1310.7125	184.591055177856\\
1310.71666666667	252.570710483475\\
1310.72083333333	165.251083003493\\
1310.725	11.2791702849819\\
1310.72916666667	112.797037145076\\
1310.73333333333	136.83335781569\\
1310.7375	91.005809956596\\
1310.74166666667	21.8585368865285\\
1310.74583333333	105.736252667146\\
1310.75	164.080885656468\\
1310.75416666667	141.929972101572\\
1310.75833333333	82.55315114463\\
1310.7625	74.1570376139295\\
1310.76666666667	78.8450759924065\\
1310.77083333333	79.3266631193317\\
1310.775	60.7891556452777\\
1310.77916666667	42.2997167489386\\
1310.78333333333	73.1596834246787\\
1310.7875	78.383511188469\\
1310.79166666667	121.669775417043\\
1310.79583333333	209.962048358489\\
1310.8	262.187399569433\\
1310.80416666667	241.608640905431\\
1310.80833333333	151.721242351976\\
1310.8125	51.7132815511541\\
1310.81666666667	159.60794007006\\
1310.82083333333	257.482048213912\\
1310.825	253.593887569063\\
1310.82916666667	153.334727774079\\
1310.83333333333	32.7545154409338\\
1310.8375	55.7623948441112\\
1310.84166666667	101.335063402247\\
1310.84583333333	93.9167042824588\\
1310.85	68.1446979791264\\
1310.85416666667	212.109661988319\\
1310.85833333333	318.747531093654\\
1310.8625	301.664234900786\\
1310.86666666667	210.814844743366\\
1310.87083333333	161.770545834885\\
1310.875	185.331904742805\\
1310.87916666667	231.734026998903\\
1310.88333333333	225.838202792498\\
1310.8875	146.132961810527\\
1310.89166666667	94.0528348551499\\
1310.89583333333	113.994741238528\\
1310.9	112.451011551806\\
1310.90416666667	103.219554675098\\
1310.90833333333	75.1422391266693\\
1310.9125	31.8128688045003\\
1310.91666666667	23.9490828177777\\
1310.92083333333	77.7516471386331\\
1310.925	117.461605435441\\
1310.92916666667	116.346974943607\\
1310.93333333333	142.562133457564\\
1310.9375	177.911025645072\\
1310.94166666667	179.084964506069\\
1310.94583333333	224.24926189044\\
1310.95	260.75310303141\\
1310.95416666667	185.417988389924\\
1310.95833333333	18.360812598108\\
1310.9625	153.365817469983\\
1310.96666666667	235.131337903153\\
1310.97083333333	208.811138806217\\
1310.975	112.023643146675\\
1310.97916666667	26.6146635533163\\
1310.98333333333	73.2151522197014\\
1310.9875	100.995415794027\\
1310.99166666667	119.624240193494\\
1310.99583333333	121.571464072101\\
1311	98.3801945259454\\
1311.00416666667	125.117064744222\\
1311.00833333333	168.882683459202\\
1311.0125	125.234638696701\\
1311.01666666667	36.9011335716481\\
1311.02083333333	167.383820738363\\
1311.025	205.71643963299\\
1311.02916666667	109.914651819141\\
1311.03333333333	66.3195956445083\\
1311.0375	141.589673812921\\
1311.04166666667	95.4774446514288\\
1311.04583333333	70.8890667354031\\
1311.05	178.036415388972\\
1311.05416666667	209.675821536341\\
1311.05833333333	164.408158733994\\
1311.0625	86.3212971727643\\
1311.06666666667	62.3475573829798\\
1311.07083333333	158.515418477913\\
1311.075	231.632293648227\\
1311.07916666667	225.087392716367\\
1311.08333333333	140.4563839463\\
1311.0875	62.0469522452897\\
1311.09166666667	106.776928408485\\
1311.09583333333	123.012859199563\\
1311.1	112.041948616912\\
1311.10416666667	140.684177249003\\
1311.10833333333	150.7361844058\\
1311.1125	102.316034673468\\
1311.11666666667	95.3897923450627\\
1311.12083333333	122.167460557088\\
1311.125	92.1350001733619\\
1311.12916666667	118.142620504921\\
1311.13333333333	143.395172199553\\
1311.1375	72.1842193001713\\
1311.14166666667	135.737806658307\\
1311.14583333333	242.43447343334\\
1311.15	240.938892928204\\
1311.15416666667	158.781262287089\\
1311.15833333333	69.2667431592724\\
1311.1625	27.8535705558632\\
1311.16666666667	49.8781473270356\\
1311.17083333333	89.7056486992906\\
1311.175	154.950508216706\\
1311.17916666667	218.16537993543\\
1311.18333333333	232.412159161567\\
1311.1875	160.505059283283\\
1311.19166666667	60.5966329336169\\
1311.19583333333	146.476984817844\\
1311.2	193.311062252861\\
1311.20416666667	161.491525117513\\
1311.20833333333	88.044132166572\\
1311.2125	65.3242873792571\\
1311.21666666667	131.229267170745\\
1311.22083333333	121.481048847927\\
1311.225	51.3894828808819\\
1311.22916666667	111.801293340385\\
1311.23333333333	153.396177330233\\
1311.2375	139.108457449164\\
1311.24166666667	129.081843232787\\
1311.24583333333	121.949723057685\\
1311.25	91.2641486356966\\
1311.25416666667	64.0247273846809\\
1311.25833333333	19.9913730287775\\
1311.2625	117.241463348704\\
1311.26666666667	243.665078377209\\
1311.27083333333	285.904962294574\\
1311.275	229.482314474918\\
1311.27916666667	147.690499975981\\
1311.28333333333	75.3665069807367\\
1311.2875	64.4694285398558\\
1311.29166666667	156.617691841104\\
1311.29583333333	188.18851926339\\
1311.3	140.936993430847\\
1311.30416666667	54.2685749117169\\
1311.30833333333	23.3163767367627\\
1311.3125	48.6293145139305\\
1311.31666666667	9.46050976739837\\
1311.32083333333	79.1207137406582\\
1311.325	128.824577268049\\
1311.32916666667	108.496817973223\\
1311.33333333333	70.6841944530751\\
1311.3375	80.853594635202\\
1311.34166666667	57.1966686410429\\
1311.34583333333	51.331972891285\\
1311.35	121.071519301718\\
1311.35416666667	146.877660275618\\
1311.35833333333	127.396289636518\\
1311.3625	135.924700264632\\
1311.36666666667	169.20173759219\\
1311.37083333333	168.181436095855\\
1311.375	142.263322161793\\
1311.37916666667	127.60073536673\\
1311.38333333333	145.029193539934\\
1311.3875	167.17158521089\\
1311.39166666667	157.70370330792\\
1311.39583333333	143.647114125954\\
1311.4	143.504579829854\\
1311.40416666667	142.542981004554\\
1311.40833333333	203.072335622405\\
1311.4125	265.068918827834\\
1311.41666666667	232.877615598815\\
1311.42083333333	123.320726711287\\
1311.425	95.3959872615406\\
1311.42916666667	145.270263959862\\
1311.43333333333	147.806132213551\\
1311.4375	125.087080737487\\
1311.44166666667	107.595556381325\\
1311.44583333333	115.088459262117\\
1311.45	134.460520091793\\
1311.45416666667	165.262965096274\\
1311.45833333333	202.260203169545\\
1311.4625	204.567711520956\\
1311.46666666667	160.819398562457\\
1311.47083333333	125.085859577851\\
1311.475	156.938180139996\\
1311.47916666667	186.579027472999\\
1311.48333333333	157.789961204457\\
1311.4875	109.813730844479\\
1311.49166666667	112.936709449592\\
1311.49583333333	86.4097189990943\\
1311.5	111.270066316408\\
1311.50416666667	170.349661678532\\
1311.50833333333	94.8781791249952\\
1311.5125	116.709995136535\\
1311.51666666667	249.327222885483\\
1311.52083333333	194.346912474719\\
1311.525	7.55919684454944\\
1311.52916666667	135.902762735394\\
1311.53333333333	102.407255484933\\
1311.5375	118.808189402445\\
1311.54166666667	176.885382884233\\
1311.54583333333	90.9005955744593\\
1311.55	142.273401252056\\
1311.55416666667	200.673532797595\\
1311.55833333333	118.079349532487\\
1311.5625	49.5705333860613\\
1311.56666666667	85.94686038917\\
1311.57083333333	101.989702360139\\
1311.575	109.822015348954\\
1311.57916666667	87.9909108465446\\
1311.58333333333	94.120866805953\\
1311.5875	77.9801734956912\\
1311.59166666667	80.091236219509\\
1311.59583333333	158.296729148104\\
1311.6	238.864567085472\\
1311.60416666667	284.005272285375\\
1311.60833333333	228.463668321208\\
1311.6125	83.6458561622233\\
1311.61666666667	49.214613551037\\
1311.62083333333	62.8333671152569\\
1311.625	11.6266373444068\\
1311.62916666667	69.3980531368884\\
1311.63333333333	78.2421684308654\\
1311.6375	139.386744299345\\
1311.64166666667	188.546401391072\\
1311.64583333333	152.944504079892\\
1311.65	93.6009269926207\\
1311.65416666667	120.50993596988\\
1311.65833333333	110.396689343225\\
1311.6625	28.2167578498512\\
1311.66666666667	118.767881741075\\
1311.67083333333	186.372384787366\\
1311.675	200.234463222397\\
1311.67916666667	208.297842342894\\
1311.68333333333	162.085669694589\\
1311.6875	39.5262362075094\\
1311.69166666667	76.4103990540866\\
1311.69583333333	88.8427538367241\\
1311.7	79.3192107482759\\
1311.70416666667	126.818001418443\\
1311.70833333333	148.993910729366\\
1311.7125	201.854674314586\\
1311.71666666667	189.567103858349\\
1311.72083333333	75.7488937269132\\
1311.725	182.574834427727\\
1311.72916666667	242.114506243798\\
1311.73333333333	152.189752347947\\
1311.7375	122.822808752558\\
1311.74166666667	166.255605200613\\
1311.74583333333	87.1204753951989\\
1311.75	89.2021513452108\\
1311.75416666667	223.271041581369\\
1311.75833333333	248.445360633784\\
1311.7625	139.338573626109\\
1311.76666666667	52.4742940467788\\
1311.77083333333	213.601319991113\\
1311.775	255.124712425208\\
1311.77916666667	155.30029664554\\
1311.78333333333	28.5542233701614\\
1311.7875	169.669906712277\\
1311.79166666667	208.262963709865\\
1311.79583333333	203.771327504149\\
1311.8	273.360025509055\\
1311.80416666667	294.412380455366\\
1311.80833333333	181.290101317406\\
1311.8125	49.3153449014575\\
1311.81666666667	128.521942298441\\
1311.82083333333	113.367255614418\\
1311.825	40.3435230948892\\
1311.82916666667	52.9364363742482\\
1311.83333333333	110.427028849712\\
1311.8375	135.754567532553\\
1311.84166666667	70.5265905309537\\
1311.84583333333	53.2188728131433\\
1311.85	129.654924547537\\
1311.85416666667	108.622548048718\\
1311.85833333333	75.356224049093\\
1311.8625	98.6215586200406\\
1311.86666666667	86.0469819567356\\
1311.87083333333	84.2698106739199\\
1311.875	126.922907526727\\
1311.87916666667	159.057539803438\\
1311.88333333333	148.733632894811\\
1311.8875	97.2386343730899\\
1311.89166666667	44.8815580257971\\
1311.89583333333	29.1084599283026\\
1311.9	48.802663661545\\
1311.90416666667	67.9379203607553\\
1311.90833333333	59.7549058744234\\
1311.9125	59.7523401493437\\
1311.91666666667	115.802395051296\\
1311.92083333333	150.486006680476\\
1311.925	118.287882722433\\
1311.92916666667	80.5773706437837\\
1311.93333333333	141.892714432576\\
1311.9375	182.017827706821\\
1311.94166666667	176.941302124009\\
1311.94583333333	169.845712643563\\
1311.95	191.567010111784\\
1311.95416666667	214.630963946562\\
1311.95833333333	191.615001828786\\
1311.9625	139.337184408142\\
1311.96666666667	133.427394591161\\
1311.97083333333	101.595784197043\\
1311.975	31.8247326428341\\
1311.97916666667	195.066902796564\\
1311.98333333333	279.983659706317\\
1311.9875	234.751200137762\\
1311.99166666667	143.441360866631\\
1311.99583333333	115.41809986902\\
1312	61.8262046697878\\
1312.00416666667	116.91436990935\\
1312.00833333333	210.097967795091\\
1312.0125	190.260862119732\\
1312.01666666667	92.9550670757757\\
1312.02083333333	136.113235515303\\
1312.025	192.436111401557\\
1312.02916666667	166.256245877431\\
1312.03333333333	109.39288061466\\
1312.0375	60.2285688302443\\
1312.04166666667	79.3624408273357\\
1312.04583333333	148.868359737667\\
1312.05	165.712771005435\\
1312.05416666667	129.187120470743\\
1312.05833333333	63.6989498240228\\
1312.0625	105.781010332841\\
1312.06666666667	232.542047537883\\
1312.07083333333	249.519669508196\\
1312.075	125.114853383669\\
1312.07916666667	98.386249759502\\
1312.08333333333	128.922857135257\\
1312.0875	25.1649321326517\\
1312.09166666667	125.55749662862\\
1312.09583333333	108.729563917937\\
1312.1	83.4907533699408\\
1312.10416666667	237.690949610626\\
1312.10833333333	232.514058393753\\
1312.1125	95.8405033399598\\
1312.11666666667	104.916599603995\\
1312.12083333333	139.092451380038\\
1312.125	117.464258706829\\
1312.12916666667	138.7401432218\\
1312.13333333333	242.411963217313\\
1312.1375	293.384772599629\\
1312.14166666667	209.204874192052\\
1312.14583333333	221.361590776843\\
1312.15	321.999670338025\\
1312.15416666667	224.663299526454\\
1312.15833333333	95.1631000006551\\
1312.1625	270.186422170467\\
1312.16666666667	227.688238962207\\
1312.17083333333	52.74687335492\\
1312.175	316.926396881793\\
1312.17916666667	413.280875067373\\
1312.18333333333	309.994837509157\\
1312.1875	153.812878041861\\
1312.19166666667	92.5697326928905\\
1312.19583333333	68.8483511711958\\
1312.2	22.725928507797\\
1312.20416666667	90.8834753547085\\
1312.20833333333	179.743667288677\\
1312.2125	198.740054351568\\
1312.21666666667	181.707023425884\\
1312.22083333333	198.77212675489\\
1312.225	172.262226523719\\
1312.22916666667	153.538848126089\\
1312.23333333333	265.420684809575\\
1312.2375	310.925461745756\\
1312.24166666667	213.134931868234\\
1312.24583333333	80.2804459394729\\
1312.25	174.049918845905\\
1312.25416666667	232.490699463494\\
1312.25833333333	195.762392546352\\
1312.2625	112.200157333603\\
1312.26666666667	119.337645309838\\
1312.27083333333	162.618969444292\\
1312.275	141.216875392907\\
1312.27916666667	102.991646530436\\
1312.28333333333	84.0954677279377\\
1312.2875	97.8159284805611\\
1312.29166666667	147.083636930013\\
1312.29583333333	140.642797941591\\
1312.3	61.2198317017324\\
1312.30416666667	44.417246950818\\
1312.30833333333	91.6564979970609\\
1312.3125	82.3548723680455\\
1312.31666666667	108.81396900739\\
1312.32083333333	144.430863077014\\
1312.325	97.8465997278287\\
1312.32916666667	25.1662514049531\\
1312.33333333333	104.381501650946\\
1312.3375	90.0304812403818\\
1312.34166666667	21.9067572708053\\
1312.34583333333	133.678236381623\\
1312.35	191.955798934836\\
1312.35416666667	210.663084046682\\
1312.35833333333	274.152565190207\\
1312.3625	338.906708909688\\
1312.36666666667	309.557829331971\\
1312.37083333333	200.313310487547\\
1312.375	154.54191227048\\
1312.37916666667	145.078888132654\\
1312.38333333333	54.2780868113531\\
1312.3875	114.955510882465\\
1312.39166666667	150.09130807545\\
1312.39583333333	81.7344992698518\\
1312.4	159.521981857008\\
1312.40416666667	197.080804321543\\
1312.40833333333	83.5726292123148\\
1312.4125	84.3441660609406\\
1312.41666666667	126.346707254461\\
1312.42083333333	51.1119851905665\\
1312.425	210.860452342045\\
1312.42916666667	299.752011811343\\
1312.43333333333	236.644949897213\\
1312.4375	103.811867691568\\
1312.44166666667	8.43232744538579\\
1312.44583333333	41.7632991529736\\
1312.45	75.8318468190516\\
1312.45416666667	65.2155668262926\\
1312.45833333333	15.3920473367392\\
1312.4625	103.301058383029\\
1312.46666666667	168.981704752123\\
1312.47083333333	184.647228503394\\
1312.475	172.015326624276\\
1312.47916666667	121.06893107402\\
1312.48333333333	105.355982896487\\
1312.4875	188.263662595142\\
1312.49166666667	173.838894556061\\
1312.49583333333	55.4719427200434\\
1312.5	121.849664615348\\
1312.50416666667	180.814115414982\\
1312.50833333333	157.066380378796\\
1312.5125	86.3346329880662\\
1312.51666666667	135.929744938638\\
1312.52083333333	257.27125517996\\
1312.525	267.599122316396\\
1312.52916666667	164.082534925388\\
1312.53333333333	87.132545396912\\
1312.5375	84.1527921286778\\
1312.54166666667	97.5726792717467\\
1312.54583333333	174.52084321245\\
1312.55	204.727043973943\\
1312.55416666667	158.381389305637\\
1312.55833333333	88.193288816015\\
1312.5625	141.559103020032\\
1312.56666666667	244.127931428081\\
1312.57083333333	283.327736186486\\
1312.575	224.895678031577\\
1312.57916666667	126.634270593736\\
1312.58333333333	132.809165302496\\
1312.5875	146.746784214246\\
1312.59166666667	125.011929725986\\
1312.59583333333	158.893450643617\\
1312.6	174.451456962539\\
1312.60416666667	121.284363578861\\
1312.60833333333	39.3177391677341\\
1312.6125	68.1186094138442\\
1312.61666666667	140.556348534536\\
1312.62083333333	162.145034426106\\
1312.625	108.188158005361\\
1312.62916666667	25.813217913206\\
1312.63333333333	82.1745904202151\\
1312.6375	107.971914917397\\
1312.64166666667	104.901548419822\\
1312.64583333333	106.9107996933\\
1312.65	146.007448352503\\
1312.65416666667	236.88782707305\\
1312.65833333333	289.503517665194\\
1312.6625	247.46388723324\\
1312.66666666667	163.456206082283\\
1312.67083333333	117.710296775048\\
1312.675	59.5318542980888\\
1312.67916666667	36.1875576798711\\
1312.68333333333	98.635267966992\\
1312.6875	105.927827230583\\
1312.69166666667	92.3119241892681\\
1312.69583333333	96.9714658244792\\
1312.7	103.458514611385\\
1312.70416666667	66.8959073198453\\
1312.70833333333	28.8921176961803\\
1312.7125	86.8900732048274\\
1312.71666666667	78.3048132478363\\
1312.72083333333	69.7023943390487\\
1312.725	129.591591418063\\
1312.72916666667	147.6366222881\\
1312.73333333333	139.679063205976\\
1312.7375	145.616638227016\\
1312.74166666667	129.538063190133\\
1312.74583333333	70.0521020903081\\
1312.75	12.3585491956676\\
1312.75416666667	32.7584833256006\\
1312.75833333333	44.5927158714292\\
1312.7625	122.914383953421\\
1312.76666666667	175.897805363787\\
1312.77083333333	146.956974239279\\
1312.775	51.9277462947513\\
1312.77916666667	117.447393132137\\
1312.78333333333	183.116750099393\\
1312.7875	126.075823602474\\
1312.79166666667	99.7262646251796\\
1312.79583333333	237.078382035113\\
1312.8	270.917625898294\\
1312.80416666667	194.591630666378\\
1312.80833333333	134.293014282282\\
1312.8125	170.372562595776\\
1312.81666666667	241.969052430281\\
1312.82083333333	272.061819649273\\
1312.825	210.684425595896\\
1312.82916666667	121.686169953284\\
1312.83333333333	106.916103681295\\
1312.8375	86.6093180317169\\
1312.84166666667	36.6575792305109\\
1312.84583333333	114.83013419224\\
1312.85	165.253736638715\\
1312.85416666667	84.6120990187712\\
1312.85833333333	96.3190232330251\\
1312.8625	235.200177776822\\
1312.86666666667	235.666430460759\\
1312.87083333333	158.886603089431\\
1312.875	98.9642630905648\\
1312.87916666667	81.1281703186905\\
1312.88333333333	169.827516786386\\
1312.8875	192.690470586281\\
1312.89166666667	157.412310762338\\
1312.89583333333	134.946027500672\\
1312.9	133.533862054964\\
1312.90416666667	207.924919917491\\
1312.90833333333	225.959413992235\\
1312.9125	127.358916013902\\
1312.91666666667	22.5185224458572\\
1312.92083333333	74.8366280888493\\
1312.925	61.8521329861119\\
1312.92916666667	44.6261132962202\\
1312.93333333333	40.8815476818331\\
1312.9375	46.1855573401624\\
1312.94166666667	82.2376905940022\\
1312.94583333333	107.102885462215\\
1312.95	74.8493042918441\\
1312.95416666667	57.2802740237067\\
1312.95833333333	155.59550599681\\
1312.9625	214.923164607354\\
1312.96666666667	222.638280608544\\
1312.97083333333	222.732829996744\\
1312.975	233.403718237726\\
1312.97916666667	213.57575901453\\
1312.98333333333	133.771453654789\\
1312.9875	56.656174065774\\
1312.99166666667	134.1088458779\\
1312.99583333333	206.353161425125\\
1313	236.254577736577\\
1313.00416666667	218.567321853276\\
1313.00833333333	170.669331650647\\
1313.0125	121.335071730199\\
1313.01666666667	82.9052448640545\\
1313.02083333333	78.6712459460954\\
1313.025	51.1237530225319\\
1313.02916666667	46.421914957963\\
1313.03333333333	144.087837376009\\
1313.0375	150.795413099427\\
1313.04166666667	48.2705094018165\\
1313.04583333333	128.886986436375\\
1313.05	206.2685684731\\
1313.05416666667	171.19821020418\\
1313.05833333333	116.070995513987\\
1313.0625	187.34060268348\\
1313.06666666667	317.662030086734\\
1313.07083333333	384.952892404583\\
1313.075	291.69553540812\\
1313.07916666667	67.6681965207296\\
1313.08333333333	141.425217451027\\
1313.0875	187.682400436643\\
1313.09166666667	78.8348074632312\\
1313.09583333333	60.0642791604225\\
1313.1	102.375894455974\\
1313.10416666667	57.622624369396\\
1313.10833333333	132.251740380797\\
1313.1125	209.853111691727\\
1313.11666666667	211.25623891753\\
1313.12083333333	179.584267392075\\
1313.125	175.353780333964\\
1313.12916666667	146.930597572429\\
1313.13333333333	61.6670493170266\\
1313.1375	51.8093521984342\\
1313.14166666667	96.5889899760511\\
1313.14583333333	116.168601332464\\
1313.15	162.92312517973\\
1313.15416666667	191.490387076285\\
1313.15833333333	197.547232547644\\
1313.1625	236.245413422891\\
1313.16666666667	276.677007571475\\
1313.17083333333	278.610708013551\\
1313.175	232.528699250722\\
1313.17916666667	108.117333594663\\
1313.18333333333	99.9561573870586\\
1313.1875	237.265365406948\\
1313.19166666667	197.507575717504\\
1313.19583333333	49.2020186280336\\
1313.2	292.865936371772\\
1313.20416666667	400.058858003321\\
1313.20833333333	303.743125083594\\
1313.2125	113.159401216461\\
1313.21666666667	44.7802592007581\\
1313.22083333333	123.02925526838\\
1313.225	145.455045017257\\
1313.22916666667	122.589673096135\\
1313.23333333333	193.570615166262\\
1313.2375	248.400895173248\\
1313.24166666667	174.03170015113\\
1313.24583333333	93.1007995036803\\
1313.25	154.337816178035\\
1313.25416666667	143.485750271713\\
1313.25833333333	74.2062099528638\\
1313.2625	23.3650884473837\\
1313.26666666667	54.0822663470097\\
1313.27083333333	113.230949590439\\
1313.275	139.52968896663\\
1313.27916666667	113.561639202465\\
1313.28333333333	130.456071950836\\
1313.2875	210.702669965432\\
1313.29166666667	216.068550207169\\
1313.29583333333	127.040412435149\\
1313.3	26.2621014766233\\
1313.30416666667	65.0264311669243\\
1313.30833333333	186.886965267363\\
1313.3125	266.993614607212\\
1313.31666666667	201.054337034528\\
1313.32083333333	62.190218156044\\
1313.325	216.742760491775\\
1313.32916666667	291.290193768719\\
1313.33333333333	244.282678857067\\
1313.3375	155.599227559763\\
1313.34166666667	83.5253402254931\\
1313.34583333333	49.8467607808026\\
1313.35	14.6509216307457\\
1313.35416666667	133.738214828277\\
1313.35833333333	246.330734527903\\
1313.3625	243.162978764117\\
1313.36666666667	118.317078735841\\
1313.37083333333	24.3915522365922\\
1313.375	64.2078065085733\\
1313.37916666667	104.638571966919\\
1313.38333333333	189.683874466768\\
1313.3875	176.565875362478\\
1313.39166666667	124.151025769186\\
1313.39583333333	235.673340639196\\
1313.4	316.372006871306\\
1313.40416666667	281.087250796405\\
1313.40833333333	170.474326787849\\
1313.4125	74.5234396176498\\
1313.41666666667	136.744236692766\\
1313.42083333333	290.522593453808\\
1313.425	370.532746383292\\
1313.42916666667	275.075068101169\\
1313.43333333333	61.1370194708829\\
1313.4375	96.3277976967877\\
1313.44166666667	87.5195578624159\\
1313.44583333333	31.1001398086585\\
1313.45	68.230537473709\\
1313.45416666667	51.5960338751189\\
1313.45833333333	145.299519174605\\
1313.4625	147.782015989194\\
1313.46666666667	159.212945356539\\
1313.47083333333	280.608017274557\\
1313.475	302.181266509142\\
1313.47916666667	203.275807723786\\
1313.48333333333	97.8013663873817\\
1313.4875	93.4234944427176\\
1313.49166666667	106.317690509291\\
1313.49583333333	78.7478033207204\\
1313.5	31.2966617291083\\
1313.50416666667	22.8625692364153\\
1313.50833333333	33.8208524194246\\
1313.5125	42.6735968689865\\
1313.51666666667	28.6827286581014\\
1313.52083333333	71.3714460244408\\
1313.525	104.258569470519\\
1313.52916666667	67.1787727267854\\
1313.53333333333	65.587133302109\\
1313.5375	169.526815030023\\
1313.54166666667	201.84958829\\
1313.54583333333	152.121763696448\\
1313.55	161.988124719334\\
1313.55416666667	176.472766940446\\
1313.55833333333	69.4765348317569\\
1313.5625	118.877200222775\\
1313.56666666667	211.730057998412\\
1313.57083333333	195.15519733196\\
1313.575	155.099481051868\\
1313.57916666667	100.566445738335\\
1313.58333333333	84.537209755257\\
1313.5875	143.428468243947\\
1313.59166666667	106.545620275935\\
1313.59583333333	46.0544107263676\\
1313.6	108.722763621994\\
1313.60416666667	140.831795683886\\
1313.60833333333	148.091178730751\\
1313.6125	102.804746099173\\
1313.61666666667	27.4899283129147\\
1313.62083333333	83.6108666919475\\
1313.625	132.212582515289\\
1313.62916666667	115.096212938231\\
1313.63333333333	26.4747488526977\\
1313.6375	95.3184573787368\\
1313.64166666667	94.6898585870214\\
1313.64583333333	140.697014377356\\
1313.65	264.806900750965\\
1313.65416666667	227.005308307061\\
1313.65833333333	50.0018989795797\\
1313.6625	149.431099490207\\
1313.66666666667	137.837675428971\\
1313.67083333333	82.2235412403192\\
1313.675	165.331191799445\\
1313.67916666667	99.4305670994248\\
1313.68333333333	70.1954384846509\\
1313.6875	165.307961969426\\
1313.69166666667	114.557703752684\\
1313.69583333333	6.13323878895722\\
1313.7	42.3634654419771\\
1313.70416666667	66.5066053566256\\
1313.70833333333	121.207545396609\\
1313.7125	97.7576484718685\\
1313.71666666667	88.1285203401311\\
1313.72083333333	144.867060310029\\
1313.725	101.130325341621\\
1313.72916666667	30.1038208925323\\
1313.73333333333	143.080065741498\\
1313.7375	165.636569699241\\
1313.74166666667	121.039360498839\\
1313.74583333333	64.6326148443214\\
1313.75	20.2123161515536\\
1313.75416666667	103.011630112925\\
1313.75833333333	145.030192263482\\
1313.7625	114.522836878306\\
1313.76666666667	58.3211098843032\\
1313.77083333333	124.13374368414\\
1313.775	186.26881682715\\
1313.77916666667	157.079317288596\\
1313.78333333333	103.647128552975\\
1313.7875	152.88705439649\\
1313.79166666667	136.303643889631\\
1313.79583333333	62.6383435530296\\
1313.8	82.6855364050222\\
1313.80416666667	10.9745399978845\\
1313.80833333333	156.753324094455\\
1313.8125	264.925769805311\\
1313.81666666667	216.666037112368\\
1313.82083333333	121.993081576768\\
1313.825	160.099984085038\\
1313.82916666667	145.27385644728\\
1313.83333333333	117.566849925637\\
1313.8375	110.382681238003\\
1313.84166666667	47.1713571323208\\
1313.84583333333	23.5793586993232\\
1313.85	35.7065674986344\\
1313.85416666667	144.326037564555\\
1313.85833333333	205.546126963141\\
1313.8625	181.394624317627\\
1313.86666666667	170.552955164684\\
1313.87083333333	132.75032036816\\
1313.875	98.5099018074059\\
1313.87916666667	227.233513416062\\
1313.88333333333	251.578539880732\\
1313.8875	143.333053308007\\
1313.89166666667	65.6238215860304\\
1313.89583333333	108.613971569547\\
1313.9	112.797935920276\\
1313.90416666667	115.562145710564\\
1313.90833333333	136.099929994513\\
1313.9125	125.588520594766\\
1313.91666666667	61.0618887998653\\
1313.92083333333	126.693270621016\\
1313.925	178.772508546745\\
1313.92916666667	100.914655022361\\
1313.93333333333	108.235632933581\\
1313.9375	230.113938704671\\
1313.94166666667	211.391351483193\\
1313.94583333333	72.4044462787941\\
1313.95	73.6789224682156\\
1313.95416666667	103.365083391925\\
1313.95833333333	65.8780235915273\\
1313.9625	101.9932861409\\
1313.96666666667	98.596400810533\\
1313.97083333333	58.1355458806295\\
1313.975	111.087549938328\\
1313.97916666667	132.792132604554\\
1313.98333333333	96.164644957526\\
1313.9875	73.7022689241811\\
1313.99166666667	63.4781822946362\\
1313.99583333333	32.2164030040498\\
1314	30.6597965233182\\
1314.00416666667	4.49585780974548\\
1314.00833333333	55.8508351947964\\
1314.0125	118.062721952776\\
1314.01666666667	173.840372832111\\
1314.02083333333	172.375438140678\\
1314.025	74.4187211487212\\
1314.02916666667	69.3194105665325\\
1314.03333333333	136.013176782693\\
1314.0375	94.7230927194974\\
1314.04166666667	36.9287212935886\\
1314.04583333333	86.8272905694777\\
1314.05	181.22787687596\\
1314.05416666667	250.23469524795\\
1314.05833333333	209.628871348938\\
1314.0625	110.867625263095\\
1314.06666666667	153.661096885203\\
1314.07083333333	192.713686307868\\
1314.075	152.777013888316\\
1314.07916666667	72.4600443266337\\
1314.08333333333	51.630467278606\\
1314.0875	107.32089779971\\
1314.09166666667	100.324650737377\\
1314.09583333333	19.8252793681989\\
1314.1	109.175787708614\\
1314.10416666667	220.483936241657\\
1314.10833333333	271.580075258592\\
1314.1125	314.542864914275\\
1314.11666666667	377.474595674892\\
1314.12083333333	349.908080733468\\
1314.125	225.902723041727\\
1314.12916666667	139.521960267282\\
1314.13333333333	53.1264517147016\\
1314.1375	145.582619671356\\
1314.14166666667	271.722803839185\\
1314.14583333333	251.621186265651\\
1314.15	192.095509432499\\
1314.15416666667	185.093337883556\\
1314.15833333333	82.437280813961\\
1314.1625	124.097051725786\\
1314.16666666667	263.632178292528\\
1314.17083333333	305.778598943675\\
1314.175	302.700903381914\\
1314.17916666667	256.537772144608\\
1314.18333333333	140.47974185743\\
1314.1875	14.5522019585426\\
1314.19166666667	45.9785538664412\\
1314.19583333333	29.8483328619467\\
1314.2	53.4444841156814\\
1314.20416666667	95.2680265253545\\
1314.20833333333	130.247650892807\\
1314.2125	138.56983700611\\
1314.21666666667	114.79636285622\\
1314.22083333333	115.301236797235\\
1314.225	120.632577908503\\
1314.22916666667	80.7863469775074\\
1314.23333333333	54.7269728870495\\
1314.2375	110.644239605082\\
1314.24166666667	197.877772221989\\
1314.24583333333	251.690956140267\\
1314.25	203.979380583291\\
1314.25416666667	117.992949566341\\
1314.25833333333	121.553874782053\\
1314.2625	83.2389568721906\\
1314.26666666667	211.615956917076\\
1314.27083333333	333.890757555278\\
1314.275	256.543151260331\\
1314.27916666667	38.7809109755344\\
1314.28333333333	213.221685378154\\
1314.2875	289.030674374165\\
1314.29166666667	253.366414300876\\
1314.29583333333	181.095677327626\\
1314.3	112.322043137534\\
1314.30416666667	189.09327701474\\
1314.30833333333	235.542431118507\\
1314.3125	227.065910015658\\
1314.31666666667	289.047258498637\\
1314.32083333333	323.97171302938\\
1314.325	251.411062746077\\
1314.32916666667	114.617478800428\\
1314.33333333333	52.3027764195498\\
1314.3375	184.184292733638\\
1314.34166666667	243.592890456415\\
1314.34583333333	209.195048758091\\
1314.35	166.523037961544\\
1314.35416666667	147.128453730399\\
1314.35833333333	72.5676003755355\\
1314.3625	127.074067474636\\
1314.36666666667	233.25136561848\\
1314.37083333333	263.30856849369\\
1314.375	279.416660112008\\
1314.37916666667	276.961846708922\\
1314.38333333333	164.467673724153\\
1314.3875	114.798777846904\\
1314.39166666667	243.571652040342\\
1314.39583333333	220.728136212791\\
1314.4	119.539075331472\\
1314.40416666667	156.761488110384\\
1314.40833333333	118.613809245275\\
1314.4125	58.5647339940563\\
1314.41666666667	209.770091894177\\
1314.42083333333	264.237378137059\\
1314.425	206.781406539705\\
1314.42916666667	130.477513281547\\
1314.43333333333	190.245654818754\\
1314.4375	222.288922955794\\
1314.44166666667	128.699584209239\\
1314.44583333333	27.1744264114549\\
1314.45	100.31512665901\\
1314.45416666667	53.846981832385\\
1314.45833333333	91.2742098222728\\
1314.4625	134.392365984225\\
1314.46666666667	83.33832041297\\
1314.47083333333	141.404514139317\\
1314.475	205.671455174895\\
1314.47916666667	168.083088234706\\
1314.48333333333	145.790807540815\\
1314.4875	188.111401083705\\
1314.49166666667	159.173607531601\\
1314.49583333333	70.2288983012374\\
1314.5	53.2754103619846\\
1314.50416666667	84.2804407106117\\
1314.50833333333	140.840256750099\\
1314.5125	193.481610423786\\
1314.51666666667	167.395397341745\\
1314.52083333333	62.737411304857\\
1314.525	61.6910121852797\\
1314.52916666667	138.893160899011\\
1314.53333333333	199.206848416443\\
1314.5375	224.58192034452\\
1314.54166666667	165.210715462128\\
1314.54583333333	131.501734993764\\
1314.55	158.615394571149\\
1314.55416666667	63.8276704599488\\
1314.55833333333	129.656216278981\\
1314.5625	220.461145017457\\
1314.56666666667	133.153091423537\\
1314.57083333333	82.1985181818515\\
1314.575	177.264852457562\\
1314.57916666667	121.818047361226\\
1314.58333333333	95.8359576854151\\
1314.5875	189.187874759004\\
1314.59166666667	202.660356903665\\
1314.59583333333	181.754583952412\\
1314.6	167.563767426312\\
1314.60416666667	128.531921431634\\
1314.60833333333	70.8530555278208\\
1314.6125	116.506290370436\\
1314.61666666667	210.676831010027\\
1314.62083333333	250.936255497544\\
1314.625	195.889950666388\\
1314.62916666667	74.5996576561321\\
1314.63333333333	71.0990084937185\\
1314.6375	101.93129706075\\
1314.64166666667	103.556582295267\\
1314.64583333333	138.541966960176\\
1314.65	138.831149129082\\
1314.65416666667	148.588146462397\\
1314.65833333333	190.631607245134\\
1314.6625	172.394808424868\\
1314.66666666667	106.79664657802\\
1314.67083333333	127.83771404157\\
1314.675	201.878165758212\\
1314.67916666667	250.988172203385\\
1314.68333333333	265.257667603976\\
1314.6875	246.959359722703\\
1314.69166666667	193.503210556586\\
1314.69583333333	108.935900704688\\
1314.7	24.2329868799553\\
1314.70416666667	57.5805595323109\\
1314.70833333333	105.714625163963\\
1314.7125	121.666661388717\\
1314.71666666667	98.4026513869489\\
1314.72083333333	61.1975800588953\\
1314.725	29.3733944156413\\
1314.72916666667	68.6462645888114\\
1314.73333333333	160.336207121657\\
1314.7375	229.849312908884\\
1314.74166666667	258.814985476343\\
1314.74583333333	275.581672849305\\
1314.75	285.959468680852\\
1314.75416666667	253.648635598288\\
1314.75833333333	171.644451791028\\
1314.7625	79.7587189150663\\
1314.76666666667	48.2427634133537\\
1314.77083333333	116.79260891917\\
1314.775	174.43164870676\\
1314.77916666667	159.872791240732\\
1314.78333333333	151.20269479061\\
1314.7875	251.097895982962\\
1314.79166666667	297.774528959002\\
1314.79583333333	251.813588769693\\
1314.8	208.058196866922\\
1314.80416666667	208.713785142745\\
1314.80833333333	216.768335478648\\
1314.8125	212.195753452302\\
1314.81666666667	170.271602009478\\
1314.82083333333	131.368419195476\\
1314.825	124.890182125455\\
1314.82916666667	100.919198029205\\
1314.83333333333	58.358724196291\\
1314.8375	73.2516689834735\\
1314.84166666667	155.72908175462\\
1314.84583333333	195.350772101161\\
1314.85	155.145494125156\\
1314.85416666667	78.8334767412663\\
1314.85833333333	87.4542612238168\\
1314.8625	150.824990826495\\
1314.86666666667	182.758550568471\\
1314.87083333333	149.333146220443\\
1314.875	59.4816726154961\\
1314.87916666667	110.02205915269\\
1314.88333333333	221.0069274911\\
1314.8875	260.622527447404\\
1314.89166666667	201.762591698616\\
1314.89583333333	74.8385977740349\\
1314.9	43.4372061756617\\
1314.90416666667	82.9754685021536\\
1314.90833333333	108.477657330587\\
1314.9125	188.876482683716\\
1314.91666666667	184.21204201534\\
1314.92083333333	50.1779474258921\\
1314.925	213.344580769266\\
1314.92916666667	370.558680528103\\
1314.93333333333	368.970084067664\\
1314.9375	251.340228647469\\
1314.94166666667	145.981889100546\\
1314.94583333333	136.338728587506\\
1314.95	186.907567848427\\
1314.95416666667	223.622636254929\\
1314.95833333333	209.809451301892\\
1314.9625	165.532932291021\\
1314.96666666667	107.632313273358\\
1314.97083333333	52.5850817705558\\
1314.975	37.1691769080941\\
1314.97916666667	99.5733492991917\\
1314.98333333333	184.821773533949\\
1314.9875	217.339866697823\\
1314.99166666667	171.757449054145\\
1314.99583333333	64.5632724939318\\
1315	79.5403270260287\\
1315.00416666667	149.63318964935\\
1315.00833333333	82.208895195487\\
1315.0125	83.6904135431603\\
1315.01666666667	192.025742936382\\
1315.02083333333	125.44401939198\\
1315.025	65.1770400126898\\
1315.02916666667	209.281426589421\\
1315.03333333333	211.849619608101\\
1315.0375	159.532406287917\\
1315.04166666667	112.786670463947\\
1315.04583333333	60.8100505983334\\
1315.05	149.996178013693\\
1315.05416666667	157.169800509865\\
1315.05833333333	198.757278738801\\
1315.0625	298.051674109453\\
1315.06666666667	272.146475674069\\
1315.07083333333	195.126421137188\\
1315.075	181.835947256042\\
1315.07916666667	85.2319630263044\\
1315.08333333333	122.157894671903\\
1315.0875	242.482976478037\\
1315.09166666667	226.732202337834\\
1315.09583333333	125.120745129498\\
1315.1	28.9948803598364\\
1315.10416666667	74.3601615554184\\
1315.10833333333	110.648469861692\\
1315.1125	85.4544429922841\\
1315.11666666667	79.2246272028459\\
1315.12083333333	132.350299047171\\
1315.125	154.670570813648\\
1315.12916666667	122.491804739848\\
1315.13333333333	60.573649226926\\
1315.1375	117.91028687732\\
1315.14166666667	197.656761006832\\
1315.14583333333	230.273670804618\\
1315.15	229.785726898952\\
1315.15416666667	203.654342053929\\
1315.15833333333	151.921038418511\\
1315.1625	118.470628377013\\
1315.16666666667	125.710434788857\\
1315.17083333333	114.312483962608\\
1315.175	50.7316201470362\\
1315.17916666667	133.541405951034\\
1315.18333333333	265.625540969985\\
1315.1875	296.734611434679\\
1315.19166666667	225.21764115875\\
1315.19583333333	147.364176062585\\
1315.2	137.964637091786\\
1315.20416666667	196.259576989427\\
1315.20833333333	190.612755000465\\
1315.2125	43.1608442251847\\
1315.21666666667	159.32917893781\\
1315.22083333333	240.184440050201\\
1315.225	137.65517845944\\
1315.22916666667	52.3337789048821\\
1315.23333333333	115.973210099217\\
1315.2375	52.8426479547893\\
1315.24166666667	171.499094754288\\
1315.24583333333	254.667323680687\\
1315.25	215.579701996278\\
1315.25416666667	131.145117990913\\
1315.25833333333	97.9039134580639\\
1315.2625	140.192027231584\\
1315.26666666667	172.826923980619\\
1315.27083333333	118.028012995193\\
1315.275	23.8135234349838\\
1315.27916666667	141.704851951348\\
1315.28333333333	189.351367488919\\
1315.2875	154.494725164404\\
1315.29166666667	84.593465265044\\
1315.29583333333	30.4298504914739\\
1315.3	43.9231594081451\\
1315.30416666667	89.3113054614234\\
1315.30833333333	133.071365646033\\
1315.3125	144.019687668343\\
1315.31666666667	100.088122901679\\
1315.32083333333	32.9665429255069\\
1315.325	82.3015180561195\\
1315.32916666667	144.080700418693\\
1315.33333333333	205.514053923289\\
1315.3375	259.667207993226\\
1315.34166666667	279.07856757303\\
1315.34583333333	260.107154838485\\
1315.35	221.627338658938\\
1315.35416666667	176.906256623044\\
1315.35833333333	121.514168098276\\
1315.3625	49.0290690191125\\
1315.36666666667	45.9519564860108\\
1315.37083333333	128.091625724411\\
1315.375	166.641593111219\\
1315.37916666667	147.376791637208\\
1315.38333333333	109.026569963355\\
1315.3875	89.4188114560496\\
1315.39166666667	79.9073648052823\\
1315.39583333333	93.7380137241162\\
1315.4	134.496473077174\\
1315.40416666667	145.74533377952\\
1315.40833333333	113.665941251112\\
1315.4125	125.292888997076\\
1315.41666666667	123.685207661917\\
1315.42083333333	70.5790863567868\\
1315.425	124.770594915747\\
1315.42916666667	128.04000998062\\
1315.43333333333	43.3428150523784\\
1315.4375	67.7802648147967\\
1315.44166666667	58.5325881552193\\
1315.44583333333	78.7389699406355\\
1315.45	168.753648038305\\
1315.45416666667	216.160379058683\\
1315.45833333333	201.34771301943\\
1315.4625	169.572338693214\\
1315.46666666667	246.751280651693\\
1315.47083333333	282.226685297177\\
1315.475	167.626462270779\\
1315.47916666667	65.5218993719023\\
1315.48333333333	189.693727703342\\
1315.4875	230.758839130419\\
1315.49166666667	216.948730208895\\
1315.49583333333	160.439571298593\\
1315.5	106.06885763399\\
1315.50416666667	149.279350138375\\
1315.50833333333	173.413918713196\\
1315.5125	163.49465199439\\
1315.51666666667	155.475714933279\\
1315.52083333333	133.051045244225\\
1315.525	94.5745940644537\\
1315.52916666667	108.453213472012\\
1315.53333333333	200.503238719864\\
1315.5375	258.553749874993\\
1315.54166666667	229.28443208579\\
1315.54583333333	148.835214722941\\
1315.55	74.9688876627044\\
1315.55416666667	42.9643410579897\\
1315.55833333333	119.0593290072\\
1315.5625	162.949320098937\\
1315.56666666667	134.499638073896\\
1315.57083333333	56.4072049885234\\
1315.575	20.9486897651079\\
1315.57916666667	37.8156859533146\\
1315.58333333333	14.7138224456915\\
1315.5875	90.6988453468072\\
1315.59166666667	132.467792183999\\
1315.59583333333	116.302839028104\\
1315.6	78.5879426882135\\
1315.60416666667	65.1116628975221\\
1315.60833333333	46.9651546902117\\
1315.6125	55.201242068259\\
1315.61666666667	122.234125490164\\
1315.62083333333	149.058800213315\\
1315.625	125.794597044933\\
1315.62916666667	130.880341095341\\
1315.63333333333	156.170383567674\\
1315.6375	155.836763521354\\
1315.64166666667	153.213770241877\\
1315.64583333333	143.586091331528\\
1315.65	116.467119757904\\
1315.65416666667	72.7837781960323\\
1315.65833333333	9.08916326933388\\
1315.6625	51.4962558957168\\
1315.66666666667	54.4703245211869\\
1315.67083333333	77.2913088475277\\
1315.675	140.313397633316\\
1315.67916666667	141.424373844677\\
1315.68333333333	95.1025699471539\\
1315.6875	84.2285574555791\\
1315.69166666667	56.7324780047302\\
1315.69583333333	28.6433504887762\\
1315.7	120.283516871565\\
1315.70416666667	178.660997545828\\
1315.70833333333	185.051928945379\\
1315.7125	133.294303004992\\
1315.71666666667	60.3125363961027\\
1315.72083333333	108.991517211466\\
1315.725	168.828058442959\\
1315.72916666667	167.974254131926\\
1315.73333333333	126.846051815301\\
1315.7375	113.445904193178\\
1315.74166666667	90.3917703794921\\
1315.74583333333	78.7751792132333\\
1315.75	166.38737979251\\
1315.75416666667	174.332649883915\\
1315.75833333333	88.1534781835909\\
1315.7625	98.5841358808184\\
1315.76666666667	111.104020839607\\
1315.77083333333	65.9429616376434\\
1315.775	110.897053077402\\
1315.77916666667	138.053719967655\\
1315.78333333333	193.221309214668\\
1315.7875	265.000102285324\\
1315.79166666667	264.2300836798\\
1315.79583333333	197.105475602465\\
1315.8	95.0460019900559\\
1315.80416666667	45.8227178628323\\
1315.80833333333	172.280742273725\\
1315.8125	246.881367066587\\
1315.81666666667	269.448387731903\\
1315.82083333333	279.192201455211\\
1315.825	270.021673855956\\
1315.82916666667	216.78263623796\\
1315.83333333333	170.742797266809\\
1315.8375	213.205962947519\\
1315.84166666667	235.886028013747\\
1315.84583333333	187.024738769867\\
1315.85	218.895941042974\\
1315.85416666667	307.75442664846\\
1315.85833333333	279.900112561217\\
1315.8625	139.477184892591\\
1315.86666666667	71.738930142161\\
1315.87083333333	77.614112305326\\
1315.875	25.6129082640715\\
1315.87916666667	130.707355140105\\
1315.88333333333	144.849798084372\\
1315.8875	72.3296089100893\\
1315.89166666667	51.1581251734962\\
1315.89583333333	115.01567623313\\
1315.9	212.033788704697\\
1315.90416666667	280.210615785864\\
1315.90833333333	259.78676176183\\
1315.9125	143.615080142983\\
1315.91666666667	84.4475890276961\\
1315.92083333333	225.968439257965\\
1315.925	261.538235831264\\
1315.92916666667	197.572822918709\\
1315.93333333333	164.471070996542\\
1315.9375	151.960362352945\\
1315.94166666667	134.287505922199\\
1315.94583333333	170.78152908384\\
1315.95	163.389844185642\\
1315.95416666667	66.2467481969533\\
1315.95833333333	82.3757166480557\\
1315.9625	181.696998590274\\
1315.96666666667	183.363709704313\\
1315.97083333333	123.631715116011\\
1315.975	95.3953900666232\\
1315.97916666667	72.6043278033835\\
1315.98333333333	79.3983803319501\\
1315.9875	147.858867544634\\
1315.99166666667	188.336877654577\\
1315.99583333333	170.940582507222\\
1316	129.008236810244\\
1316.00416666667	153.268543242487\\
1316.00833333333	176.417936181291\\
1316.0125	163.775435427748\\
1316.01666666667	175.172835292746\\
1316.02083333333	169.408321432367\\
1316.025	126.036231657908\\
1316.02916666667	99.6789023107369\\
1316.03333333333	59.285098820364\\
1316.0375	56.8911934793136\\
1316.04166666667	99.8226318705142\\
1316.04583333333	75.5368678102622\\
1316.05	41.082194074303\\
1316.05416666667	78.2122902107787\\
1316.05833333333	80.7508352441451\\
1316.0625	84.3228375447238\\
1316.06666666667	168.55369993414\\
1316.07083333333	185.715098257042\\
1316.075	86.2672911609687\\
1316.07916666667	170.799370036691\\
1316.08333333333	211.18261242834\\
1316.0875	78.6318858670883\\
1316.09166666667	191.694877150464\\
1316.09583333333	207.774194233429\\
1316.1	13.2841845797318\\
1316.10416666667	257.956154143297\\
1316.10833333333	293.289220767851\\
1316.1125	187.813147355404\\
1316.11666666667	271.383139575908\\
1316.12083333333	250.902340166136\\
1316.125	93.627095273825\\
1316.12916666667	118.486954958185\\
1316.13333333333	46.9434559574499\\
1316.1375	136.586344704048\\
1316.14166666667	218.287983448054\\
1316.14583333333	120.92508483295\\
1316.15	139.067661402879\\
1316.15416666667	224.880113084752\\
1316.15833333333	184.694544026157\\
1316.1625	120.446225998278\\
1316.16666666667	126.950892477511\\
1316.17083333333	185.894109976892\\
1316.175	191.829371689394\\
1316.17916666667	163.845907226517\\
1316.18333333333	246.791417258622\\
1316.1875	274.928435272787\\
1316.19166666667	182.041779715244\\
1316.19583333333	126.06072604654\\
1316.2	138.48951129878\\
1316.20416666667	113.801752188405\\
1316.20833333333	164.464066961652\\
1316.2125	202.402230972629\\
1316.21666666667	155.59480276864\\
1316.22083333333	114.221808478637\\
1316.225	174.54197329872\\
1316.22916666667	183.791781537682\\
1316.23333333333	123.414541194118\\
1316.2375	130.340509300077\\
1316.24166666667	145.69151238005\\
1316.24583333333	77.3823786965307\\
1316.25	75.2902653794409\\
1316.25416666667	146.586388801815\\
1316.25833333333	151.004401748317\\
1316.2625	101.713374645546\\
1316.26666666667	90.9457573224909\\
1316.27083333333	142.694170865008\\
1316.275	142.482998968626\\
1316.27916666667	79.1923450535946\\
1316.28333333333	114.153732859348\\
1316.2875	201.112060043239\\
1316.29166666667	203.581138872919\\
1316.29583333333	116.518569873336\\
1316.3	15.7699055293071\\
1316.30416666667	64.6969451787329\\
1316.30833333333	105.448464873022\\
1316.3125	131.540559435792\\
1316.31666666667	111.576140754777\\
1316.32083333333	63.5552377012725\\
1316.325	38.177936317685\\
1316.32916666667	40.6159446247038\\
1316.33333333333	54.3258661422064\\
1316.3375	41.3191332004012\\
1316.34166666667	63.4932384776155\\
1316.34583333333	111.16669205567\\
1316.35	126.472677998571\\
1316.35416666667	97.1747424597802\\
1316.35833333333	59.9518874961914\\
1316.3625	167.999942461671\\
1316.36666666667	254.543878030545\\
1316.37083333333	239.090489651041\\
1316.375	171.632226184451\\
1316.37916666667	147.662343482631\\
1316.38333333333	118.300887091017\\
1316.3875	74.5277868509425\\
1316.39166666667	83.6710997698788\\
1316.39583333333	88.155407156455\\
1316.4	74.6565997197666\\
1316.40416666667	63.8880917469853\\
1316.40833333333	103.823426327657\\
1316.4125	151.92393921765\\
1316.41666666667	163.937852404479\\
1316.42083333333	131.023505716707\\
1316.425	64.40303433673\\
1316.42916666667	64.3281188213291\\
1316.43333333333	150.070339833362\\
1316.4375	275.495943564328\\
1316.44166666667	381.672280282274\\
1316.44583333333	409.936108181735\\
1316.45	381.130217529588\\
1316.45416666667	300.870074288788\\
1316.45833333333	152.070787727371\\
1316.4625	53.7073910422204\\
1316.46666666667	80.9200850782998\\
1316.47083333333	163.868938845054\\
1316.475	245.779381032616\\
1316.47916666667	174.777918025537\\
1316.48333333333	72.4328389038383\\
1316.4875	146.172407501311\\
1316.49166666667	56.273310360596\\
1316.49583333333	126.385897270244\\
1316.5	203.477793917305\\
1316.50416666667	104.611342174206\\
1316.50833333333	73.733934295268\\
1316.5125	129.654667085072\\
1316.51666666667	110.669841502512\\
1316.52083333333	111.201987652341\\
1316.525	41.4817766940972\\
1316.52916666667	79.3122286897983\\
1316.53333333333	127.456297600975\\
1316.5375	84.0429119801874\\
1316.54166666667	88.5137524637769\\
1316.54583333333	87.4953996239891\\
1316.55	92.0848132043158\\
1316.55416666667	143.583705831782\\
1316.55833333333	144.646851467619\\
1316.5625	92.4739883633926\\
1316.56666666667	36.7246353806417\\
1316.57083333333	135.630785622029\\
1316.575	179.829319398463\\
1316.57916666667	125.485441008162\\
1316.58333333333	71.4282454733082\\
1316.5875	74.7797041028372\\
1316.59166666667	44.2406381030512\\
1316.59583333333	53.8871592277868\\
1316.6	128.873127903564\\
1316.60416666667	245.257225544677\\
1316.60833333333	308.206636220664\\
1316.6125	261.430212351067\\
1316.61666666667	166.236741918691\\
1316.62083333333	120.440889833588\\
1316.625	89.8352348694907\\
1316.62916666667	96.8058433523675\\
1316.63333333333	136.609481315208\\
1316.6375	121.770277613851\\
1316.64166666667	54.7576068315971\\
1316.64583333333	40.5559782953102\\
1316.65	104.712286461554\\
1316.65416666667	152.176952138725\\
1316.65833333333	175.111979824716\\
1316.6625	162.944033167657\\
1316.66666666667	116.213865134857\\
};

\addplot [color=mycolor1, forget plot, each nth point=3]
  table[row sep=crcr]{%
1316.66666666667	116.213865134857\\
1316.67083333333	73.7964161924499\\
1316.675	111.03193247366\\
1316.67916666667	149.296099086754\\
1316.68333333333	127.386492109848\\
1316.6875	64.9642225544969\\
1316.69166666667	116.422019544179\\
1316.69583333333	197.219337423927\\
1316.7	221.791226528769\\
1316.70416666667	191.22648768681\\
1316.70833333333	143.77702076663\\
1316.7125	141.994542758916\\
1316.71666666667	187.705550728084\\
1316.72083333333	226.717159221385\\
1316.725	203.290751689792\\
1316.72916666667	97.788178675862\\
1316.73333333333	123.588872550597\\
1316.7375	188.826662413283\\
1316.74166666667	111.502562940934\\
1316.74583333333	106.59756660063\\
1316.75	208.869550855773\\
1316.75416666667	186.013325506744\\
1316.75833333333	91.7082953264258\\
1316.7625	40.0279550569157\\
1316.76666666667	42.0388551997751\\
1316.77083333333	86.6179000567069\\
1316.775	140.658770724594\\
1316.77916666667	153.337045529075\\
1316.78333333333	73.7003514867514\\
1316.7875	83.6446770708341\\
1316.79166666667	207.333688540699\\
1316.79583333333	230.449639559811\\
1316.8	213.973544411831\\
1316.80416666667	222.4272409877\\
1316.80833333333	167.391568359975\\
1316.8125	82.2733095751174\\
1316.81666666667	152.535099875507\\
1316.82083333333	160.932087839035\\
1316.825	92.9511025039222\\
1316.82916666667	159.724709294297\\
1316.83333333333	234.856675867582\\
1316.8375	229.518881077038\\
1316.84166666667	166.111777371761\\
1316.84583333333	61.1698669193505\\
1316.85	59.1518631668897\\
1316.85416666667	144.6699065771\\
1316.85833333333	205.394602461878\\
1316.8625	260.887223811298\\
1316.86666666667	227.027067226902\\
1316.87083333333	78.5053004645142\\
1316.875	67.8988596026168\\
1316.87916666667	76.6034807108954\\
1316.88333333333	124.013436887738\\
1316.8875	265.521650778201\\
1316.89166666667	246.403642443462\\
1316.89583333333	52.1999988724759\\
1316.9	172.638248008903\\
1316.90416666667	275.252697621626\\
1316.90833333333	223.539251881287\\
1316.9125	143.936662618545\\
1316.91666666667	196.642442695928\\
1316.92083333333	223.068724034513\\
1316.925	161.817481295916\\
1316.92916666667	105.810724898352\\
1316.93333333333	143.531596554938\\
1316.9375	170.703029948285\\
1316.94166666667	171.96157498016\\
1316.94583333333	205.136173057875\\
1316.95	220.632437215883\\
1316.95416666667	148.496569683052\\
1316.95833333333	109.999248936928\\
1316.9625	160.588106114044\\
1316.96666666667	128.688720046822\\
1316.97083333333	87.2347342253888\\
1316.975	88.1862591545326\\
1316.97916666667	64.5560682014848\\
1316.98333333333	126.18037498403\\
1316.9875	165.337541530177\\
1316.99166666667	164.829548858871\\
1316.99583333333	196.030766097049\\
1317	202.074351687078\\
1317.00416666667	108.14842324962\\
1317.00833333333	101.693504914986\\
1317.0125	280.405775800888\\
1317.01666666667	352.003567985088\\
1317.02083333333	284.142734216826\\
1317.025	214.788290076602\\
1317.02916666667	246.969810465768\\
1317.03333333333	209.013943616571\\
1317.0375	82.1930497399075\\
1317.04166666667	87.9177899738166\\
1317.04583333333	135.412348734775\\
1317.05	116.814889355886\\
1317.05416666667	78.7644139843531\\
1317.05833333333	49.7507927828782\\
1317.0625	32.8004579994673\\
1317.06666666667	56.1807384963088\\
1317.07083333333	69.4472194151163\\
1317.075	77.7626273509513\\
1317.07916666667	147.5240720798\\
1317.08333333333	143.953404701064\\
1317.0875	18.0473402621864\\
1317.09166666667	171.889729903656\\
1317.09583333333	238.262912010921\\
1317.1	147.946679265878\\
1317.10416666667	138.924418425292\\
1317.10833333333	267.469166763925\\
1317.1125	310.74146849399\\
1317.11666666667	277.180435698226\\
1317.12083333333	201.659989239985\\
1317.125	98.0917212024869\\
1317.12916666667	30.4169023806187\\
1317.13333333333	116.256723397656\\
1317.1375	145.07628769856\\
1317.14166666667	167.144621620899\\
1317.14583333333	234.890318401617\\
1317.15	226.444549050024\\
1317.15416666667	93.88782129019\\
1317.15833333333	90.2129327410892\\
1317.1625	130.540019949208\\
1317.16666666667	42.2863083243038\\
1317.17083333333	216.499316987524\\
1317.175	309.369955026174\\
1317.17916666667	212.971317278748\\
1317.18333333333	10.3703254914283\\
1317.1875	138.991242617247\\
1317.19166666667	137.253237189757\\
1317.19583333333	60.7642281531982\\
1317.2	83.2843043176427\\
1317.20416666667	54.8939938803234\\
1317.20833333333	54.4174400477138\\
1317.2125	91.9927704322077\\
1317.21666666667	49.1415099985871\\
1317.22083333333	82.8731513194237\\
1317.225	115.726838345138\\
1317.22916666667	139.3354955638\\
1317.23333333333	220.458210873434\\
1317.2375	193.251965683383\\
1317.24166666667	13.7549276678298\\
1317.24583333333	250.262332993266\\
1317.25	355.466935843642\\
1317.25416666667	252.617333111713\\
1317.25833333333	57.5788200355878\\
1317.2625	63.0386658400742\\
1317.26666666667	53.0460085057999\\
1317.27083333333	77.415175682111\\
1317.275	83.7443566624454\\
1317.27916666667	40.9836421830598\\
1317.28333333333	89.1602741934118\\
1317.2875	82.992176116723\\
1317.29166666667	30.2641394619894\\
1317.29583333333	138.005304609461\\
1317.3	214.154219269235\\
1317.30416666667	199.549229817041\\
1317.30833333333	120.054341018166\\
1317.3125	59.1352934333504\\
1317.31666666667	35.2787991785332\\
1317.32083333333	77.4738994580478\\
1317.325	114.112325836089\\
1317.32916666667	111.229055194886\\
1317.33333333333	91.5083528942259\\
1317.3375	28.165439109734\\
1317.34166666667	95.2481299004888\\
1317.34583333333	176.986416125928\\
1317.35	174.823540133674\\
1317.35416666667	134.787947555307\\
1317.35833333333	118.833516463876\\
1317.3625	92.61408833718\\
1317.36666666667	67.4473928919846\\
1317.37083333333	48.7317193582497\\
1317.375	60.5344064322609\\
1317.37916666667	144.676522155494\\
1317.38333333333	195.029019009721\\
1317.3875	172.905421870244\\
1317.39166666667	97.1181094707207\\
1317.39583333333	62.551812965594\\
1317.4	87.278113389963\\
1317.40416666667	46.2805474900883\\
1317.40833333333	37.6192998048442\\
1317.4125	66.7095234209026\\
1317.41666666667	77.8263637663402\\
1317.42083333333	255.083006922482\\
1317.425	387.931830270024\\
1317.42916666667	356.17205514791\\
1317.43333333333	182.808150036758\\
1317.4375	12.2007163761322\\
1317.44166666667	81.6581995642341\\
1317.44583333333	82.7031187123765\\
1317.45	107.783826562064\\
1317.45416666667	111.753581557431\\
1317.45833333333	71.0805291822433\\
1317.4625	24.9663547575056\\
1317.46666666667	13.8045462305779\\
1317.47083333333	55.0546317132126\\
1317.475	101.158506079325\\
1317.47916666667	129.845160921907\\
1317.48333333333	107.64151183571\\
1317.4875	42.8156369531143\\
1317.49166666667	32.7682004873894\\
1317.49583333333	10.7208297943359\\
1317.5	138.525758971935\\
1317.50416666667	259.506193273027\\
1317.50833333333	256.661394030121\\
1317.5125	122.030218099423\\
1317.51666666667	147.521287112749\\
1317.52083333333	242.63966008241\\
1317.525	210.201796116724\\
1317.52916666667	123.425137285509\\
1317.53333333333	89.1114715271238\\
1317.5375	204.878964315829\\
1317.54166666667	318.368087558589\\
1317.54583333333	288.81564588239\\
1317.55	127.737866039393\\
1317.55416666667	37.7721783890102\\
1317.55833333333	80.084171182779\\
1317.5625	160.829909334124\\
1317.56666666667	230.767924400803\\
1317.57083333333	161.038334147253\\
1317.575	23.2482299355931\\
1317.57916666667	85.7138981625985\\
1317.58333333333	29.7970286641047\\
1317.5875	113.754493186358\\
1317.59166666667	162.886669784147\\
1317.59583333333	124.18166074252\\
1317.6	212.222293435402\\
1317.60416666667	315.691929896437\\
1317.60833333333	302.196040877778\\
1317.6125	167.702116639364\\
1317.61666666667	55.769943548136\\
1317.62083333333	191.854187300342\\
1317.625	222.001594373006\\
1317.62916666667	146.196297122396\\
1317.63333333333	54.0178818961826\\
1317.6375	45.2206770842877\\
1317.64166666667	110.503516451194\\
1317.64583333333	213.493798813662\\
1317.65	285.95703921227\\
1317.65416666667	277.632382872748\\
1317.65833333333	196.66312156426\\
1317.6625	98.2659552747536\\
1317.66666666667	32.5132270565287\\
1317.67083333333	23.0851214903719\\
1317.675	80.4862595887941\\
1317.67916666667	138.752270134924\\
1317.68333333333	160.864660666327\\
1317.6875	132.136804248874\\
1317.69166666667	89.3974014025914\\
1317.69583333333	94.9182883698932\\
1317.7	93.6685657565018\\
1317.70416666667	56.2495329737535\\
1317.70833333333	87.6845174592831\\
1317.7125	141.300653136921\\
1317.71666666667	146.044570515468\\
1317.72083333333	122.304622352266\\
1317.725	117.668812928747\\
1317.72916666667	168.639009473558\\
1317.73333333333	264.360550566209\\
1317.7375	312.496556848133\\
1317.74166666667	244.647713723566\\
1317.74583333333	93.0559097512897\\
1317.75	64.1251030336801\\
1317.75416666667	100.130444385548\\
1317.75833333333	82.8072667189666\\
1317.7625	119.568152193488\\
1317.76666666667	132.672498562774\\
1317.77083333333	74.1218860605953\\
1317.775	38.9574769701278\\
1317.77916666667	160.923557381502\\
1317.78333333333	231.322455919322\\
1317.7875	209.434724717264\\
1317.79166666667	120.213951874148\\
1317.79583333333	38.3817817607554\\
1317.8	47.893842541056\\
1317.80416666667	87.212985785325\\
1317.80833333333	100.475301071967\\
1317.8125	73.5265750460368\\
1317.81666666667	55.372675176422\\
1317.82083333333	86.3432376839456\\
1317.825	145.414286157561\\
1317.82916666667	182.597771512653\\
1317.83333333333	142.903285771243\\
1317.8375	61.6635677700642\\
1317.84166666667	50.6426300858513\\
1317.84583333333	23.4664634268676\\
1317.85	148.558300162926\\
1317.85416666667	238.52699412252\\
1317.85833333333	229.428529086032\\
1317.8625	185.697212962177\\
1317.86666666667	140.162674850337\\
1317.87083333333	61.6377972442127\\
1317.875	101.964999870452\\
1317.87916666667	162.919081093468\\
1317.88333333333	211.500905092058\\
1317.8875	193.503714274101\\
1317.89166666667	44.7773224872264\\
1317.89583333333	177.5339446289\\
1317.9	282.478003179713\\
1317.90416666667	242.296636465833\\
1317.90833333333	223.551436770966\\
1317.9125	225.70930914826\\
1317.91666666667	119.56363637248\\
1317.92083333333	156.430345207344\\
1317.925	271.734715255065\\
1317.92916666667	265.247167557509\\
1317.93333333333	189.320963497006\\
1317.9375	134.039667217215\\
1317.94166666667	92.7563570920208\\
1317.94583333333	41.3368210540347\\
1317.95	51.5580551281371\\
1317.95416666667	120.732167339741\\
1317.95833333333	172.753622770468\\
1317.9625	166.610153824522\\
1317.96666666667	104.970551271498\\
1317.97083333333	43.9553727829768\\
1317.975	25.7617549047934\\
1317.97916666667	77.8927438274519\\
1317.98333333333	142.01023319013\\
1317.9875	143.425818068962\\
1317.99166666667	81.7400406311699\\
1317.99583333333	71.7280446686795\\
1318	121.312024619773\\
1318.00416666667	204.774632184045\\
1318.00833333333	322.348496963528\\
1318.0125	370.198236243321\\
1318.01666666667	280.201914263017\\
1318.02083333333	157.765203736477\\
1318.025	237.643033493883\\
1318.02916666667	256.473757058948\\
1318.03333333333	117.649862526881\\
1318.0375	78.5917358510266\\
1318.04166666667	183.274074265653\\
1318.04583333333	174.592683419825\\
1318.05	163.639690217693\\
1318.05416666667	164.825810081124\\
1318.05833333333	114.670538865785\\
1318.0625	126.129645129506\\
1318.06666666667	164.056200451989\\
1318.07083333333	150.494312761823\\
1318.075	115.278940505162\\
1318.07916666667	59.6631863525933\\
1318.08333333333	96.5374992833198\\
1318.0875	138.235807621247\\
1318.09166666667	175.164705787192\\
1318.09583333333	264.483710861226\\
1318.1	271.450663884263\\
1318.10416666667	154.881941140902\\
1318.10833333333	53.200501577513\\
1318.1125	119.895630904748\\
1318.11666666667	215.22329576985\\
1318.12083333333	297.546294743067\\
1318.125	286.095039067985\\
1318.12916666667	203.02927587999\\
1318.13333333333	136.66668976036\\
1318.1375	101.316414802561\\
1318.14166666667	139.772047952631\\
1318.14583333333	197.086661251318\\
1318.15	176.300044903736\\
1318.15416666667	89.3864633851508\\
1318.15833333333	6.48248778283215\\
1318.1625	53.5927878677162\\
1318.16666666667	113.049207083272\\
1318.17083333333	131.405365820984\\
1318.175	73.3335607835536\\
1318.17916666667	90.8130023947768\\
1318.18333333333	164.464539238338\\
1318.1875	148.306735529196\\
1318.19166666667	75.0557534864096\\
1318.19583333333	75.884728185014\\
1318.2	105.835958704496\\
1318.20416666667	157.766852676485\\
1318.20833333333	208.25220085814\\
1318.2125	172.326674102256\\
1318.21666666667	53.4559345108345\\
1318.22083333333	93.2456418928199\\
1318.225	130.177793955183\\
1318.22916666667	104.107913503646\\
1318.23333333333	167.220326963252\\
1318.2375	223.348571900169\\
1318.24166666667	202.760483078576\\
1318.24583333333	147.281664067994\\
1318.25	113.758286335631\\
1318.25416666667	130.163769395913\\
1318.25833333333	138.23861172963\\
1318.2625	65.9486044419154\\
1318.26666666667	78.805084109609\\
1318.27083333333	206.072266094474\\
1318.275	235.011339693729\\
1318.27916666667	152.181632475051\\
1318.28333333333	33.7017889161402\\
1318.2875	68.2470476056631\\
1318.29166666667	56.5416717690051\\
1318.29583333333	21.8938985273548\\
1318.3	80.5525039816589\\
1318.30416666667	70.2784998646549\\
1318.30833333333	67.6523322247283\\
1318.3125	153.804649857505\\
1318.31666666667	196.299939608634\\
1318.32083333333	205.891079949657\\
1318.325	256.29720181359\\
1318.32916666667	314.250049025322\\
1318.33333333333	328.198461473124\\
1318.3375	290.818629228157\\
1318.34166666667	201.740739102572\\
1318.34583333333	82.5356637571736\\
1318.35	67.3496645151137\\
1318.35416666667	164.965245360167\\
1318.35833333333	219.141683976532\\
1318.3625	184.995870396872\\
1318.36666666667	76.8276759716807\\
1318.37083333333	46.7890810034189\\
1318.375	87.5418934328175\\
1318.37916666667	115.093488188177\\
1318.38333333333	158.66895377149\\
1318.3875	160.805585623703\\
1318.39166666667	168.111833230979\\
1318.39583333333	198.048321186468\\
1318.4	147.217303637225\\
1318.40416666667	48.7643614047749\\
1318.40833333333	146.110771850204\\
1318.4125	171.875910586321\\
1318.41666666667	105.768442364634\\
1318.42083333333	85.73971621208\\
1318.425	97.3941378211177\\
1318.42916666667	48.3554536141564\\
1318.43333333333	30.8557116522175\\
1318.4375	92.6032977266333\\
1318.44166666667	144.14035524018\\
1318.44583333333	175.266406791537\\
1318.45	190.639812082293\\
1318.45416666667	209.331137717914\\
1318.45833333333	190.301646253608\\
1318.4625	100.727946774739\\
1318.46666666667	26.6102118435313\\
1318.47083333333	92.4017475585571\\
1318.475	82.4668262955994\\
1318.47916666667	57.8712497058201\\
1318.48333333333	102.696907321088\\
1318.4875	94.8700313365622\\
1318.49166666667	21.8814178246192\\
1318.49583333333	136.411689345414\\
1318.5	194.31437839023\\
1318.50416666667	140.77548607703\\
1318.50833333333	62.6022599436405\\
1318.5125	100.327989350908\\
1318.51666666667	101.368938587663\\
1318.52083333333	59.6751227750158\\
1318.525	121.550141150251\\
1318.52916666667	193.319267510485\\
1318.53333333333	153.144149885586\\
1318.5375	32.9718953348844\\
1318.54166666667	165.038415114631\\
1318.54583333333	208.748956856047\\
1318.55	152.716735328078\\
1318.55416666667	155.344537776716\\
1318.55833333333	195.583021430021\\
1318.5625	178.450301044581\\
1318.56666666667	130.347087141891\\
1318.57083333333	109.960160430911\\
1318.575	150.314691034808\\
1318.57916666667	198.685253464299\\
1318.58333333333	189.638608420781\\
1318.5875	108.88334614895\\
1318.59166666667	20.5857367491602\\
1318.59583333333	48.9797296355097\\
1318.6	55.3916525901401\\
1318.60416666667	64.4717689012957\\
1318.60833333333	82.6343118149105\\
1318.6125	132.177907205249\\
1318.61666666667	163.145103436816\\
1318.62083333333	147.305432386836\\
1318.625	125.288508460044\\
1318.62916666667	145.045418027026\\
1318.63333333333	178.873591286862\\
1318.6375	156.261180037919\\
1318.64166666667	69.0770810350252\\
1318.64583333333	68.0952441034466\\
1318.65	111.340697218441\\
1318.65416666667	122.359336168801\\
1318.65833333333	143.440090237483\\
1318.6625	151.861259623562\\
1318.66666666667	113.863482411607\\
1318.67083333333	55.0376124400334\\
1318.675	170.485808767215\\
1318.67916666667	273.079079104001\\
1318.68333333333	284.644795029019\\
1318.6875	238.791523689271\\
1318.69166666667	198.971696424604\\
1318.69583333333	178.300070954018\\
1318.7	165.132700971149\\
1318.70416666667	154.589401872805\\
1318.70833333333	141.276933720034\\
1318.7125	118.196385216703\\
1318.71666666667	117.225289946722\\
1318.72083333333	105.773881954465\\
1318.725	36.9321677754847\\
1318.72916666667	59.1619678861584\\
1318.73333333333	58.5996825459306\\
1318.7375	48.5882175167614\\
1318.74166666667	143.707017108414\\
1318.74583333333	158.36009117384\\
1318.75	96.0673705329658\\
1318.75416666667	37.694082273217\\
1318.75833333333	53.39242446639\\
1318.7625	128.587553607018\\
1318.76666666667	202.342224231921\\
1318.77083333333	244.727563410081\\
1318.775	245.306977964489\\
1318.77916666667	196.071066622255\\
1318.78333333333	154.451204796862\\
1318.7875	242.956434651744\\
1318.79166666667	328.938768497374\\
1318.79583333333	310.829673741498\\
1318.8	220.426158246595\\
1318.80416666667	124.316956239865\\
1318.80833333333	36.4508493908909\\
1318.8125	123.099607275843\\
1318.81666666667	176.233393135012\\
1318.82083333333	134.423174473995\\
1318.825	63.3554649949287\\
1318.82916666667	46.1125161820294\\
1318.83333333333	25.7695553306756\\
1318.8375	58.6358509441995\\
1318.84166666667	130.328235261946\\
1318.84583333333	203.6376542055\\
1318.85	207.138739349659\\
1318.85416666667	109.225924162084\\
1318.85833333333	56.4992378698916\\
1318.8625	105.268973948094\\
1318.86666666667	127.67222799889\\
1318.87083333333	176.439926434743\\
1318.875	162.749913877088\\
1318.87916666667	151.837863253622\\
1318.88333333333	167.858100981569\\
1318.8875	92.2291156961812\\
1318.89166666667	54.9600566418437\\
1318.89583333333	82.431277721018\\
1318.9	103.512129051269\\
1318.90416666667	179.77052967745\\
1318.90833333333	150.262475779592\\
1318.9125	100.800488199925\\
1318.91666666667	183.450754613335\\
1318.92083333333	175.181296737195\\
1318.925	109.209014120307\\
1318.92916666667	146.773841388805\\
1318.93333333333	160.909947015201\\
1318.9375	144.545422160901\\
1318.94166666667	232.427436544434\\
1318.94583333333	320.22817677706\\
1318.95	311.104654651629\\
1318.95416666667	218.762380553322\\
1318.95833333333	110.459165821209\\
1318.9625	105.204248997895\\
1318.96666666667	158.222841318845\\
1318.97083333333	128.388586664975\\
1318.975	31.8002064291862\\
1318.97916666667	115.660832490411\\
1318.98333333333	161.043846120768\\
1318.9875	159.955138091946\\
1318.99166666667	216.637086566756\\
1318.99583333333	278.378875039899\\
1319	250.573303896174\\
1319.00416666667	125.869708351828\\
1319.00833333333	26.3929133360312\\
1319.0125	118.596960865479\\
1319.01666666667	118.17887960943\\
1319.02083333333	70.7342705691827\\
1319.025	58.2613933381143\\
1319.02916666667	52.7947780575088\\
1319.03333333333	37.18401010168\\
1319.0375	47.5725778375165\\
1319.04166666667	42.5505203748837\\
1319.04583333333	107.819776900567\\
1319.05	169.766243966055\\
1319.05416666667	144.076502714224\\
1319.05833333333	79.0331617638971\\
1319.0625	152.958733568305\\
1319.06666666667	218.666148006032\\
1319.07083333333	219.516375375763\\
1319.075	196.068794671342\\
1319.07916666667	211.348632984368\\
1319.08333333333	214.819892861691\\
1319.0875	145.076552437938\\
1319.09166666667	85.0051623428486\\
1319.09583333333	113.070235335445\\
1319.1	133.594645207453\\
1319.10416666667	203.65489330104\\
1319.10833333333	267.512268962321\\
1319.1125	256.991508039227\\
1319.11666666667	178.794617482419\\
1319.12083333333	74.782526938971\\
1319.125	39.7858410424106\\
1319.12916666667	96.2908489927856\\
1319.13333333333	115.516624685436\\
1319.1375	94.7327133488317\\
1319.14166666667	44.6451156438492\\
1319.14583333333	66.0764640954288\\
1319.15	122.763865901514\\
1319.15416666667	102.807649147631\\
1319.15833333333	81.6146213638614\\
1319.1625	207.961905668924\\
1319.16666666667	268.573289864166\\
1319.17083333333	206.245692693727\\
1319.175	85.6002297958513\\
1319.17916666667	41.5078411728564\\
1319.18333333333	40.1421522972218\\
1319.1875	61.7619603467784\\
1319.19166666667	115.011244849511\\
1319.19583333333	129.749088671006\\
1319.2	95.8750719176969\\
1319.20416666667	47.813334487558\\
1319.20833333333	107.906868181014\\
1319.2125	170.304536801265\\
1319.21666666667	154.345921360604\\
1319.22083333333	69.4239804546469\\
1319.225	86.2679255640499\\
1319.22916666667	131.710263889463\\
1319.23333333333	91.0935811725451\\
1319.2375	13.5723819479492\\
1319.24166666667	120.238362760537\\
1319.24583333333	185.288564453415\\
1319.25	200.908525732236\\
1319.25416666667	187.474934835656\\
1319.25833333333	159.958228058242\\
1319.2625	135.43663929826\\
1319.26666666667	122.120636223554\\
1319.27083333333	125.918834005486\\
1319.275	169.193977361219\\
1319.27916666667	245.735431610835\\
1319.28333333333	261.667337894594\\
1319.2875	113.116494918907\\
1319.29166666667	161.868435830906\\
1319.29583333333	368.835949268876\\
1319.3	332.528308515553\\
1319.30416666667	98.2093450550651\\
1319.30833333333	178.347415842784\\
1319.3125	201.598179480366\\
1319.31666666667	23.552754891699\\
1319.32083333333	166.709442906552\\
1319.325	200.297228801198\\
1319.32916666667	111.641408364315\\
1319.33333333333	127.096760760452\\
1319.3375	152.362671676977\\
1319.34166666667	216.916156417462\\
1319.34583333333	275.058599168085\\
1319.35	162.786148800303\\
1319.35416666667	103.365929275428\\
1319.35833333333	299.053893933447\\
1319.3625	272.574606244873\\
1319.36666666667	58.1190844379434\\
1319.37083333333	156.152603943739\\
1319.375	153.777078587625\\
1319.37916666667	43.5411008920519\\
1319.38333333333	223.620293829057\\
1319.3875	251.044798578066\\
1319.39166666667	174.095419283689\\
1319.39583333333	173.398598430076\\
1319.4	167.926237700007\\
1319.40416666667	102.347982777728\\
1319.40833333333	37.111630088003\\
1319.4125	72.8213513913092\\
1319.41666666667	108.276782188998\\
1319.42083333333	139.081989079781\\
1319.425	213.221843151565\\
1319.42916666667	264.321018531796\\
1319.43333333333	302.325589622894\\
1319.4375	346.166541431177\\
1319.44166666667	314.631879872382\\
1319.44583333333	201.208300128269\\
1319.45	143.507130147488\\
1319.45416666667	177.682498722668\\
1319.45833333333	187.880203481094\\
1319.4625	181.107083775807\\
1319.46666666667	178.09593790119\\
1319.47083333333	160.326742014659\\
1319.475	114.498228248314\\
1319.47916666667	85.1660941618331\\
1319.48333333333	98.2230866344344\\
1319.4875	105.525848707901\\
1319.49166666667	108.3294789594\\
1319.49583333333	115.342048584752\\
1319.5	112.997984000933\\
1319.50416666667	79.0712674564335\\
1319.50833333333	111.110712830267\\
1319.5125	261.843664794711\\
1319.51666666667	358.906730616897\\
1319.52083333333	303.865973328014\\
1319.525	120.702856753602\\
1319.52916666667	68.8318289548654\\
1319.53333333333	112.063927961854\\
1319.5375	63.923313134383\\
1319.54166666667	156.421683108941\\
1319.54583333333	200.066312131941\\
1319.55	178.469293538724\\
1319.55416666667	204.363234494598\\
1319.55833333333	204.412211225478\\
1319.5625	94.5595690205892\\
1319.56666666667	75.8181003646042\\
1319.57083333333	203.203901620943\\
1319.575	227.395446245844\\
1319.57916666667	169.684388724842\\
1319.58333333333	90.5537683682727\\
1319.5875	29.3986641786959\\
1319.59166666667	3.8467194314292\\
1319.59583333333	22.3551760345683\\
1319.6	49.1488311408746\\
1319.60416666667	79.7307490955113\\
1319.60833333333	104.364002041314\\
1319.6125	87.459917380285\\
1319.61666666667	14.932264462717\\
1319.62083333333	85.7043336410766\\
1319.625	132.079870124388\\
1319.62916666667	140.099011263947\\
1319.63333333333	153.400407324114\\
1319.6375	155.774108966966\\
1319.64166666667	177.536215699533\\
1319.64583333333	186.62707514309\\
1319.65	109.661690026238\\
1319.65416666667	58.3672433570048\\
1319.65833333333	117.526855643275\\
1319.6625	88.9023523959017\\
1319.66666666667	71.1030038500701\\
1319.67083333333	150.591046769962\\
1319.675	210.870309376582\\
1319.67916666667	196.535117468069\\
1319.68333333333	110.679760258684\\
1319.6875	89.3243527666056\\
1319.69166666667	94.2149558137181\\
1319.69583333333	155.649584042513\\
1319.7	251.690582371259\\
1319.70416666667	206.063886102274\\
1319.70833333333	88.6593921802034\\
1319.7125	222.860308881838\\
1319.71666666667	247.151091242084\\
1319.72083333333	104.556031595756\\
1319.725	118.646386154038\\
1319.72916666667	231.502324182836\\
1319.73333333333	252.183401425736\\
1319.7375	269.039889671403\\
1319.74166666667	264.663561014948\\
1319.74583333333	165.7645394417\\
1319.75	101.99405955637\\
1319.75416666667	184.986025821231\\
1319.75833333333	155.42303584789\\
1319.7625	21.2798180137938\\
1319.76666666667	168.497363724328\\
1319.77083333333	252.118785540842\\
1319.775	208.930786394398\\
1319.77916666667	119.511745957551\\
1319.78333333333	165.051640396839\\
1319.7875	215.9134697675\\
1319.79166666667	220.730359372883\\
1319.79583333333	221.802780484811\\
1319.8	211.503611864623\\
1319.80416666667	171.206736561248\\
1319.80833333333	111.035454206559\\
1319.8125	122.147667679882\\
1319.81666666667	170.057744311119\\
1319.82083333333	149.763740226501\\
1319.825	84.3491766785043\\
1319.82916666667	32.3040551304077\\
1319.83333333333	36.34159967579\\
1319.8375	124.705596512252\\
1319.84166666667	208.025785658593\\
1319.84583333333	251.992811265279\\
1319.85	221.456425991779\\
1319.85416666667	143.409262115136\\
1319.85833333333	126.180603939777\\
1319.8625	98.2108710779714\\
1319.86666666667	123.068516326097\\
1319.87083333333	225.827984078158\\
1319.875	209.128858647165\\
1319.87916666667	118.523097747745\\
1319.88333333333	153.715193251455\\
1319.8875	155.173696124193\\
1319.89166666667	148.495992737343\\
1319.89583333333	194.377458510173\\
1319.9	155.884796433322\\
1319.90416666667	52.355035234155\\
1319.90833333333	23.6285598924322\\
1319.9125	74.2367168350081\\
1319.91666666667	169.196136778384\\
1319.92083333333	199.252553839835\\
1319.925	120.888630017999\\
1319.92916666667	33.6138360635826\\
1319.93333333333	88.1815980560069\\
1319.9375	99.3479423931105\\
1319.94166666667	117.082835241889\\
1319.94583333333	114.742477929137\\
1319.95	89.7569421260785\\
1319.95416666667	90.8983398654499\\
1319.95833333333	53.3285153478565\\
1319.9625	40.4396297869952\\
1319.96666666667	129.890874819678\\
1319.97083333333	184.30481104077\\
1319.975	194.242148959796\\
1319.97916666667	144.427955095388\\
1319.98333333333	78.8196725117407\\
1319.9875	126.160483297572\\
1319.99166666667	171.476114428186\\
1319.99583333333	162.500300458251\\
1320	126.410175063628\\
1320.00416666667	116.329325464503\\
1320.00833333333	89.5926929308281\\
1320.0125	78.2422985651772\\
1320.01666666667	170.750409382359\\
1320.02083333333	178.035672673832\\
1320.025	77.3801035506417\\
1320.02916666667	81.0241766080262\\
1320.03333333333	132.981407571505\\
1320.0375	102.097448382796\\
1320.04166666667	67.6463192908945\\
1320.04583333333	159.229542050731\\
1320.05	205.211820872451\\
1320.05416666667	128.828413152749\\
1320.05833333333	13.9732830339342\\
1320.0625	59.2217606501029\\
1320.06666666667	39.8981951172606\\
1320.07083333333	158.490649553142\\
1320.075	196.447588319775\\
1320.07916666667	111.339506606445\\
1320.08333333333	42.8965707510552\\
1320.0875	145.043495927221\\
1320.09166666667	184.217893640492\\
1320.09583333333	159.30809690491\\
1320.1	95.2113222906609\\
1320.10416666667	25.8308451392185\\
1320.10833333333	89.8879103173923\\
1320.1125	108.431304912758\\
1320.11666666667	45.8725402976087\\
1320.12083333333	114.174629826559\\
1320.125	194.512893744536\\
1320.12916666667	202.135129804615\\
1320.13333333333	192.618633847631\\
1320.1375	261.848979579924\\
1320.14166666667	320.041784976512\\
1320.14583333333	256.420077322045\\
1320.15	110.894025453416\\
1320.15416666667	88.4425232045934\\
1320.15833333333	97.9117104492506\\
1320.1625	60.1499460822203\\
1320.16666666667	88.9529939216993\\
1320.17083333333	128.840936549885\\
1320.175	148.751662105511\\
1320.17916666667	126.180928168482\\
1320.18333333333	48.7629840856393\\
1320.1875	154.322811824789\\
1320.19166666667	285.993350271024\\
1320.19583333333	291.642051892407\\
1320.2	189.303077323486\\
1320.20416666667	150.207188904742\\
1320.20833333333	165.774456205062\\
1320.2125	145.539285522176\\
1320.21666666667	114.191280002371\\
1320.22083333333	66.7558898682107\\
1320.225	135.031739030166\\
1320.22916666667	163.007169845631\\
1320.23333333333	58.5079438694644\\
1320.2375	111.018878394784\\
1320.24166666667	209.974657109283\\
1320.24583333333	179.835755842035\\
1320.25	78.5125998995566\\
1320.25416666667	62.4067582934468\\
1320.25833333333	219.512079059818\\
1320.2625	314.224823330939\\
1320.26666666667	224.371184618294\\
1320.27083333333	24.6585821149433\\
1320.275	183.650484174987\\
1320.27916666667	143.766701563491\\
1320.28333333333	47.3314452936958\\
1320.2875	171.83638477702\\
1320.29166666667	91.8923109605373\\
1320.29583333333	126.522306483859\\
1320.3	247.441150132052\\
1320.30416666667	184.414979870094\\
1320.30833333333	113.80690971112\\
1320.3125	161.503650994904\\
1320.31666666667	129.378286296517\\
1320.32083333333	167.80283182222\\
1320.325	198.428394598769\\
1320.32916666667	118.256914472217\\
1320.33333333333	12.1727007834245\\
1320.3375	129.021413426335\\
1320.34166666667	199.736891447748\\
1320.34583333333	171.76847906831\\
1320.35	115.010223431377\\
1320.35416666667	186.612199304269\\
1320.35833333333	152.115436356034\\
1320.3625	38.5264655661895\\
1320.36666666667	209.129697532693\\
1320.37083333333	234.286668004128\\
1320.375	129.001726350727\\
1320.37916666667	71.4299136837527\\
1320.38333333333	56.9690375474725\\
1320.3875	68.9924823944652\\
1320.39166666667	101.186266795415\\
1320.39583333333	78.5213178836571\\
1320.4	47.7908805514839\\
1320.40416666667	43.607385557325\\
1320.40833333333	92.9193782929788\\
1320.4125	77.5188186345422\\
1320.41666666667	137.157868818267\\
1320.42083333333	260.485097594672\\
1320.425	275.620841280068\\
1320.42916666667	194.907515141888\\
1320.43333333333	85.0081827406864\\
1320.4375	72.3664726040988\\
1320.44166666667	193.650356749771\\
1320.44583333333	189.441540639318\\
1320.45	55.3561862398852\\
1320.45416666667	116.717327179115\\
1320.45833333333	194.565459716496\\
1320.4625	196.914493070969\\
1320.46666666667	155.186107050777\\
1320.47083333333	91.0840794625093\\
1320.475	55.8069356365552\\
1320.47916666667	82.9104737052614\\
1320.48333333333	138.160437035598\\
1320.4875	114.945346206732\\
1320.49166666667	84.8921800492951\\
1320.49583333333	171.827585536953\\
1320.5	152.991696837619\\
1320.50416666667	79.530446433113\\
1320.50833333333	171.57968082375\\
1320.5125	226.408825905949\\
1320.51666666667	225.220795542682\\
1320.52083333333	183.102863050057\\
1320.525	158.383482283449\\
1320.52916666667	226.745081050795\\
1320.53333333333	256.891278727792\\
1320.5375	198.125191032131\\
1320.54166666667	78.6612180382886\\
1320.54583333333	91.6392475942708\\
1320.55	175.909785577304\\
1320.55416666667	155.590121302593\\
1320.55833333333	89.1492150043521\\
1320.5625	71.7926465582877\\
1320.56666666667	25.9700793749231\\
1320.57083333333	71.6115873853327\\
1320.575	107.268051350909\\
1320.57916666667	118.783478056814\\
1320.58333333333	177.555123913146\\
1320.5875	215.39922362613\\
1320.59166666667	173.772722577705\\
1320.59583333333	72.6821866556963\\
1320.6	103.894350567465\\
1320.60416666667	125.979268383653\\
1320.60833333333	65.759397644372\\
1320.6125	135.331151263788\\
1320.61666666667	140.197693072169\\
1320.62083333333	14.9360250336142\\
1320.625	149.853537553956\\
1320.62916666667	189.897464922795\\
1320.63333333333	121.544835727521\\
1320.6375	123.259321818952\\
1320.64166666667	131.662252364712\\
1320.64583333333	69.4753184796172\\
1320.65	77.4856719993011\\
1320.65416666667	130.634563690263\\
1320.65833333333	170.707150759119\\
1320.6625	224.842130008728\\
1320.66666666667	268.402475135339\\
1320.67083333333	243.340533861977\\
1320.675	146.357283535931\\
1320.67916666667	83.7711506792661\\
1320.68333333333	113.705773124141\\
1320.6875	104.541742785224\\
1320.69166666667	73.5309478415786\\
1320.69583333333	75.4627976871073\\
1320.7	80.36520579985\\
1320.70416666667	47.5649334478225\\
1320.70833333333	43.3845899504063\\
1320.7125	138.204185555415\\
1320.71666666667	179.750548726184\\
1320.72083333333	127.585022897722\\
1320.725	27.2645567512745\\
1320.72916666667	32.200227040597\\
1320.73333333333	9.8710575023274\\
1320.7375	54.8427184692915\\
1320.74166666667	80.6832424193168\\
1320.74583333333	137.012439687213\\
1320.75	219.507794378496\\
1320.75416666667	220.503629793012\\
1320.75833333333	126.540298877402\\
1320.7625	16.8178988324708\\
1320.76666666667	71.1665694034961\\
1320.77083333333	128.953935501298\\
1320.775	173.673765046657\\
1320.77916666667	178.211233310378\\
1320.78333333333	164.503763794479\\
1320.7875	160.314702593833\\
1320.79166666667	128.179540611689\\
1320.79583333333	66.6198445557835\\
1320.8	44.6090814455273\\
1320.80416666667	42.2887444061873\\
1320.80833333333	77.4017276702811\\
1320.8125	128.575507781945\\
1320.81666666667	128.756514075297\\
1320.82083333333	97.0933257963333\\
1320.825	143.74940834169\\
1320.82916666667	183.214315960306\\
1320.83333333333	120.292968069346\\
1320.8375	26.4878507870199\\
1320.84166666667	127.220414051923\\
1320.84583333333	148.634122373962\\
1320.85	162.575162746316\\
1320.85416666667	191.1039228767\\
1320.85833333333	142.307004869497\\
1320.8625	34.9436016756913\\
1320.86666666667	77.8331898093447\\
1320.87083333333	94.6744264848591\\
1320.875	66.019758778086\\
1320.87916666667	64.1924346351644\\
1320.88333333333	40.4806400485464\\
1320.8875	28.2943371558182\\
1320.89166666667	101.644139507028\\
1320.89583333333	157.56247789821\\
1320.9	196.529890639236\\
1320.90416666667	192.274568301332\\
1320.90833333333	155.393914517194\\
1320.9125	178.721864379673\\
1320.91666666667	201.851066409464\\
1320.92083333333	146.513600217146\\
1320.925	100.523067641439\\
1320.92916666667	143.892847159171\\
1320.93333333333	189.94288013009\\
1320.9375	268.098652345936\\
1320.94166666667	322.446238105733\\
1320.94583333333	271.35740795886\\
1320.95	120.796171123525\\
1320.95416666667	49.4104811097672\\
1320.95833333333	150.791165690045\\
1320.9625	150.294055506157\\
1320.96666666667	80.9385141194945\\
1320.97083333333	7.26156446212523\\
1320.975	43.6125140828646\\
1320.97916666667	51.8497589944389\\
1320.98333333333	26.1098757063582\\
1320.9875	43.4547777371347\\
1320.99166666667	60.4404130620504\\
1320.99583333333	49.3308989786137\\
1321	113.131238701163\\
1321.00416666667	146.057353111259\\
1321.00833333333	89.8080429163134\\
1321.0125	11.5821947570225\\
1321.01666666667	80.9044774523117\\
1321.02083333333	93.6805854103321\\
1321.025	80.543058324304\\
1321.02916666667	55.4724306076029\\
1321.03333333333	4.54487717013213\\
1321.0375	116.567479085616\\
1321.04166666667	233.801611565467\\
1321.04583333333	260.239673081169\\
1321.05	158.458158146331\\
1321.05416666667	32.7214249760509\\
1321.05833333333	99.4858295907589\\
1321.0625	139.262918081645\\
1321.06666666667	197.852090437902\\
1321.07083333333	229.732474249428\\
1321.075	233.64987651132\\
1321.07916666667	241.759480376175\\
1321.08333333333	216.912358189688\\
1321.0875	130.896706266667\\
1321.09166666667	28.1797050199729\\
1321.09583333333	127.570546576764\\
1321.1	161.830940697471\\
1321.10416666667	101.871838837924\\
1321.10833333333	64.1251172614615\\
1321.1125	109.084172522294\\
1321.11666666667	164.318167057205\\
1321.12083333333	235.639388871406\\
1321.125	261.012647191201\\
1321.12916666667	217.386579769993\\
1321.13333333333	127.616176861485\\
1321.1375	15.7312628390784\\
1321.14166666667	95.7121518637183\\
1321.14583333333	149.91085715842\\
1321.15	124.44537556057\\
1321.15416666667	47.3777667702559\\
1321.15833333333	20.5136135712849\\
1321.1625	35.5199466193012\\
1321.16666666667	47.928697477031\\
1321.17083333333	108.293057760876\\
1321.175	149.41792645231\\
1321.17916666667	146.2587712311\\
1321.18333333333	106.009526954215\\
1321.1875	60.1595031088176\\
1321.19166666667	46.079331797991\\
1321.19583333333	76.448050495382\\
1321.2	136.857950399688\\
1321.20416666667	152.528054875933\\
1321.20833333333	81.1370903489083\\
1321.2125	48.6261747219649\\
1321.21666666667	139.302430806505\\
1321.22083333333	166.639451118152\\
1321.225	154.034638807015\\
1321.22916666667	131.725658128656\\
1321.23333333333	121.240698539494\\
1321.2375	126.255388547013\\
1321.24166666667	115.159127515926\\
1321.24583333333	50.9731301082137\\
1321.25	123.96239491742\\
1321.25416666667	310.650290880493\\
1321.25833333333	410.627439467419\\
1321.2625	352.794544131219\\
1321.26666666667	213.740260542026\\
1321.27083333333	174.710043321193\\
1321.275	167.495263500206\\
1321.27916666667	78.8842182991747\\
1321.28333333333	85.9536974967816\\
1321.2875	210.252951006319\\
1321.29166666667	284.491895934773\\
1321.29583333333	279.832544237075\\
1321.3	197.447360662355\\
1321.30416666667	110.790411998435\\
1321.30833333333	173.552349936526\\
1321.3125	242.678554515372\\
1321.31666666667	234.512020875575\\
1321.32083333333	159.15331723797\\
1321.325	45.6203623415921\\
1321.32916666667	116.132238391685\\
1321.33333333333	225.595452261264\\
1321.3375	239.215842316253\\
1321.34166666667	163.191980116444\\
1321.34583333333	117.886905292735\\
1321.35	117.314152310694\\
1321.35416666667	83.0187942862711\\
1321.35833333333	147.093505839946\\
1321.3625	185.827858046517\\
1321.36666666667	115.232186744925\\
1321.37083333333	10.9852330781424\\
1321.375	58.7142944541756\\
1321.37916666667	3.16662947171707\\
1321.38333333333	114.014962962206\\
1321.3875	181.456387586425\\
1321.39166666667	150.778911242091\\
1321.39583333333	54.2146616132263\\
1321.4	61.3414309535403\\
1321.40416666667	143.976239687338\\
1321.40833333333	214.846073078009\\
1321.4125	270.021416880645\\
1321.41666666667	278.919299027667\\
1321.42083333333	229.613446943326\\
1321.425	163.189203792702\\
1321.42916666667	132.594291608785\\
1321.43333333333	126.403042806367\\
1321.4375	95.2073552887173\\
1321.44166666667	23.25800679702\\
1321.44583333333	105.733443952841\\
1321.45	164.871104880647\\
1321.45416666667	159.372412054412\\
1321.45833333333	145.68481375537\\
1321.4625	108.567042444522\\
1321.46666666667	11.8040228383605\\
1321.47083333333	96.9809422414903\\
1321.475	128.0232430669\\
1321.47916666667	107.546168614937\\
1321.48333333333	117.914272574479\\
1321.4875	111.688559645082\\
1321.49166666667	111.718318434963\\
1321.49583333333	177.303136893014\\
1321.5	228.95129503971\\
1321.50416666667	236.702682767883\\
1321.50833333333	216.132269599694\\
1321.5125	187.605571363689\\
1321.51666666667	142.104401907946\\
1321.52083333333	58.5425080243754\\
1321.525	59.710428883884\\
1321.52916666667	101.065440804702\\
1321.53333333333	57.0656866239033\\
1321.5375	180.576473179686\\
1321.54166666667	290.688146577347\\
1321.54583333333	227.875044754678\\
1321.55	41.2405332788456\\
1321.55416666667	189.291796911618\\
1321.55833333333	225.398246844894\\
1321.5625	105.057739890597\\
1321.56666666667	44.5625734644771\\
1321.57083333333	98.0627834952661\\
1321.575	60.8447507750672\\
1321.57916666667	87.3502514844281\\
1321.58333333333	160.345973612208\\
1321.5875	222.052639885207\\
1321.59166666667	268.772806750679\\
1321.59583333333	281.485166954315\\
1321.6	251.169961577565\\
1321.60416666667	201.624638542178\\
1321.60833333333	159.36457551549\\
1321.6125	171.127064391519\\
1321.61666666667	217.755215891469\\
1321.62083333333	176.38910322462\\
1321.625	33.4413046604662\\
1321.62916666667	110.420515994777\\
1321.63333333333	110.129105842556\\
1321.6375	46.164011320505\\
1321.64166666667	205.352688559413\\
1321.64583333333	248.22896599002\\
1321.65	151.241819329738\\
1321.65416666667	40.2673485885852\\
1321.65833333333	96.4760303568873\\
1321.6625	133.3592086089\\
1321.66666666667	169.511085987542\\
1321.67083333333	192.14349620772\\
1321.675	170.502837915255\\
1321.67916666667	108.31948968243\\
1321.68333333333	66.0923514500293\\
1321.6875	50.803533421688\\
1321.69166666667	43.8937973412798\\
1321.69583333333	76.6563780156005\\
1321.7	52.1310302116145\\
1321.70416666667	32.5107103770601\\
1321.70833333333	83.7870938605996\\
1321.7125	81.2492337081905\\
1321.71666666667	82.9488158657411\\
1321.72083333333	84.9785168165716\\
1321.725	12.4697293916772\\
1321.72916666667	131.224234327933\\
1321.73333333333	252.33437873045\\
1321.7375	287.367690658977\\
1321.74166666667	278.121662461109\\
1321.74583333333	285.208287205258\\
1321.75	233.091996536439\\
1321.75416666667	104.894816615564\\
1321.75833333333	12.3056910895406\\
1321.7625	76.375771830061\\
1321.76666666667	188.239876619489\\
1321.77083333333	242.875233254599\\
1321.775	174.636945644137\\
1321.77916666667	76.437219106342\\
1321.78333333333	56.2624844954152\\
1321.7875	34.0318228869672\\
1321.79166666667	158.9256286201\\
1321.79583333333	188.732999934143\\
1321.8	108.114499231428\\
1321.80416666667	186.025622021376\\
1321.80833333333	249.604853883408\\
1321.8125	167.230645753876\\
1321.81666666667	159.722897086675\\
1321.82083333333	206.164002557644\\
1321.825	140.529520756099\\
1321.82916666667	150.991245030063\\
1321.83333333333	170.746960426392\\
1321.8375	126.626169156486\\
1321.84166666667	118.863697805449\\
1321.84583333333	64.5982593641244\\
1321.85	138.292811813988\\
1321.85416666667	192.42194056404\\
1321.85833333333	105.246256558636\\
1321.8625	29.8259428618367\\
1321.86666666667	61.5575269757989\\
1321.87083333333	56.7091004418395\\
1321.875	176.999142488551\\
1321.87916666667	234.147528971169\\
1321.88333333333	233.592937756599\\
1321.8875	253.393873890919\\
1321.89166666667	280.881348681543\\
1321.89583333333	249.718500013724\\
1321.9	151.456196792108\\
1321.90416666667	44.3347714474081\\
1321.90833333333	18.711840101361\\
1321.9125	28.0740238009291\\
1321.91666666667	61.1817736091217\\
1321.92083333333	128.571465982883\\
1321.925	196.937365305939\\
1321.92916666667	197.887169411494\\
1321.93333333333	117.659310786349\\
1321.9375	103.643549732002\\
1321.94166666667	144.923817655573\\
1321.94583333333	81.2601963696516\\
1321.95	67.43372350148\\
1321.95416666667	181.699113324276\\
1321.95833333333	177.759609808118\\
1321.9625	44.5073090696908\\
1321.96666666667	140.975953116988\\
1321.97083333333	269.412415924653\\
1321.975	275.638124787453\\
1321.97916666667	168.293566238981\\
1321.98333333333	21.171454511527\\
1321.9875	209.45686314534\\
1321.99166666667	376.352139963195\\
1321.99583333333	425.891603037235\\
1322	316.052377707347\\
1322.00416666667	108.196844604896\\
1322.00833333333	72.9350991192491\\
1322.0125	145.040444115793\\
1322.01666666667	150.62978124715\\
1322.02083333333	176.789595035196\\
1322.025	184.400046272886\\
1322.02916666667	135.698407337653\\
1322.03333333333	98.6337170650402\\
1322.0375	150.314755779083\\
1322.04166666667	192.260785864654\\
1322.04583333333	212.383758556522\\
1322.05	247.011553814637\\
1322.05416666667	253.909870665009\\
1322.05833333333	179.160583959984\\
1322.0625	41.1790023875001\\
1322.06666666667	105.566069126121\\
1322.07083333333	188.930483504275\\
1322.075	175.214867978177\\
1322.07916666667	85.1480421395332\\
1322.08333333333	77.5882072149153\\
1322.0875	95.7753508994413\\
1322.09166666667	28.3777512638627\\
1322.09583333333	105.516005558007\\
1322.1	160.339000235818\\
1322.10416666667	128.705013772014\\
1322.10833333333	147.273714008438\\
1322.1125	222.40993046748\\
1322.11666666667	200.557469834884\\
1322.12083333333	127.537191696666\\
1322.125	157.735510473192\\
1322.12916666667	155.957913402416\\
1322.13333333333	178.79411860135\\
1322.1375	252.340841568891\\
1322.14166666667	209.91149770035\\
1322.14583333333	135.75976164831\\
1322.15	248.39114850093\\
1322.15416666667	280.985697786253\\
1322.15833333333	185.920277602734\\
1322.1625	173.120140825199\\
1322.16666666667	231.451491817955\\
1322.17083333333	178.721844856774\\
1322.175	83.6610923878709\\
1322.17916666667	173.228504368613\\
1322.18333333333	246.597317344018\\
1322.1875	200.56839974715\\
1322.19166666667	89.2954866935791\\
1322.19583333333	176.721031337881\\
1322.2	206.912056057339\\
1322.20416666667	113.400541453011\\
1322.20833333333	147.814618535343\\
1322.2125	188.96797706803\\
1322.21666666667	113.458030278408\\
1322.22083333333	48.4340422137313\\
1322.225	49.0104512500146\\
1322.22916666667	147.281342674352\\
1322.23333333333	213.473378502361\\
1322.2375	151.607281383815\\
1322.24166666667	187.448508925016\\
1322.24583333333	310.499849298999\\
1322.25	286.742714855861\\
1322.25416666667	158.264588919438\\
1322.25833333333	72.2208118500921\\
1322.2625	60.1525788858933\\
1322.26666666667	195.452307826582\\
1322.27083333333	279.717316599744\\
1322.275	230.661306265599\\
1322.27916666667	157.263109114599\\
1322.28333333333	167.939636112377\\
1322.2875	112.840639739307\\
1322.29166666667	70.8849881531632\\
1322.29583333333	147.621282265697\\
1322.3	160.97348839707\\
1322.30416666667	141.024267153582\\
1322.30833333333	94.5042999505998\\
1322.3125	15.833206674836\\
1322.31666666667	49.5794981195907\\
1322.32083333333	111.380737634903\\
1322.325	178.167068591394\\
1322.32916666667	201.789641012339\\
1322.33333333333	236.78932036498\\
1322.3375	264.342948631093\\
1322.34166666667	171.744759092472\\
1322.34583333333	119.844825193758\\
1322.35	212.444187634017\\
1322.35416666667	184.7210338779\\
1322.35833333333	188.143767956758\\
1322.3625	217.583036782914\\
1322.36666666667	112.802941042228\\
1322.37083333333	82.5620623950751\\
1322.375	144.367784680503\\
1322.37916666667	93.93864173917\\
1322.38333333333	96.4655745847807\\
1322.3875	95.0402051224345\\
1322.39166666667	143.195161234151\\
1322.39583333333	240.195442367531\\
1322.4	224.104036011225\\
1322.40416666667	156.83133912369\\
1322.40833333333	182.953880554301\\
1322.4125	145.546689943027\\
1322.41666666667	71.8348204798121\\
1322.42083333333	166.162106619434\\
1322.425	155.039223136028\\
1322.42916666667	43.6578561720644\\
1322.43333333333	137.037513177399\\
1322.4375	169.313626269278\\
1322.44166666667	125.520549063331\\
1322.44583333333	142.545139508396\\
1322.45	145.94516380652\\
1322.45416666667	75.0162599746051\\
1322.45833333333	26.2250649211823\\
1322.4625	84.4815799284372\\
1322.46666666667	108.032515343842\\
1322.47083333333	129.950277378543\\
1322.475	179.187593824675\\
1322.47916666667	241.942802565883\\
1322.48333333333	283.081344322606\\
1322.4875	236.978837486518\\
1322.49166666667	69.6531096459119\\
1322.49583333333	154.759022952425\\
1322.5	274.952493698814\\
1322.50416666667	221.846515519717\\
1322.50833333333	75.8927737454698\\
1322.5125	55.1374305847436\\
1322.51666666667	71.9223175631232\\
1322.52083333333	99.2871822869395\\
1322.525	73.9111861019299\\
1322.52916666667	41.7488125078941\\
1322.53333333333	122.57514317642\\
1322.5375	111.882336429042\\
1322.54166666667	157.348002239682\\
1322.54583333333	274.77412507552\\
1322.55	311.803181889063\\
1322.55416666667	271.134338006993\\
1322.55833333333	232.079700856968\\
1322.5625	225.164146484016\\
1322.56666666667	209.555477217384\\
1322.57083333333	191.556803906412\\
1322.575	194.971479019319\\
1322.57916666667	174.422206118164\\
1322.58333333333	122.077759587988\\
1322.5875	116.280080437797\\
1322.59166666667	139.289623862113\\
1322.59583333333	126.467184298077\\
1322.6	138.225234908811\\
1322.60416666667	251.746548865929\\
1322.60833333333	386.615244463874\\
1322.6125	452.939088203995\\
1322.61666666667	387.401155818253\\
1322.62083333333	209.485979779805\\
1322.625	134.026001328615\\
1322.62916666667	212.16664716915\\
1322.63333333333	211.923220570854\\
1322.6375	217.719014419947\\
1322.64166666667	207.662436499785\\
1322.64583333333	106.923007284326\\
1322.65	92.6532172320991\\
1322.65416666667	137.188560644619\\
1322.65833333333	108.162024271926\\
1322.6625	202.036400602113\\
1322.66666666667	295.52462756779\\
1322.67083333333	253.809250761632\\
1322.675	88.0616352445308\\
1322.67916666667	95.5600861430973\\
1322.68333333333	206.181864174501\\
1322.6875	266.48759866699\\
1322.69166666667	289.089784895594\\
1322.69583333333	207.824107315449\\
1322.7	59.5273022383629\\
1322.70416666667	43.4333758768241\\
1322.70833333333	22.0864851561643\\
1322.7125	114.646704471244\\
1322.71666666667	172.251249661221\\
1322.72083333333	208.422733558309\\
1322.725	240.303027804015\\
1322.72916666667	180.528329181236\\
1322.73333333333	60.5355604277642\\
1322.7375	74.5640124241085\\
1322.74166666667	71.2831570318615\\
1322.74583333333	30.6552448521556\\
1322.75	47.4353426473316\\
1322.75416666667	93.147078683679\\
1322.75833333333	117.425139242399\\
1322.7625	106.41942958265\\
1322.76666666667	105.937353705326\\
1322.77083333333	109.879939634297\\
1322.775	112.86377627169\\
1322.77916666667	139.490000222075\\
1322.78333333333	169.591990910508\\
1322.7875	191.364374438115\\
1322.79166666667	179.410741432332\\
1322.79583333333	113.112902483309\\
1322.8	66.0650184405746\\
1322.80416666667	105.954867746975\\
1322.80833333333	85.4637103501158\\
1322.8125	18.0605305540126\\
1322.81666666667	89.0039553891643\\
1322.82083333333	107.681413489714\\
1322.825	93.6283102844183\\
1322.82916666667	152.552522852448\\
1322.83333333333	200.122730439891\\
1322.8375	152.048515157721\\
1322.84166666667	9.33184591940676\\
1322.84583333333	157.077791061942\\
1322.85	242.957584997423\\
1322.85416666667	199.096305271708\\
1322.85833333333	80.8261297689011\\
1322.8625	82.2547750820874\\
1322.86666666667	154.64880756447\\
1322.87083333333	231.079366676676\\
1322.875	269.046615854916\\
1322.87916666667	222.876667431704\\
1322.88333333333	142.424411010969\\
1322.8875	109.91144403229\\
1322.89166666667	77.3844163204117\\
1322.89583333333	18.2853586608571\\
1322.9	94.0202304881618\\
1322.90416666667	162.776226922402\\
1322.90833333333	203.38976330415\\
1322.9125	225.57767665402\\
1322.91666666667	238.590254930252\\
1322.92083333333	249.907310622176\\
1322.925	235.105748635443\\
1322.92916666667	155.808167032825\\
1322.93333333333	35.5050241353246\\
1322.9375	77.0932080903484\\
1322.94166666667	129.508017123623\\
1322.94583333333	178.587521106504\\
1322.95	210.055777500247\\
1322.95416666667	171.14114892991\\
1322.95833333333	78.2051028794789\\
1322.9625	34.6605912099003\\
1322.96666666667	59.4079253612847\\
1322.97083333333	41.1393615012739\\
1322.975	6.19280294868127\\
1322.97916666667	29.7202270295384\\
1322.98333333333	56.1505772839272\\
1322.9875	50.0892772030541\\
1322.99166666667	65.6962406545348\\
1322.99583333333	160.106287453144\\
1323	194.118751558602\\
1323.00416666667	166.762593925347\\
1323.00833333333	236.389774086616\\
1323.0125	273.872836028154\\
1323.01666666667	161.008130580429\\
1323.02083333333	49.3782695790314\\
1323.025	89.0258680244076\\
1323.02916666667	13.2499087603586\\
1323.03333333333	86.9675767356927\\
1323.0375	29.5769113022766\\
1323.04166666667	153.095650945988\\
1323.04583333333	288.922896698091\\
1323.05	247.115091300697\\
1323.05416666667	72.8056746436379\\
1323.05833333333	89.4339313016893\\
1323.0625	140.978077355121\\
1323.06666666667	128.17477669688\\
1323.07083333333	162.42883536566\\
1323.075	207.11406702019\\
1323.07916666667	177.649800699884\\
1323.08333333333	91.7317434320606\\
1323.0875	73.7097440254408\\
1323.09166666667	106.084056334814\\
1323.09583333333	130.465879815481\\
1323.1	171.508172451394\\
1323.10416666667	210.751518390099\\
1323.10833333333	213.951090938608\\
1323.1125	210.29284379359\\
1323.11666666667	215.076844973703\\
1323.12083333333	157.929692912508\\
1323.125	42.8106425938017\\
1323.12916666667	69.9955574200648\\
1323.13333333333	83.9064212122656\\
1323.1375	60.2135116346283\\
1323.14166666667	121.293321898812\\
1323.14583333333	190.641548839099\\
1323.15	234.156170979801\\
1323.15416666667	239.48712007091\\
1323.15833333333	191.97246780009\\
1323.1625	124.999102681415\\
1323.16666666667	154.942326549798\\
1323.17083333333	210.598929704029\\
1323.175	191.717018910315\\
1323.17916666667	104.578660639092\\
1323.18333333333	40.2216490924689\\
1323.1875	76.4129301166993\\
1323.19166666667	80.3598121321081\\
1323.19583333333	86.1432282711121\\
1323.2	100.059481439015\\
1323.20416666667	69.5381912074911\\
1323.20833333333	140.08152766304\\
1323.2125	314.737916909072\\
1323.21666666667	395.872271597433\\
1323.22083333333	275.044623910157\\
1323.225	15.4330332122029\\
1323.22916666667	247.617440641441\\
1323.23333333333	294.08308885897\\
1323.2375	148.746346799571\\
1323.24166666667	35.8386373414624\\
1323.24583333333	88.6086619933639\\
1323.25	35.9054823374858\\
1323.25416666667	40.3158634546705\\
1323.25833333333	106.96180847714\\
1323.2625	208.435046737449\\
1323.26666666667	243.662241715312\\
1323.27083333333	162.955960151892\\
1323.275	32.8715687489633\\
1323.27916666667	35.4487681110814\\
1323.28333333333	20.1071757332398\\
1323.2875	147.8443745256\\
1323.29166666667	255.800892116143\\
1323.29583333333	245.701923935922\\
1323.3	94.7831747901164\\
1323.30416666667	122.103362288102\\
1323.30833333333	275.955951681538\\
1323.3125	281.868120421566\\
1323.31666666667	172.558896025166\\
1323.32083333333	61.194686126023\\
1323.325	45.0352380373282\\
1323.32916666667	170.154437531266\\
1323.33333333333	230.946117986232\\
1323.3375	137.805394371173\\
1323.34166666667	121.657796855783\\
1323.34583333333	247.537629569809\\
1323.35	185.635075234161\\
1323.35416666667	43.6010508953569\\
1323.35833333333	269.034485351157\\
1323.3625	372.732331579229\\
1323.36666666667	326.976717787434\\
1323.37083333333	162.701750570513\\
1323.375	97.1932102144691\\
1323.37916666667	242.606398586379\\
1323.38333333333	207.430246713492\\
1323.3875	10.7024020094615\\
1323.39166666667	174.012361352105\\
1323.39583333333	169.881439810044\\
1323.4	70.320686395952\\
1323.40416666667	231.3560017472\\
1323.40833333333	247.217929171273\\
1323.4125	143.287291837658\\
1323.41666666667	192.974317251523\\
1323.42083333333	192.334187344458\\
1323.425	61.6543151487981\\
1323.42916666667	81.9894530065528\\
1323.43333333333	92.0743127036936\\
1323.4375	27.9682393762773\\
1323.44166666667	69.4576089434178\\
1323.44583333333	85.3126282179493\\
1323.45	109.843519083286\\
1323.45416666667	120.12471569816\\
1323.45833333333	112.919820955748\\
1323.4625	113.945241679061\\
1323.46666666667	142.26699075489\\
1323.47083333333	190.418156731603\\
1323.475	169.87790762707\\
1323.47916666667	71.0760601473855\\
1323.48333333333	47.6846583037594\\
1323.4875	61.7242445789276\\
1323.49166666667	43.5950596314946\\
1323.49583333333	59.5721018723914\\
1323.5	41.265667845183\\
1323.50416666667	97.5380553076428\\
1323.50833333333	131.320878290512\\
1323.5125	132.211852886047\\
1323.51666666667	212.318894281615\\
1323.52083333333	271.552967067257\\
1323.525	232.020757095318\\
1323.52916666667	138.327954427845\\
1323.53333333333	67.9239202115022\\
1323.5375	69.39837876249\\
1323.54166666667	88.3254078069844\\
1323.54583333333	38.5535922298533\\
1323.55	66.6553779120963\\
1323.55416666667	147.679704245119\\
1323.55833333333	147.21588098019\\
1323.5625	82.3256927799099\\
1323.56666666667	79.5694958584527\\
1323.57083333333	162.070758551265\\
1323.575	192.846202619886\\
1323.57916666667	137.975507833006\\
1323.58333333333	34.5954190777743\\
1323.5875	74.9109580386907\\
1323.59166666667	111.070640387537\\
1323.59583333333	73.4610430836759\\
1323.6	85.2689624155967\\
1323.60416666667	160.19791743694\\
1323.60833333333	157.488079797581\\
1323.6125	76.2113158420232\\
1323.61666666667	38.8889130254682\\
1323.62083333333	82.3369986122732\\
1323.625	86.6532751910854\\
1323.62916666667	137.951197053837\\
1323.63333333333	206.843247068704\\
1323.6375	237.660387770953\\
1323.64166666667	248.076967041294\\
1323.64583333333	257.720144827866\\
1323.65	250.243131205084\\
1323.65416666667	188.532547245181\\
1323.65833333333	64.9406618399611\\
1323.6625	67.7127350975449\\
1323.66666666667	98.9776953133903\\
1323.67083333333	52.1771642786013\\
1323.675	39.25792720989\\
1323.67916666667	48.3421952535514\\
1323.68333333333	115.07867879977\\
1323.6875	142.749442033341\\
1323.69166666667	152.117862893348\\
1323.69583333333	198.145382650939\\
1323.7	167.211414783204\\
1323.70416666667	70.8512987110935\\
1323.70833333333	103.866264293696\\
1323.7125	112.732468146697\\
1323.71666666667	100.16506736099\\
1323.72083333333	147.172282543291\\
1323.725	235.926847297452\\
1323.72916666667	329.548134157503\\
1323.73333333333	355.921800624788\\
1323.7375	309.235237962949\\
1323.74166666667	250.938193794113\\
1323.74583333333	221.252072283926\\
1323.75	192.849391031049\\
1323.75416666667	122.694377989699\\
1323.75833333333	63.0631296765013\\
1323.7625	112.248984033596\\
1323.76666666667	112.099977747482\\
1323.77083333333	102.183388020616\\
1323.775	173.869018184587\\
1323.77916666667	209.324182972391\\
1323.78333333333	151.58528824756\\
1323.7875	47.6023503532177\\
1323.79166666667	95.7365856809287\\
1323.79583333333	108.233607106\\
1323.8	63.4632702022129\\
1323.80416666667	124.027446046459\\
1323.80833333333	151.183219329134\\
1323.8125	83.8427753567502\\
1323.81666666667	19.9844353949217\\
1323.82083333333	71.5113071575306\\
1323.825	64.342033993804\\
1323.82916666667	62.6200166247471\\
1323.83333333333	65.5842867507736\\
1323.8375	66.630800151872\\
1323.84166666667	98.8808252958993\\
1323.84583333333	131.590958646985\\
1323.85	137.131542608567\\
1323.85416666667	114.46564315231\\
1323.85833333333	121.283702176769\\
1323.8625	173.537178523493\\
1323.86666666667	193.176092092343\\
1323.87083333333	157.554740858697\\
1323.875	135.899882659178\\
1323.87916666667	139.008538764801\\
1323.88333333333	75.7811942044777\\
1323.8875	39.7119020132703\\
1323.89166666667	100.055673070765\\
1323.89583333333	95.9009298861085\\
1323.9	149.457822432073\\
1323.90416666667	188.446717063277\\
1323.90833333333	131.130304428841\\
1323.9125	31.0126650401767\\
1323.91666666667	13.9047122702283\\
1323.92083333333	40.9031004964163\\
1323.925	124.969766626019\\
1323.92916666667	133.409531137711\\
1323.93333333333	53.4124617771224\\
1323.9375	192.379860457853\\
1323.94166666667	283.123353504317\\
1323.94583333333	210.799399965644\\
1323.95	53.3791559887749\\
1323.95416666667	34.6819737868586\\
1323.95833333333	40.5772868287758\\
1323.9625	141.619744425624\\
1323.96666666667	186.618361828189\\
1323.97083333333	138.806663462927\\
1323.975	37.2623569281146\\
1323.97916666667	88.6767388498821\\
1323.98333333333	172.767201763972\\
1323.9875	135.157943445399\\
1323.99166666667	85.7672265178108\\
1323.99583333333	198.972137355041\\
1324	211.860912587364\\
1324.00416666667	116.479356564101\\
1324.00833333333	20.4389505752124\\
1324.0125	74.2225342095569\\
1324.01666666667	103.934494818888\\
1324.02083333333	123.259160712063\\
1324.025	138.683416840906\\
1324.02916666667	128.023265659267\\
1324.03333333333	92.5212663228724\\
1324.0375	58.8964909657826\\
1324.04166666667	133.890168828907\\
1324.04583333333	229.839486107807\\
1324.05	257.40322716545\\
1324.05416666667	215.628337361631\\
1324.05833333333	156.792629629409\\
1324.0625	124.846455237266\\
1324.06666666667	123.488536027228\\
1324.07083333333	118.808271437884\\
1324.075	117.118062492021\\
1324.07916666667	128.614085693507\\
1324.08333333333	91.8971836156738\\
1324.0875	40.7860987880301\\
1324.09166666667	144.779114780489\\
1324.09583333333	165.042868330151\\
1324.1	56.1328757110528\\
1324.10416666667	119.667337502101\\
1324.10833333333	258.622103753478\\
1324.1125	295.055439767433\\
1324.11666666667	207.306876305573\\
1324.12083333333	77.6136746187553\\
1324.125	241.586970589501\\
1324.12916666667	363.371288212729\\
1324.13333333333	349.61855426016\\
1324.1375	237.228716692952\\
1324.14166666667	80.6613289799085\\
1324.14583333333	85.4226446266447\\
1324.15	179.423188672277\\
1324.15416666667	167.184075401291\\
1324.15833333333	78.4602667434239\\
1324.1625	20.8577089188579\\
1324.16666666667	65.7901018450555\\
1324.17083333333	84.1894794075392\\
1324.175	103.283536283013\\
1324.17916666667	118.771140777162\\
1324.18333333333	104.229385389171\\
1324.1875	92.8680748616545\\
1324.19166666667	98.9312473773342\\
1324.19583333333	70.53757423567\\
1324.2	166.786894271554\\
1324.20416666667	270.608458445652\\
1324.20833333333	244.073430146206\\
1324.2125	101.671143995829\\
1324.21666666667	35.1205634471375\\
1324.22083333333	72.3369287379436\\
1324.225	70.3040811415262\\
1324.22916666667	75.6588781725229\\
1324.23333333333	31.9531173429219\\
1324.2375	150.107126227848\\
1324.24166666667	212.119849505117\\
1324.24583333333	154.019101245907\\
1324.25	42.762332594473\\
1324.25416666667	32.6708024083964\\
1324.25833333333	103.010575561647\\
1324.2625	195.364472931002\\
1324.26666666667	226.73527861157\\
1324.27083333333	158.94376244978\\
1324.275	34.9389807172691\\
1324.27916666667	77.0742343891532\\
1324.28333333333	151.356152447926\\
1324.2875	196.745258575302\\
1324.29166666667	199.266395139522\\
1324.29583333333	143.296819121965\\
1324.3	97.8397578125332\\
1324.30416666667	154.521833272613\\
1324.30833333333	198.019173978277\\
1324.3125	214.961679995172\\
1324.31666666667	202.872706567079\\
1324.32083333333	119.801345863932\\
1324.325	30.7241977472403\\
1324.32916666667	85.0701461097185\\
1324.33333333333	84.1413220124824\\
1324.3375	136.006249782775\\
1324.34166666667	170.394244355122\\
1324.34583333333	110.485884035097\\
1324.35	28.2235276518295\\
1324.35416666667	135.432022641349\\
1324.35833333333	189.432908468427\\
1324.3625	166.153720067099\\
1324.36666666667	91.3156381245977\\
1324.37083333333	32.1073743312602\\
1324.375	96.4388063493468\\
1324.37916666667	109.359705807651\\
1324.38333333333	50.6018376023358\\
1324.3875	106.203271348871\\
1324.39166666667	188.416611447196\\
1324.39583333333	206.500784696943\\
1324.4	200.802479823319\\
1324.40416666667	263.232053127546\\
1324.40833333333	321.610276619059\\
1324.4125	263.539538808955\\
1324.41666666667	120.086217151089\\
1324.42083333333	99.8039482011735\\
1324.425	109.716890431797\\
1324.42916666667	54.1922187134945\\
1324.43333333333	98.303801464617\\
1324.4375	132.225330215808\\
1324.44166666667	128.312856368112\\
1324.44583333333	113.608453393534\\
1324.45	81.5231232795815\\
1324.45416666667	74.6348155199743\\
1324.45833333333	135.558298993038\\
1324.4625	194.420138244861\\
1324.46666666667	214.0361387665\\
1324.47083333333	183.063383940014\\
1324.475	117.081071890222\\
1324.47916666667	67.9542011988534\\
1324.48333333333	97.2660686163329\\
1324.4875	130.938904653746\\
1324.49166666667	128.811674731978\\
1324.49583333333	125.205400862231\\
1324.5	128.765904655037\\
1324.50416666667	62.0660301959915\\
1324.50833333333	97.2405304283227\\
1324.5125	244.276831313653\\
1324.51666666667	282.597826339068\\
1324.52083333333	187.783637700988\\
1324.525	56.1235577800502\\
1324.52916666667	74.3914698430779\\
1324.53333333333	60.7437577889284\\
1324.5375	77.8958550810439\\
1324.54166666667	111.87326382123\\
1324.54583333333	101.981298141327\\
1324.55	217.006773173456\\
1324.55416666667	341.06386432097\\
1324.55833333333	335.349919263264\\
1324.5625	198.900943771868\\
1324.56666666667	47.6173065114696\\
1324.57083333333	27.6271774413344\\
1324.575	106.937976442076\\
1324.57916666667	220.235573613907\\
1324.58333333333	226.582245660623\\
1324.5875	103.035442367393\\
1324.59166666667	60.0848592609661\\
1324.59583333333	190.288072764457\\
1324.6	340.64713382849\\
1324.60416666667	427.360928569876\\
1324.60833333333	317.415351687086\\
1324.6125	50.4990287214829\\
1324.61666666667	171.194363751596\\
1324.62083333333	179.875756442465\\
1324.625	52.890424294202\\
1324.62916666667	189.167274305916\\
1324.63333333333	217.041187865517\\
1324.6375	123.219230619532\\
1324.64166666667	30.642969750246\\
1324.64583333333	4.93458003706133\\
1324.65	28.4726034624524\\
1324.65416666667	25.2928943959142\\
1324.65833333333	47.2772408931002\\
1324.6625	102.115030880682\\
1324.66666666667	141.82235896351\\
1324.67083333333	169.208551570181\\
1324.675	256.140831877415\\
1324.67916666667	355.246643840324\\
1324.68333333333	336.953403029025\\
1324.6875	191.736462328946\\
1324.69166666667	32.6769750943061\\
1324.69583333333	57.1238877098011\\
1324.7	120.401571427667\\
1324.70416666667	158.958595911327\\
1324.70833333333	149.287184373247\\
1324.7125	142.2546501785\\
1324.71666666667	165.981620790283\\
1324.72083333333	199.525469035825\\
1324.725	158.949012557123\\
1324.72916666667	29.674625117686\\
1324.73333333333	189.566843040165\\
1324.7375	278.294607792834\\
1324.74166666667	244.939749446435\\
1324.74583333333	163.778292972029\\
1324.75	85.6837171037855\\
1324.75416666667	40.5934309385455\\
1324.75833333333	82.1214860029319\\
1324.7625	140.743607546262\\
1324.76666666667	133.505099572921\\
1324.77083333333	26.1177261313328\\
1324.775	172.720832831607\\
1324.77916666667	228.534070023254\\
1324.78333333333	144.379479644483\\
1324.7875	154.036198780356\\
1324.79166666667	163.303806078705\\
1324.79583333333	47.5415365277695\\
1324.8	129.733277676806\\
1324.80416666667	160.172399409703\\
1324.80833333333	125.544310998307\\
1324.8125	126.641661191758\\
1324.81666666667	71.9243841702962\\
1324.82083333333	61.6711934315295\\
1324.825	114.587779076041\\
1324.82916666667	101.450041584856\\
1324.83333333333	83.6093660990674\\
1324.8375	118.459882696443\\
1324.84166666667	165.293420290643\\
1324.84583333333	147.993944880402\\
1324.85	80.6294882512059\\
1324.85416666667	86.4572526009474\\
1324.85833333333	55.7729957799558\\
1324.8625	86.5312281470794\\
1324.86666666667	176.088746775161\\
1324.87083333333	135.59283687145\\
1324.875	47.4293626969605\\
1324.87916666667	180.264326637597\\
1324.88333333333	197.864849108584\\
1324.8875	115.120588186625\\
1324.89166666667	128.115211329204\\
1324.89583333333	149.298276046087\\
1324.9	114.20784141016\\
1324.90416666667	188.713577576234\\
1324.90833333333	272.883528195115\\
1324.9125	254.910971047127\\
1324.91666666667	142.763650113737\\
1324.92083333333	44.3433769874899\\
1324.925	65.2800013011683\\
1324.92916666667	29.8988259458186\\
1324.93333333333	115.452165306607\\
1324.9375	163.850785707489\\
1324.94166666667	94.553503058027\\
1324.94583333333	74.2757758509358\\
1324.95	173.000253688332\\
1324.95416666667	147.964862876745\\
1324.95833333333	56.7416688266672\\
1324.9625	178.845354904567\\
1324.96666666667	249.707523315877\\
1324.97083333333	214.477827462018\\
1324.975	152.276236995733\\
1324.97916666667	148.48950546923\\
1324.98333333333	152.969548974299\\
1324.9875	144.510315405786\\
1324.99166666667	149.870259703531\\
1324.99583333333	164.540409669267\\
1325	162.997489002822\\
1325.00416666667	147.503110062616\\
1325.00833333333	146.147390759671\\
1325.0125	162.611241453244\\
1325.01666666667	153.677133833347\\
1325.02083333333	98.6546179726504\\
1325.025	143.523919964915\\
1325.02916666667	210.23699238079\\
1325.03333333333	161.292316562378\\
1325.0375	50.0128329842146\\
1325.04166666667	54.1254871437546\\
1325.04583333333	120.473933135127\\
1325.05	221.86005049355\\
1325.05416666667	219.505513811329\\
1325.05833333333	95.3747362605638\\
1325.0625	130.483084962317\\
1325.06666666667	196.840784143092\\
1325.07083333333	182.871445660992\\
1325.075	155.985765179216\\
1325.07916666667	118.387608613696\\
1325.08333333333	89.3593804116926\\
1325.0875	124.133724507603\\
1325.09166666667	175.243756621539\\
1325.09583333333	156.192690031749\\
1325.1	72.6441057833585\\
1325.10416666667	96.2244431817657\\
1325.10833333333	135.848060846787\\
1325.1125	160.759473949817\\
1325.11666666667	157.768494971699\\
1325.12083333333	137.542594349614\\
1325.125	208.781673145927\\
1325.12916666667	223.50053053369\\
1325.13333333333	121.981273301018\\
1325.1375	22.6434666878921\\
1325.14166666667	68.9622311558974\\
1325.14583333333	127.716695630575\\
1325.15	156.580671844056\\
1325.15416666667	74.5334787789851\\
1325.15833333333	114.555151393998\\
1325.1625	209.032890804263\\
1325.16666666667	146.936958279448\\
1325.17083333333	62.7522386401099\\
1325.175	213.63926234935\\
1325.17916666667	249.63438789891\\
1325.18333333333	183.536994623315\\
1325.1875	107.254140308309\\
1325.19166666667	38.7427825034593\\
1325.19583333333	145.011220846168\\
1325.2	233.877808176053\\
1325.20416666667	211.556638646397\\
1325.20833333333	106.624598283934\\
1325.2125	9.69402972986071\\
1325.21666666667	41.5518745935916\\
1325.22083333333	42.4024982702413\\
1325.225	95.8858248987141\\
1325.22916666667	139.306113325059\\
1325.23333333333	132.001610075387\\
1325.2375	87.4556086570176\\
1325.24166666667	4.76702207406438\\
1325.24583333333	127.47763441699\\
1325.25	208.374938499565\\
1325.25416666667	170.772137723706\\
1325.25833333333	49.8067999964024\\
1325.2625	117.737220913942\\
1325.26666666667	184.291087650742\\
1325.27083333333	169.805420253788\\
1325.275	102.66422888303\\
1325.27916666667	105.389633152037\\
1325.28333333333	155.853453003215\\
1325.2875	147.608696918881\\
1325.29166666667	143.947921262905\\
1325.29583333333	179.2287803964\\
1325.3	175.540868068053\\
1325.30416666667	138.954815948433\\
1325.30833333333	142.673541681903\\
1325.3125	202.095687399447\\
1325.31666666667	258.95129486807\\
1325.32083333333	251.93434744385\\
1325.325	172.977899489128\\
1325.32916666667	93.3118170049925\\
1325.33333333333	66.2379247460465\\
1325.3375	42.8063251236066\\
1325.34166666667	52.2885104693789\\
1325.34583333333	44.6076647448988\\
1325.35	47.4747231862199\\
1325.35416666667	82.2947144501743\\
1325.35833333333	70.1732762666964\\
1325.3625	26.1954493582251\\
1325.36666666667	17.9351962664068\\
1325.37083333333	74.9787077482867\\
1325.375	165.946101969567\\
1325.37916666667	231.039128400077\\
1325.38333333333	241.6690434245\\
1325.3875	206.627495785943\\
1325.39166666667	119.961246625427\\
1325.39583333333	43.140642522482\\
1325.4	164.582424185215\\
1325.40416666667	195.600526420124\\
1325.40833333333	101.627289701642\\
1325.4125	142.391496948779\\
1325.41666666667	275.389994837997\\
1325.42083333333	277.278157330368\\
1325.425	158.156836921484\\
1325.42916666667	84.2632180807044\\
1325.43333333333	103.643445088981\\
1325.4375	29.1204124816566\\
1325.44166666667	94.4965724587022\\
1325.44583333333	174.701954919426\\
1325.45	185.83628892755\\
1325.45416666667	159.583332284881\\
1325.45833333333	122.010026526506\\
1325.4625	89.3051879419321\\
1325.46666666667	98.5254542423479\\
1325.47083333333	179.098077152159\\
1325.475	228.564424259876\\
1325.47916666667	206.371571573978\\
1325.48333333333	208.326745245267\\
1325.4875	202.830423127589\\
1325.49166666667	78.4747267655433\\
1325.49583333333	108.933799835541\\
1325.5	228.417722398277\\
1325.50416666667	238.916688528367\\
1325.50833333333	204.333699359525\\
1325.5125	167.617579570484\\
1325.51666666667	167.040515207338\\
1325.52083333333	197.288875701757\\
1325.525	186.826715906538\\
1325.52916666667	141.529412792696\\
1325.53333333333	131.536239730116\\
1325.5375	158.655792248997\\
1325.54166666667	153.086645125335\\
1325.54583333333	247.678382038067\\
1325.55	345.561421856369\\
1325.55416666667	248.225820370757\\
1325.55833333333	19.6081926128202\\
1325.5625	243.374282674945\\
1325.56666666667	290.150484538302\\
1325.57083333333	279.832374169791\\
1325.575	309.11177199809\\
1325.57916666667	225.104541609724\\
1325.58333333333	71.5421089094691\\
1325.5875	60.5662982978058\\
1325.59166666667	57.1858817994265\\
1325.59583333333	140.859115639554\\
1325.6	150.72246163637\\
1325.60416666667	59.5568002157104\\
1325.60833333333	40.6761134419367\\
1325.6125	67.3210217866644\\
1325.61666666667	108.051309558466\\
1325.62083333333	178.670202582054\\
1325.625	218.496887975675\\
1325.62916666667	215.268953498371\\
1325.63333333333	160.537668421691\\
1325.6375	60.4542828060005\\
1325.64166666667	65.8223816824526\\
1325.64583333333	117.242031459501\\
1325.65	79.0049111759578\\
1325.65416666667	29.5662606510638\\
1325.65833333333	130.162380900236\\
1325.6625	186.39335126658\\
1325.66666666667	191.480216202625\\
1325.67083333333	155.948971916199\\
1325.675	93.9808446372428\\
1325.67916666667	80.3047214190787\\
1325.68333333333	127.288401682247\\
1325.6875	146.079206633166\\
1325.69166666667	152.975897446999\\
1325.69583333333	137.633001469623\\
1325.7	51.4302058642477\\
1325.70416666667	80.1773172417252\\
1325.70833333333	159.990583306134\\
1325.7125	133.97699806954\\
1325.71666666667	38.8247906479828\\
1325.72083333333	29.4251341991762\\
1325.725	21.5616018406076\\
1325.72916666667	121.54778932258\\
1325.73333333333	207.340562438796\\
1325.7375	173.905499932273\\
1325.74166666667	58.2702018997738\\
1325.74583333333	168.915243417288\\
1325.75	239.28773083411\\
1325.75416666667	199.682132497541\\
1325.75833333333	117.61659176442\\
1325.7625	86.2826810236382\\
1325.76666666667	117.793411013978\\
1325.77083333333	160.283557827904\\
1325.775	189.117785138894\\
1325.77916666667	192.275142474844\\
1325.78333333333	165.399599410541\\
1325.7875	106.159966157894\\
1325.79166666667	95.3353984574514\\
1325.79583333333	147.009268811364\\
1325.8	184.63849624136\\
1325.80416666667	253.834065198984\\
1325.80833333333	269.764560522041\\
1325.8125	159.944524438747\\
1325.81666666667	122.076052015408\\
1325.82083333333	169.910754429095\\
1325.825	86.9859956037284\\
1325.82916666667	191.501218328897\\
1325.83333333333	263.06184269776\\
1325.8375	141.493244752148\\
1325.84166666667	68.6406331097658\\
1325.84583333333	174.648407107505\\
1325.85	132.912011711996\\
1325.85416666667	72.4519461914037\\
1325.85833333333	97.0339339460809\\
1325.8625	138.991188648127\\
1325.86666666667	191.983998328729\\
1325.87083333333	210.922979545582\\
1325.875	185.322719956068\\
1325.87916666667	123.897742937165\\
1325.88333333333	104.182244189682\\
1325.8875	142.780802290893\\
1325.89166666667	153.895753244178\\
1325.89583333333	130.143279454918\\
1325.9	62.949208232653\\
1325.90416666667	89.8911573988667\\
1325.90833333333	212.301379182417\\
1325.9125	267.04017751767\\
1325.91666666667	202.615093520556\\
1325.92083333333	52.4954926838239\\
1325.925	86.4573411569952\\
1325.92916666667	116.845661831107\\
1325.93333333333	68.8768606799965\\
1325.9375	71.1196139721226\\
1325.94166666667	87.0814053685687\\
1325.94583333333	89.0568270944376\\
1325.95	97.807977583024\\
1325.95416666667	98.7561057509113\\
1325.95833333333	94.5137822221411\\
1325.9625	95.3405422334724\\
1325.96666666667	142.813306403492\\
1325.97083333333	215.509467868038\\
1325.975	212.661248369647\\
1325.97916666667	86.0821702181443\\
1325.98333333333	93.785861941708\\
1325.9875	187.910696487796\\
1325.99166666667	125.710129538449\\
1325.99583333333	23.4510796154306\\
1326	112.853936673176\\
1326.00416666667	68.7508874153019\\
1326.00833333333	65.7234141103633\\
1326.0125	188.451171411846\\
1326.01666666667	233.704608221081\\
1326.02083333333	195.623529972627\\
1326.025	98.7523078605981\\
1326.02916666667	20.2376357522361\\
1326.03333333333	100.467223427427\\
1326.0375	96.8696781292879\\
1326.04166666667	4.67231286265158\\
1326.04583333333	144.87185216932\\
1326.05	242.461758332859\\
1326.05416666667	220.282560400692\\
1326.05833333333	100.518960650425\\
1326.0625	79.7832604897407\\
1326.06666666667	92.4520585555901\\
1326.07083333333	85.9906857194309\\
1326.075	128.581740102518\\
1326.07916666667	64.6720230683535\\
1326.08333333333	128.416209204411\\
1326.0875	230.6156919451\\
1326.09166666667	196.478707991823\\
1326.09583333333	160.444196052781\\
1326.1	202.183253120388\\
1326.10416666667	191.604765246119\\
1326.10833333333	167.829783864987\\
1326.1125	116.996257695489\\
1326.11666666667	16.1681880487735\\
1326.12083333333	86.5679882325142\\
1326.125	97.8238409097608\\
1326.12916666667	147.615172732888\\
1326.13333333333	210.259433715027\\
1326.1375	170.507140662435\\
1326.14166666667	94.2148043597557\\
1326.14583333333	129.049446452797\\
1326.15	142.168446898083\\
1326.15416666667	131.755278933771\\
1326.15833333333	86.8483034225768\\
1326.1625	44.2328510135198\\
1326.16666666667	205.76649426139\\
1326.17083333333	292.386409354727\\
1326.175	264.563885092127\\
1326.17916666667	175.823841987098\\
1326.18333333333	95.8862955818397\\
1326.1875	34.5340207430946\\
1326.19166666667	52.2310760011947\\
1326.19583333333	155.170872178546\\
1326.2	226.02642553898\\
1326.20416666667	217.10419732722\\
1326.20833333333	169.626920279235\\
1326.2125	172.058685153939\\
1326.21666666667	190.527817571759\\
1326.22083333333	189.791336585071\\
1326.225	201.559601730403\\
1326.22916666667	233.682510700872\\
1326.23333333333	218.82382668784\\
1326.2375	138.52819026024\\
1326.24166666667	157.049187456985\\
1326.24583333333	228.801583743716\\
1326.25	216.643651295626\\
1326.25416666667	167.234158802525\\
1326.25833333333	151.849258779389\\
1326.2625	148.204469567475\\
1326.26666666667	133.971187227841\\
1326.27083333333	106.412606262676\\
1326.275	92.1238142654498\\
1326.27916666667	99.6605996710294\\
1326.28333333333	83.1404102575507\\
1326.2875	37.3995389799797\\
1326.29166666667	21.1867919904296\\
1326.29583333333	74.5452944250112\\
1326.3	94.6498181542302\\
1326.30416666667	80.2098312852707\\
1326.30833333333	125.5532860939\\
1326.3125	185.99565708737\\
1326.31666666667	160.314255170731\\
1326.32083333333	57.3329141799491\\
1326.325	153.3344764508\\
1326.32916666667	244.258953203469\\
1326.33333333333	218.261232608851\\
1326.3375	114.317869552748\\
1326.34166666667	46.9213362391024\\
1326.34583333333	77.1610333667885\\
1326.35	104.28115262529\\
1326.35416666667	104.273997352287\\
1326.35833333333	76.9913812506604\\
1326.3625	150.225452139735\\
1326.36666666667	247.675150534597\\
1326.37083333333	265.165583979106\\
1326.375	203.729014159397\\
1326.37916666667	144.134606843143\\
1326.38333333333	134.019271825607\\
1326.3875	175.937814690801\\
1326.39166666667	233.346607751654\\
1326.39583333333	227.310253762696\\
1326.4	152.124833759207\\
1326.40416666667	66.2504335584596\\
1326.40833333333	21.9508654015911\\
1326.4125	24.6606898978374\\
1326.41666666667	35.7973188782064\\
1326.42083333333	40.1027687334898\\
1326.425	55.740930314072\\
1326.42916666667	94.5651715189238\\
1326.43333333333	102.590021111697\\
1326.4375	65.7245711997895\\
1326.44166666667	59.1667601144081\\
1326.44583333333	50.2906434557401\\
1326.45	58.8175048392411\\
1326.45416666667	136.279251600112\\
1326.45833333333	131.169551778691\\
1326.4625	79.1135588791051\\
1326.46666666667	204.55062113777\\
1326.47083333333	291.884630470187\\
1326.475	275.087598193885\\
1326.47916666667	220.229073540963\\
1326.48333333333	141.784942853373\\
1326.4875	61.5165536905152\\
1326.49166666667	218.516710789496\\
1326.49583333333	285.520832218132\\
1326.5	188.198150985758\\
1326.50416666667	46.3286503244594\\
1326.50833333333	171.078538782037\\
1326.5125	222.474050002177\\
1326.51666666667	211.67642159709\\
1326.52083333333	209.094278719986\\
1326.525	203.114593839164\\
1326.52916666667	165.843130523259\\
1326.53333333333	141.475124637589\\
1326.5375	192.840242078449\\
1326.54166666667	240.331582595216\\
1326.54583333333	200.04094869977\\
1326.55	81.5383253154303\\
1326.55416666667	35.4945719458098\\
1326.55833333333	89.8924015685565\\
1326.5625	125.88099380753\\
1326.56666666667	156.958465575563\\
1326.57083333333	146.597753346464\\
1326.575	116.031179173174\\
1326.57916666667	103.026389628462\\
1326.58333333333	104.686019696036\\
1326.5875	101.610273932245\\
1326.59166666667	94.7400672579048\\
1326.59583333333	70.1110852323316\\
1326.6	30.5882983416651\\
1326.60416666667	163.660707100021\\
1326.60833333333	256.431272533604\\
1326.6125	224.574839650025\\
1326.61666666667	89.8853242306547\\
1326.62083333333	108.380960593179\\
1326.625	181.147939753143\\
1326.62916666667	154.659942099908\\
1326.63333333333	76.9824335386327\\
1326.6375	20.2770934541608\\
1326.64166666667	36.8242565460756\\
1326.64583333333	73.5703927913644\\
1326.65	116.916502377573\\
1326.65416666667	152.42789601173\\
1326.65833333333	178.646580867444\\
1326.6625	201.11746590346\\
1326.66666666667	202.609006486633\\
1326.67083333333	153.829952245165\\
1326.675	66.1093709343332\\
1326.67916666667	66.0990011645816\\
1326.68333333333	138.359191181889\\
1326.6875	196.701634717583\\
1326.69166666667	206.059232873823\\
1326.69583333333	132.937769952934\\
1326.7	24.3666153458303\\
1326.70416666667	123.196975320687\\
1326.70833333333	205.33313087283\\
1326.7125	250.121126875352\\
1326.71666666667	235.153606057698\\
1326.72083333333	178.625042596586\\
1326.725	188.211422334882\\
1326.72916666667	211.854111138089\\
1326.73333333333	159.384497171325\\
1326.7375	81.3802032160997\\
1326.74166666667	54.3587590801969\\
1326.74583333333	91.2718919214136\\
1326.75	171.42455972972\\
1326.75416666667	194.735957856181\\
1326.75833333333	172.485002475703\\
1326.7625	236.664272471226\\
1326.76666666667	317.184641632792\\
1326.77083333333	325.367944603344\\
1326.775	317.693342094229\\
1326.77916666667	360.739803829308\\
1326.78333333333	382.050266621552\\
1326.7875	314.549839575351\\
1326.79166666667	178.823616880828\\
1326.79583333333	63.3310057525511\\
1326.8	86.9562701009679\\
1326.80416666667	111.5755346694\\
1326.80833333333	132.347478196069\\
1326.8125	149.124647236337\\
1326.81666666667	140.193728170042\\
1326.82083333333	147.262119739492\\
1326.825	170.006160779546\\
1326.82916666667	159.644481927168\\
1326.83333333333	118.97844490816\\
1326.8375	75.8123779661941\\
1326.84166666667	53.5472859605806\\
1326.84583333333	65.3757774330218\\
1326.85	81.5366563043551\\
1326.85416666667	54.722577374336\\
1326.85833333333	70.3062441357913\\
1326.8625	200.309631986048\\
1326.86666666667	303.981942216907\\
1326.87083333333	303.088366399485\\
1326.875	161.798249741445\\
1326.87916666667	52.9442202707065\\
1326.88333333333	185.27662168811\\
1326.8875	124.517267644663\\
1326.89166666667	73.3727215975509\\
1326.89583333333	227.978058946684\\
1326.9	213.218566153243\\
1326.90416666667	77.4829089274135\\
1326.90833333333	22.515557343572\\
1326.9125	22.1337581015096\\
1326.91666666667	134.590519304159\\
1326.92083333333	215.631828332646\\
1326.925	204.590007753694\\
1326.92916666667	197.503843796752\\
1326.93333333333	254.922823331497\\
1326.9375	255.598472822798\\
1326.94166666667	163.976481762631\\
1326.94583333333	55.014962977395\\
1326.95	90.4903537213434\\
1326.95416666667	140.760645282535\\
1326.95833333333	148.8715844795\\
1326.9625	113.465863069272\\
1326.96666666667	69.0470434369347\\
1326.97083333333	70.7257295841663\\
1326.975	102.016527145097\\
1326.97916666667	115.13433286572\\
1326.98333333333	106.679703802527\\
1326.9875	113.454047604044\\
1326.99166666667	108.371848354443\\
1326.99583333333	52.0259877739874\\
1327	33.0436164508062\\
1327.00416666667	89.7400911579508\\
1327.00833333333	100.973365906224\\
1327.0125	154.834468705512\\
1327.01666666667	224.953374358063\\
1327.02083333333	209.616916005523\\
1327.025	118.779075688294\\
1327.02916666667	48.4191709722578\\
1327.03333333333	60.2740315982564\\
1327.0375	151.569654945915\\
1327.04166666667	192.851163385933\\
1327.04583333333	137.733657145841\\
1327.05	102.29278483167\\
1327.05416666667	97.9980578692991\\
1327.05833333333	31.6843193696354\\
1327.0625	106.867771016481\\
1327.06666666667	97.0969848817258\\
1327.07083333333	41.3277629703645\\
1327.075	189.857250172282\\
1327.07916666667	239.03875879784\\
1327.08333333333	229.887662145142\\
1327.0875	233.769744357852\\
1327.09166666667	141.776783331579\\
1327.09583333333	163.466519608843\\
1327.1	346.979833097924\\
1327.10416666667	337.473557264151\\
1327.10833333333	133.807790794045\\
1327.1125	175.056087112736\\
1327.11666666667	287.038992528681\\
1327.12083333333	226.627700968127\\
1327.125	122.121493636064\\
1327.12916666667	120.161742595036\\
1327.13333333333	99.108877420602\\
1327.1375	57.458004363315\\
1327.14166666667	102.5331381604\\
1327.14583333333	134.508303033345\\
1327.15	101.362186136518\\
1327.15416666667	117.77258888903\\
1327.15833333333	154.10125767966\\
1327.1625	54.7964222666415\\
1327.16666666667	175.901932453036\\
1327.17083333333	310.669973530787\\
1327.175	241.391829627854\\
1327.17916666667	173.093077319069\\
1327.18333333333	313.366484045438\\
1327.1875	265.25996325598\\
1327.19166666667	20.0717985923105\\
1327.19583333333	268.889416336167\\
1327.2	367.088382405645\\
1327.20416666667	261.765502834779\\
1327.20833333333	77.7320072971619\\
1327.2125	48.5508011525039\\
1327.21666666667	79.3482229426789\\
1327.22083333333	57.0174788114071\\
1327.225	24.727141855741\\
1327.22916666667	85.9284810040248\\
1327.23333333333	153.625775452602\\
1327.2375	172.517281876645\\
1327.24166666667	124.147290173849\\
1327.24583333333	135.875590899338\\
1327.25	189.135842820936\\
1327.25416666667	102.803452683558\\
1327.25833333333	104.913935429193\\
1327.2625	252.38211827025\\
1327.26666666667	209.682339791063\\
1327.27083333333	87.0584370500029\\
1327.275	216.352106159906\\
1327.27916666667	215.466970766705\\
1327.28333333333	68.975526781991\\
1327.2875	160.683350627694\\
1327.29166666667	244.231816157966\\
1327.29583333333	225.900522129319\\
1327.3	186.507980547711\\
1327.30416666667	206.599221059807\\
1327.30833333333	290.743854645837\\
1327.3125	327.990158348266\\
1327.31666666667	255.647478055684\\
1327.32083333333	133.904507143725\\
1327.325	81.4290875505849\\
1327.32916666667	94.7502609159056\\
1327.33333333333	103.585822232934\\
1327.3375	137.285356047663\\
1327.34166666667	255.92769701033\\
1327.34583333333	320.898664843861\\
1327.35	243.82475643325\\
1327.35416666667	106.841912438277\\
1327.35833333333	107.365927368241\\
1327.3625	99.7859147993252\\
1327.36666666667	79.6035578591018\\
1327.37083333333	94.0828062186471\\
1327.375	73.3037934125578\\
1327.37916666667	52.4160949326314\\
1327.38333333333	48.0517394486161\\
1327.3875	96.5872454360491\\
1327.39166666667	155.050174601408\\
1327.39583333333	169.578936183931\\
1327.4	136.869760954732\\
1327.40416666667	146.001811772697\\
1327.40833333333	227.691991977166\\
1327.4125	231.927231837043\\
1327.41666666667	122.274228722075\\
1327.42083333333	124.274916164464\\
1327.425	187.616450578144\\
1327.42916666667	115.79140516778\\
1327.43333333333	43.884554971336\\
1327.4375	152.693513137981\\
1327.44166666667	203.280786851274\\
1327.44583333333	228.568172126638\\
1327.45	221.969373689972\\
1327.45416666667	185.928096593775\\
1327.45833333333	153.542735603182\\
1327.4625	103.634081666234\\
1327.46666666667	96.5657688628926\\
1327.47083333333	153.642915546141\\
1327.475	139.406349024362\\
1327.47916666667	83.7105950958375\\
1327.48333333333	98.8024920095378\\
1327.4875	73.6209395606258\\
1327.49166666667	34.2797857252732\\
1327.49583333333	143.416377165151\\
1327.5	213.13138280646\\
1327.50416666667	200.685123372622\\
1327.50833333333	98.5740003176245\\
1327.5125	126.585346966177\\
1327.51666666667	219.019685204437\\
1327.52083333333	195.635214004712\\
1327.525	133.55269100205\\
1327.52916666667	121.361005816528\\
1327.53333333333	79.8383585103615\\
1327.5375	43.25587713264\\
1327.54166666667	74.5650537527766\\
1327.54583333333	97.4694759181432\\
1327.55	95.4342243180338\\
1327.55416666667	173.299468913438\\
1327.55833333333	300.533039369841\\
1327.5625	321.94323683626\\
1327.56666666667	199.672811131618\\
1327.57083333333	52.3066593714301\\
1327.575	92.1760060012685\\
1327.57916666667	65.1415782775608\\
1327.58333333333	35.8981145725905\\
1327.5875	90.4217310482087\\
1327.59166666667	109.399971761314\\
1327.59583333333	87.2931260771002\\
1327.6	24.771351068265\\
1327.60416666667	94.8142891493883\\
1327.60833333333	118.636946179485\\
1327.6125	55.7728037256625\\
1327.61666666667	99.1210256562888\\
1327.62083333333	144.59274137829\\
1327.625	98.9215425524535\\
1327.62916666667	29.1102558609211\\
1327.63333333333	76.5679537934928\\
1327.6375	109.109514298933\\
1327.64166666667	105.557428635094\\
1327.64583333333	111.07012468845\\
1327.65	129.269709561642\\
1327.65416666667	117.586289837238\\
1327.65833333333	123.739852053208\\
1327.6625	168.465620560149\\
1327.66666666667	201.838859518828\\
1327.67083333333	154.570333150664\\
1327.675	77.7686766595607\\
1327.67916666667	246.547810381846\\
1327.68333333333	300.670766759917\\
1327.6875	142.542057540055\\
1327.69166666667	107.256587145413\\
1327.69583333333	231.988275630173\\
1327.7	128.076609088597\\
1327.70416666667	175.942527211802\\
1327.70833333333	362.668400707279\\
1327.7125	356.233612944342\\
1327.71666666667	231.389211290156\\
1327.72083333333	199.137017416279\\
1327.725	174.533937680609\\
1327.72916666667	140.619139305813\\
1327.73333333333	218.596354540481\\
1327.7375	220.023441400691\\
1327.74166666667	113.978054927366\\
1327.74583333333	77.2299777068529\\
1327.75	121.014097813721\\
1327.75416666667	102.109982164276\\
1327.75833333333	69.363550382873\\
1327.7625	67.739848123045\\
1327.76666666667	142.669068093968\\
1327.77083333333	219.982823241047\\
1327.775	233.720463690975\\
1327.77916666667	180.264163528939\\
1327.78333333333	101.87723229162\\
1327.7875	51.8841856726404\\
1327.79166666667	53.5685953284029\\
1327.79583333333	100.202277732998\\
1327.8	155.951781706539\\
1327.80416666667	152.418569576421\\
1327.80833333333	66.3117781659507\\
1327.8125	53.7635863243707\\
1327.81666666667	125.073457497533\\
1327.82083333333	123.427355493532\\
1327.825	124.990040352607\\
1327.82916666667	160.588123480427\\
1327.83333333333	141.019004629239\\
1327.8375	84.5253109437112\\
1327.84166666667	148.531957548287\\
1327.84583333333	214.479974239634\\
1327.85	223.506284012995\\
1327.85416666667	174.496062219702\\
1327.85833333333	55.3700215381412\\
1327.8625	108.710631785561\\
1327.86666666667	188.435599493252\\
1327.87083333333	161.875813744709\\
1327.875	127.645581056631\\
1327.87916666667	124.390366626476\\
1327.88333333333	75.3360669020708\\
1327.8875	58.9616677622075\\
1327.89166666667	96.5548770563665\\
1327.89583333333	92.169854859092\\
1327.9	37.2869410299506\\
1327.90416666667	58.9229575423376\\
1327.90833333333	76.297873691502\\
1327.9125	51.3679145657763\\
1327.91666666667	181.536943107643\\
1327.92083333333	255.403655290034\\
1327.925	195.603083095311\\
1327.92916666667	62.5116952017839\\
1327.93333333333	129.597537995769\\
1327.9375	207.059012113527\\
1327.94166666667	172.445024768426\\
1327.94583333333	90.4734795899654\\
1327.95	252.726425596603\\
1327.95416666667	344.139589026073\\
1327.95833333333	244.260691436613\\
1327.9625	128.772150659889\\
1327.96666666667	226.229417487338\\
1327.97083333333	202.309747056142\\
1327.975	74.3250224174498\\
1327.97916666667	15.4268178232467\\
1327.98333333333	114.996863501711\\
1327.9875	256.54579646446\\
1327.99166666667	301.308593467903\\
1327.99583333333	207.79408170756\\
1328	84.443427522167\\
1328.00416666667	51.101861414966\\
1328.00833333333	85.7547134309863\\
1328.0125	133.633983059996\\
1328.01666666667	155.481892411235\\
1328.02083333333	193.273553119688\\
1328.025	201.91113397591\\
1328.02916666667	146.873163193651\\
1328.03333333333	116.416068528781\\
1328.0375	138.344107388925\\
1328.04166666667	126.042756099024\\
1328.04583333333	80.2994848669991\\
1328.05	42.2937542584248\\
1328.05416666667	58.8141507802313\\
1328.05833333333	110.230646325448\\
1328.0625	131.306359942658\\
1328.06666666667	105.999392665436\\
1328.07083333333	106.841511523423\\
1328.075	104.449163076163\\
1328.07916666667	96.8829529821972\\
1328.08333333333	162.973816188002\\
1328.0875	159.747128256974\\
1328.09166666667	56.7957088886668\\
1328.09583333333	84.8692928937162\\
1328.1	113.0425384287\\
1328.10416666667	63.6189485499512\\
1328.10833333333	124.492770903134\\
1328.1125	174.128869288732\\
1328.11666666667	133.792261910445\\
1328.12083333333	64.390925830116\\
1328.125	126.067943827703\\
1328.12916666667	157.683630441644\\
1328.13333333333	103.638411203891\\
1328.1375	54.5806043932048\\
1328.14166666667	46.8717348639542\\
1328.14583333333	57.0516265468437\\
1328.15	204.874115866034\\
1328.15416666667	270.619821436869\\
1328.15833333333	191.941766649292\\
1328.1625	126.819388687858\\
1328.16666666667	212.890045564543\\
1328.17083333333	195.4886879788\\
1328.175	69.7164514678486\\
1328.17916666667	69.7954023922522\\
1328.18333333333	145.642715059409\\
1328.1875	143.484724176804\\
1328.19166666667	61.2436878648675\\
1328.19583333333	61.7285358802404\\
1328.2	147.473411482537\\
1328.20416666667	167.089573180183\\
1328.20833333333	170.977894000162\\
1328.2125	177.589400508497\\
1328.21666666667	184.751190168557\\
1328.22083333333	191.213019376414\\
1328.225	176.811964044606\\
1328.22916666667	176.652631443508\\
1328.23333333333	164.375284953188\\
1328.2375	132.492104413509\\
1328.24166666667	141.940853880892\\
1328.24583333333	93.4292721145067\\
1328.25	96.7369573163262\\
1328.25416666667	211.176402359981\\
1328.25833333333	210.078729417063\\
1328.2625	122.682177425115\\
1328.26666666667	74.0325173497378\\
1328.27083333333	59.3493100763911\\
1328.275	111.020502287129\\
1328.27916666667	114.022713282508\\
1328.28333333333	25.1864447645885\\
1328.2875	97.4486069669996\\
1328.29166666667	104.318015339561\\
1328.29583333333	75.4350596422874\\
1328.3	159.444895236266\\
1328.30416666667	169.870450578575\\
1328.30833333333	103.34886570604\\
1328.3125	49.3601075721136\\
1328.31666666667	75.4053096305265\\
1328.32083333333	138.039364296505\\
1328.325	133.131562886308\\
1328.32916666667	47.258750793223\\
1328.33333333333	53.5864292515273\\
1328.3375	76.6062069413248\\
1328.34166666667	44.8345347955622\\
1328.34583333333	18.8066767560595\\
1328.35	46.5783943082068\\
1328.35416666667	134.126427603157\\
1328.35833333333	232.405817219944\\
1328.3625	307.398755118787\\
1328.36666666667	292.205609244124\\
1328.37083333333	169.40910829758\\
1328.375	110.590651042533\\
1328.37916666667	146.800427014845\\
1328.38333333333	162.704601784386\\
1328.3875	294.809742214126\\
1328.39166666667	351.224165389119\\
1328.39583333333	235.625439217696\\
1328.4	125.903128994869\\
1328.40416666667	222.597387305566\\
1328.40833333333	235.190109620071\\
1328.4125	172.180286305054\\
1328.41666666667	126.325013026938\\
1328.42083333333	107.668755831398\\
1328.425	83.5890504533637\\
1328.42916666667	39.1720994298995\\
1328.43333333333	91.2054607682864\\
1328.4375	126.178691095297\\
1328.44166666667	78.3820911593236\\
1328.44583333333	68.7960687252726\\
1328.45	72.7437705773116\\
1328.45416666667	46.662600337506\\
1328.45833333333	204.494895469052\\
1328.4625	280.674632312419\\
1328.46666666667	210.369411639168\\
1328.47083333333	49.2630677886864\\
1328.475	143.028369846608\\
1328.47916666667	248.228932109711\\
1328.48333333333	223.940845316588\\
1328.4875	63.9613653912061\\
1328.49166666667	147.205005911306\\
1328.49583333333	274.570672653919\\
1328.5	259.305795084925\\
1328.50416666667	147.390324930378\\
1328.50833333333	81.9832134699542\\
1328.5125	162.303243499877\\
1328.51666666667	237.346550744289\\
1328.52083333333	270.368777094492\\
1328.525	231.499430722785\\
1328.52916666667	127.29991871528\\
1328.53333333333	89.226865945755\\
1328.5375	143.563965527301\\
1328.54166666667	142.508505254799\\
1328.54583333333	98.6926585204065\\
1328.55	64.5758996517579\\
1328.55416666667	67.3724810105189\\
1328.55833333333	85.5759669547869\\
1328.5625	167.357606042341\\
1328.56666666667	262.275593878914\\
1328.57083333333	301.418580137194\\
1328.575	257.11249467377\\
1328.57916666667	151.80604168607\\
1328.58333333333	132.87402248192\\
1328.5875	212.818285141821\\
1328.59166666667	214.272799787837\\
1328.59583333333	140.920871573487\\
1328.6	123.802798288551\\
1328.60416666667	149.93687993047\\
1328.60833333333	143.171882207456\\
1328.6125	150.124594520304\\
1328.61666666667	107.733879150895\\
1328.62083333333	27.447565293806\\
1328.625	177.133809094796\\
1328.62916666667	239.236105670537\\
1328.63333333333	190.533205768447\\
1328.6375	94.9563841225099\\
1328.64166666667	44.7186854305228\\
1328.64583333333	53.6960791218358\\
1328.65	139.513685818272\\
1328.65416666667	232.845343925308\\
1328.65833333333	250.439838408328\\
1328.6625	185.987655298353\\
1328.66666666667	91.7613971107934\\
1328.67083333333	81.1685806103318\\
1328.675	148.280089530754\\
1328.67916666667	156.416587688762\\
1328.68333333333	109.450353268332\\
1328.6875	86.1921368226076\\
1328.69166666667	134.268060510827\\
1328.69583333333	183.739116980092\\
1328.7	170.329392069198\\
1328.70416666667	108.092948630853\\
1328.70833333333	70.934505352898\\
1328.7125	82.6984344334636\\
1328.71666666667	138.865863246024\\
1328.72083333333	174.709024844876\\
1328.725	172.052048174487\\
1328.72916666667	179.540424015201\\
1328.73333333333	199.231054182244\\
1328.7375	194.841579053633\\
1328.74166666667	146.954494528642\\
1328.74583333333	70.8571268861256\\
1328.75	94.9189127660922\\
1328.75416666667	144.910252956407\\
1328.75833333333	131.048611415046\\
1328.7625	109.519341956511\\
1328.76666666667	117.161084164748\\
1328.77083333333	51.3847794405268\\
1328.775	106.2958529504\\
1328.77916666667	252.367078418402\\
1328.78333333333	283.063490071081\\
1328.7875	180.320223878723\\
1328.79166666667	46.2605082557494\\
1328.79583333333	70.381566446111\\
1328.8	51.873504472479\\
1328.80416666667	85.1543548985749\\
1328.80833333333	116.180500281679\\
1328.8125	78.8515751681694\\
1328.81666666667	204.863098818906\\
1328.82083333333	343.994717958326\\
1328.825	346.957249910371\\
1328.82916666667	215.561025805482\\
1328.83333333333	66.7879322207295\\
1328.8375	44.4962340224544\\
1328.84166666667	106.68671263085\\
1328.84583333333	207.618476733649\\
1328.85	238.704815957096\\
1328.85416666667	168.502740460579\\
1328.85833333333	61.8972710370465\\
1328.8625	20.475979295768\\
1328.86666666667	13.1085433278677\\
1328.87083333333	19.1602312356872\\
1328.875	27.1186262039137\\
1328.87916666667	9.15800876640765\\
1328.88333333333	15.4651922799475\\
1328.8875	18.4480879225125\\
1328.89166666667	9.17806574831709\\
1328.89583333333	9.68463097860267\\
1328.9	16.5969131992034\\
1328.90416666667	19.1984672815679\\
1328.90833333333	12.4481629837697\\
1328.9125	1.66521256505927\\
1328.91666666667	7.3457089224905\\
1328.92083333333	5.75667540595644\\
1328.925	2.31466485912948\\
1328.92916666667	10.7222837599228\\
1328.93333333333	16.0991292835183\\
1328.9375	17.3477190197289\\
1328.94166666667	15.9600913626678\\
1328.94583333333	15.1033862821036\\
1328.95	18.5520806437073\\
1328.95416666667	21.5766247099304\\
1328.95833333333	17.7543504826156\\
1328.9625	10.7842863875071\\
1328.96666666667	12.1817012042093\\
1328.97083333333	12.9153366079068\\
1328.975	8.72454391535201\\
1328.97916666667	8.23779943114305\\
1328.98333333333	13.531885506213\\
1328.9875	16.6275986292139\\
1328.99166666667	11.7619467787131\\
1328.99583333333	1.19232050656632\\
1329	12.0407958024546\\
1329.00416666667	13.5354416225278\\
1329.00833333333	7.45050481607006\\
1329.0125	11.0389967038972\\
1329.01666666667	14.6078344715302\\
1329.02083333333	13.1416982812999\\
1329.025	10.2079922810866\\
1329.02916666667	8.78919160965563\\
1329.03333333333	13.3205845975365\\
1329.0375	15.2477434811454\\
1329.04166666667	10.3366523861142\\
1329.04583333333	2.54384414994311\\
1329.05	5.16747811728261\\
1329.05416666667	8.82318281025984\\
1329.05833333333	9.7625081723427\\
1329.0625	10.9154010889626\\
1329.06666666667	13.9724132991402\\
1329.07083333333	14.194420654609\\
1329.075	9.44031096282406\\
1329.07916666667	7.18468138658599\\
1329.08333333333	10.6024725437459\\
1329.0875	8.99993754944526\\
1329.09166666667	2.75562008269091\\
1329.09583333333	4.62766057850318\\
1329.1	6.95461555670534\\
1329.10416666667	5.48032869682964\\
1329.10833333333	2.15660102460234\\
1329.1125	1.99494210496508\\
1329.11666666667	5.6431354855504\\
1329.12083333333	8.96480947245239\\
1329.125	9.52608302704872\\
1329.12916666667	8.77316251215279\\
1329.13333333333	10.8743107821874\\
1329.1375	14.0631042982106\\
1329.14166666667	18.1191359152233\\
1329.14583333333	18.5796284458221\\
1329.15	13.9513192429069\\
1329.15416666667	9.63919217152352\\
1329.15833333333	3.76932968394389\\
1329.1625	6.33056131446473\\
1329.16666666667	10.9804214393888\\
1329.17083333333	8.38544010176472\\
1329.175	3.57246711908541\\
1329.17916666667	5.94245748939877\\
1329.18333333333	13.9181737323504\\
1329.1875	16.7688073573393\\
1329.19166666667	14.9821337726954\\
1329.19583333333	12.2224888055509\\
1329.2	8.0336820386082\\
1329.20416666667	13.0902983398844\\
1329.20833333333	13.0712215383315\\
1329.2125	2.3765207614171\\
1329.21666666667	9.59112627626582\\
1329.22083333333	15.276465319981\\
1329.225	18.5588539904907\\
1329.22916666667	16.2253954970702\\
1329.23333333333	4.06651286112186\\
1329.2375	9.81929390399421\\
1329.24166666667	14.1288530799177\\
1329.24583333333	12.006176119558\\
1329.25	13.8923213214381\\
1329.25416666667	11.5175889667836\\
1329.25833333333	2.7810669811654\\
1329.2625	5.19644444300798\\
1329.26666666667	7.5505166173906\\
1329.27083333333	8.30997967643799\\
1329.275	11.6371648464734\\
1329.27916666667	13.096560163271\\
1329.28333333333	8.60670145595816\\
1329.2875	2.79952950245255\\
1329.29166666667	10.1989839589797\\
1329.29583333333	11.5996136118532\\
1329.3	7.18625347968482\\
1329.30416666667	5.85433417474397\\
1329.30833333333	7.69721712839071\\
1329.3125	7.33564571759667\\
1329.31666666667	6.3966014172499\\
1329.32083333333	7.23323087900473\\
1329.325	6.50922365791318\\
1329.32916666667	2.89700486929734\\
1329.33333333333	4.06418607308524\\
1329.3375	5.06367798341792\\
1329.34166666667	2.51645268691327\\
1329.34583333333	1.05596642146313\\
1329.35	2.87684438477202\\
1329.35416666667	1.38417101475362\\
1329.35833333333	3.1999002911697\\
1329.3625	7.94295528478451\\
1329.36666666667	10.4021373441708\\
1329.37083333333	11.5756430363091\\
1329.375	15.5907679855257\\
1329.37916666667	19.1274119876968\\
1329.38333333333	15.9911360227069\\
1329.3875	7.41336381226394\\
1329.39166666667	2.7589734955241\\
1329.39583333333	1.5771955139174\\
1329.4	9.77270080633618\\
1329.40416666667	16.2141737923011\\
1329.40833333333	14.674016897736\\
1329.4125	11.9531055475116\\
1329.41666666667	14.1455258045313\\
1329.42083333333	10.7186555351495\\
1329.425	2.36384534201579\\
1329.42916666667	7.18004672732954\\
1329.43333333333	5.93559461062284\\
1329.4375	3.17554692678596\\
1329.44166666667	11.4825100155297\\
1329.44583333333	12.7964273299412\\
1329.45	7.28552479705092\\
1329.45416666667	6.25059858189242\\
1329.45833333333	7.28466042532455\\
1329.4625	5.31093420542267\\
1329.46666666667	13.1726185960244\\
1329.47083333333	17.4012420365078\\
1329.475	12.1603425491998\\
1329.47916666667	6.58907929184704\\
1329.48333333333	10.7922695273226\\
1329.4875	10.8567100681284\\
1329.49166666667	13.0534557740645\\
1329.49583333333	16.5510467808872\\
1329.5	12.1669242541319\\
1329.50416666667	3.05837349031979\\
1329.50833333333	7.55142196287528\\
1329.5125	5.64109964019037\\
1329.51666666667	5.69753702531964\\
1329.52083333333	16.2002315915671\\
1329.525	19.2337040044173\\
1329.52916666667	12.8586830753446\\
1329.53333333333	1.74446118607086\\
1329.5375	11.5726415175548\\
1329.54166666667	18.6371216862655\\
1329.54583333333	17.1795897021417\\
1329.55	8.66405189329471\\
1329.55416666667	5.7360887003518\\
1329.55833333333	8.74138260852284\\
1329.5625	12.0456015916771\\
1329.56666666667	21.0415652862706\\
1329.57083333333	23.678084336383\\
1329.575	14.4821606573003\\
1329.57916666667	3.41879252903328\\
1329.58333333333	8.3976714537103\\
1329.5875	3.60212097673509\\
1329.59166666667	7.50674950734005\\
1329.59583333333	14.0731729807739\\
1329.6	11.9695347746749\\
1329.60416666667	6.32635898886697\\
1329.60833333333	6.52289269690242\\
1329.6125	7.80422851984757\\
1329.61666666667	5.89690901499938\\
1329.62083333333	2.85115406794874\\
1329.625	4.43877083466758\\
1329.62916666667	9.10191923996775\\
1329.63333333333	11.7140376146244\\
1329.6375	8.67380517839499\\
1329.64166666667	2.00591356316007\\
1329.64583333333	3.12754561092956\\
1329.65	3.89599182420818\\
1329.65416666667	8.87418894535787\\
1329.65833333333	16.8928993331681\\
1329.6625	19.1211727329408\\
1329.66666666667	12.9849841477495\\
1329.67083333333	10.1507923062717\\
1329.675	13.941655075854\\
1329.67916666667	10.9389172899648\\
1329.68333333333	2.30750379072942\\
1329.6875	6.08648428689495\\
1329.69166666667	9.95200022727077\\
1329.69583333333	11.6010878546254\\
1329.7	13.428088019256\\
1329.70416666667	8.98806804453919\\
1329.70833333333	1.7089258846763\\
1329.7125	8.78334132507477\\
1329.71666666667	4.96879627458071\\
1329.72083333333	5.76013013066252\\
1329.725	11.1652111175888\\
1329.72916666667	8.07584192355623\\
1329.73333333333	10.7213157936294\\
1329.7375	14.8509791163984\\
1329.74166666667	11.683373134221\\
1329.74583333333	6.2729021368885\\
1329.75	5.6310118111015\\
1329.75416666667	9.54067545207878\\
1329.75833333333	11.8761638627482\\
1329.7625	5.75844392020577\\
1329.76666666667	9.40574012729105\\
1329.77083333333	23.9610941914612\\
1329.775	26.43902105495\\
1329.77916666667	18.1204935962429\\
1329.78333333333	22.9754682336001\\
1329.7875	26.2249396129295\\
1329.79166666667	12.6015295345366\\
1329.79583333333	16.3368499621552\\
1329.8	24.1185164201675\\
1329.80416666667	12.0609814735623\\
1329.80833333333	6.80209035388146\\
1329.8125	13.6706188870865\\
1329.81666666667	11.1434945944921\\
1329.82083333333	16.0150676202175\\
1329.825	11.06577463316\\
1329.82916666667	6.96144540368499\\
1329.83333333333	17.2771867728197\\
1329.8375	11.3305012261486\\
1329.84166666667	7.7196627849219\\
1329.84583333333	13.5318461102681\\
1329.85	8.02561448469658\\
1329.85416666667	17.4500863962259\\
1329.85833333333	19.9049416617124\\
1329.8625	7.35627328230428\\
1329.86666666667	7.91452879737457\\
1329.87083333333	9.85821879419838\\
1329.875	2.36214016330301\\
1329.87916666667	2.74944509607522\\
1329.88333333333	3.16950096462046\\
1329.8875	7.94985342955281\\
1329.89166666667	5.51460081974893\\
1329.89583333333	5.03871958854157\\
1329.9	9.68040444788818\\
1329.90416666667	5.90960062930479\\
1329.90833333333	5.71721972764444\\
1329.9125	12.3562844440561\\
1329.91666666667	14.8807092731348\\
1329.92083333333	12.1948665311001\\
1329.925	5.2927243586616\\
1329.92916666667	1.37510117676536\\
1329.93333333333	3.68540142338744\\
1329.9375	8.25556457466372\\
1329.94166666667	15.5352295148364\\
1329.94583333333	18.7806578533685\\
1329.95	15.7407996262447\\
1329.95416666667	9.54260136788898\\
1329.95833333333	4.85475303175358\\
1329.9625	4.40854482960556\\
1329.96666666667	5.06785821990618\\
1329.97083333333	2.33916171750906\\
1329.975	8.22713481533695\\
1329.97916666667	14.9570581102857\\
1329.98333333333	14.6287675728147\\
1329.9875	7.41325602515168\\
1329.99166666667	6.40196017561532\\
1329.99583333333	12.08850008569\\
1330	12.157435111927\\
1330.00416666667	7.96677704775716\\
1330.00833333333	7.12509009266993\\
1330.0125	9.10603408654737\\
1330.01666666667	6.89417137346578\\
1330.02083333333	2.81530410547653\\
1330.025	3.34089211446201\\
1330.02916666667	7.665329377143\\
1330.03333333333	11.361346083761\\
1330.0375	7.17431311926953\\
1330.04166666667	3.90281519452173\\
1330.04583333333	11.557237032022\\
1330.05	8.13738511497414\\
1330.05416666667	6.42453858553808\\
1330.05833333333	9.7205369302609\\
1330.0625	9.94508077389609\\
1330.06666666667	24.4292863882521\\
1330.07083333333	31.4353326209801\\
1330.075	23.0743784416309\\
1330.07916666667	8.86140218367328\\
1330.08333333333	3.21823814529661\\
1330.0875	1.80319546636638\\
1330.09166666667	9.14419255818651\\
1330.09583333333	13.9693313686339\\
1330.1	14.5432864390743\\
1330.10416666667	12.9678561371922\\
1330.10833333333	10.2459376041116\\
1330.1125	6.57111592374855\\
1330.11666666667	7.2023643940506\\
1330.12083333333	8.60165004509821\\
1330.125	5.65207655431631\\
1330.12916666667	7.90211331468727\\
1330.13333333333	12.1936607766397\\
1330.1375	11.3609452054754\\
1330.14166666667	8.22459761244561\\
1330.14583333333	5.80260250613263\\
1330.15	5.18220015388155\\
1330.15416666667	11.4192005697721\\
1330.15833333333	14.7406916541476\\
1330.1625	10.3435629302573\\
1330.16666666667	2.5552521709074\\
1330.17083333333	0.752369647607727\\
1330.175	7.26876686334837\\
1330.17916666667	17.412513978513\\
1330.18333333333	21.5404461617083\\
1330.1875	20.3987008272475\\
1330.19166666667	20.8399721553126\\
1330.19583333333	19.6184161245457\\
1330.2	17.009823787477\\
1330.20416666667	15.0736293154175\\
1330.20833333333	9.88711283203913\\
1330.2125	9.16971265768987\\
1330.21666666667	12.9348659375201\\
1330.22083333333	11.5575284817027\\
1330.225	8.40501081141138\\
1330.22916666667	9.69826029219688\\
1330.23333333333	9.52189948463734\\
1330.2375	5.98560523217552\\
1330.24166666667	5.30279126940264\\
1330.24583333333	13.8082641989061\\
1330.25	20.6587749617092\\
1330.25416666667	15.8458837204326\\
1330.25833333333	1.68607942541228\\
1330.2625	17.6441785319854\\
1330.26666666667	22.2883452648602\\
1330.27083333333	13.2495714794495\\
1330.275	4.12757878154316\\
1330.27916666667	11.3187039709729\\
1330.28333333333	11.4725894985896\\
1330.2875	6.07591293363736\\
1330.29166666667	2.05047324546566\\
1330.29583333333	5.78518934478916\\
1330.3	5.93278047874242\\
1330.30416666667	2.07246813276386\\
1330.30833333333	5.55593027930597\\
1330.3125	9.45958967899807\\
1330.31666666667	9.69136835608608\\
1330.32083333333	8.41794189246688\\
1330.325	7.91572472985085\\
1330.32916666667	8.13611847706122\\
1330.33333333333	7.74812601249596\\
1330.3375	6.55310468559483\\
1330.34166666667	4.7782734368607\\
1330.34583333333	2.12047041934433\\
1330.35	6.98157793793163\\
1330.35416666667	8.4128729881778\\
1330.35833333333	4.54257201657211\\
1330.3625	6.1923484035712\\
1330.36666666667	6.98940211261951\\
1330.37083333333	4.34774323698223\\
1330.375	5.86556206517744\\
1330.37916666667	10.8264206087521\\
1330.38333333333	14.8293031875602\\
1330.3875	11.5730785136872\\
1330.39166666667	5.3407673830088\\
1330.39583333333	8.01461477299167\\
1330.4	6.2727527772341\\
1330.40416666667	4.47910976399661\\
1330.40833333333	5.74140777392541\\
1330.4125	15.280208382819\\
1330.41666666667	22.542066341398\\
1330.42083333333	16.6340218992097\\
1330.425	11.8186675090172\\
1330.42916666667	20.5647749628274\\
1330.43333333333	16.7056019610465\\
1330.4375	4.67350553653496\\
1330.44166666667	5.45392592308224\\
1330.44583333333	1.31229117964278\\
1330.45	12.4235918170312\\
1330.45416666667	13.2041579321309\\
1330.45833333333	2.69926501890182\\
1330.4625	17.8137824036338\\
1330.46666666667	23.2278475548501\\
1330.47083333333	14.711845699257\\
1330.475	7.11373195385477\\
1330.47916666667	10.1038402033423\\
1330.48333333333	7.24563591214997\\
1330.4875	6.41827719091735\\
1330.49166666667	9.95839333248346\\
1330.49583333333	16.5938908942729\\
1330.5	24.2429448635335\\
1330.50416666667	24.5918404804659\\
1330.50833333333	15.3820492551702\\
1330.5125	3.13224953134045\\
1330.51666666667	8.87721190302362\\
1330.52083333333	11.2596972391414\\
1330.525	7.34790843786243\\
1330.52916666667	2.77917063651281\\
1330.53333333333	4.6220890076911\\
1330.5375	13.1356173357035\\
1330.54166666667	21.9520547335748\\
1330.54583333333	23.5001139651816\\
1330.55	18.8069034020865\\
1330.55416666667	16.3175245907452\\
1330.55833333333	12.6390954877844\\
1330.5625	3.74472343803002\\
1330.56666666667	5.62189838480738\\
1330.57083333333	6.0728426660774\\
1330.575	3.83900939215953\\
1330.57916666667	8.58370836906584\\
1330.58333333333	13.8401458044438\\
1330.5875	16.6693037306108\\
1330.59166666667	12.936931704521\\
1330.59583333333	10.0490969471919\\
1330.6	12.2422304417076\\
1330.60416666667	6.34191378932822\\
1330.60833333333	10.1124801962859\\
1330.6125	16.3733384687034\\
1330.61666666667	9.48407611755246\\
1330.62083333333	7.94104887408426\\
1330.625	15.7047368651372\\
1330.62916666667	9.83791290865096\\
1330.63333333333	5.79003229671238\\
1330.6375	16.0391754320905\\
1330.64166666667	14.8986219988149\\
1330.64583333333	8.06677671817641\\
1330.65	4.97781710606308\\
1330.65416666667	3.05574138932759\\
1330.65833333333	14.8768997346018\\
1330.6625	20.891182420897\\
1330.66666666667	18.2191689679643\\
1330.67083333333	13.3638905388374\\
1330.675	10.1971834994564\\
1330.67916666667	12.6106814079141\\
1330.68333333333	14.6633870284962\\
1330.6875	8.57206935849442\\
1330.69166666667	6.81617773416585\\
1330.69583333333	10.8639590455304\\
1330.7	8.12627791070421\\
1330.70416666667	3.84355019612239\\
1330.70833333333	7.67943810095479\\
1330.7125	16.0690075068466\\
1330.71666666667	18.5332532729717\\
1330.72083333333	13.0841536107685\\
1330.725	7.90341761370071\\
1330.72916666667	6.90081785518891\\
1330.73333333333	8.62104685357719\\
1330.7375	11.4867476524416\\
1330.74166666667	11.6830416378088\\
1330.74583333333	9.42016427794081\\
1330.75	5.41350449230192\\
1330.75416666667	14.4560208052945\\
1330.75833333333	23.5172473961059\\
1330.7625	24.2698235128897\\
1330.76666666667	19.9206780161662\\
1330.77083333333	14.9800560530572\\
1330.775	7.97475539180592\\
1330.77916666667	6.42214911554039\\
1330.78333333333	8.24136312724895\\
1330.7875	1.99753937873592\\
1330.79166666667	7.94180539936704\\
1330.79583333333	13.5623842950967\\
1330.8	13.3212164368632\\
1330.80416666667	11.3794548251402\\
1330.80833333333	7.66893142040849\\
1330.8125	3.64773627904581\\
1330.81666666667	9.43557848768319\\
1330.82083333333	20.2723416619059\\
1330.825	26.1589373436071\\
1330.82916666667	18.9348124443994\\
1330.83333333333	3.97975356455549\\
1330.8375	7.50333430025478\\
1330.84166666667	10.0416758045582\\
1330.84583333333	13.9872022894906\\
1330.85	10.8707626243796\\
1330.85416666667	4.65191917514015\\
1330.85833333333	10.1591899442202\\
1330.8625	10.6041572389532\\
1330.86666666667	17.4358946182738\\
1330.87083333333	16.0623477376952\\
1330.875	2.45692346338576\\
1330.87916666667	10.5790478556836\\
1330.88333333333	7.98283111228354\\
1330.8875	5.80966257918975\\
1330.89166666667	10.6609718802097\\
1330.89583333333	4.24993219163965\\
1330.9	12.1728049460069\\
1330.90416666667	13.7667651661354\\
1330.90833333333	10.8937240422426\\
1330.9125	16.1814564386066\\
1330.91666666667	11.4380370174657\\
1330.92083333333	6.42537794996123\\
1330.925	21.4337760225053\\
1330.92916666667	26.1546357915805\\
1330.93333333333	21.9334223499355\\
1330.9375	17.5223454306332\\
1330.94166666667	14.9043160320466\\
1330.94583333333	14.5031840587658\\
1330.95	13.6662607529349\\
1330.95416666667	6.75206066612598\\
1330.95833333333	6.20957850300101\\
1330.9625	11.8880301335876\\
1330.96666666667	11.1365535965252\\
1330.97083333333	7.07085343241076\\
1330.975	2.29132062122952\\
1330.97916666667	2.39871551074967\\
1330.98333333333	3.99910714009389\\
1330.9875	5.82560529560459\\
1330.99166666667	8.27227901708924\\
1330.99583333333	6.65365769678366\\
1331	9.12535093264092\\
1331.00416666667	12.5664519262459\\
1331.00833333333	10.4253152547621\\
1331.0125	12.4427623194623\\
1331.01666666667	13.1243099082305\\
1331.02083333333	4.69978948857784\\
1331.025	11.1414948320027\\
1331.02916666667	18.136035257742\\
1331.03333333333	14.909925100867\\
1331.0375	7.01963215920935\\
1331.04166666667	5.17582346288339\\
1331.04583333333	5.21292346033058\\
1331.05	3.86037702957304\\
1331.05416666667	4.51103048127578\\
1331.05833333333	5.86137923229108\\
1331.0625	8.68338551551869\\
1331.06666666667	13.712928473849\\
1331.07083333333	17.9499344160783\\
1331.075	17.6378540921936\\
1331.07916666667	14.6319171424896\\
1331.08333333333	14.7139515879345\\
1331.0875	14.2558685547662\\
1331.09166666667	8.20499194519314\\
1331.09583333333	6.26649361909191\\
1331.1	15.0413414060937\\
1331.10416666667	18.8688086793461\\
1331.10833333333	16.1776783810469\\
1331.1125	10.2615791307195\\
1331.11666666667	4.61663233839943\\
1331.12083333333	3.2391345901723\\
1331.125	4.41977538663665\\
1331.12916666667	2.50230884391998\\
1331.13333333333	1.36678935201796\\
1331.1375	0.128095740166418\\
1331.14166666667	3.31111051558223\\
1331.14583333333	3.47673129164113\\
1331.15	6.44942645765523\\
1331.15416666667	10.6752955140293\\
1331.15833333333	5.39673161885732\\
1331.1625	7.62954436755518\\
1331.16666666667	17.0565153387621\\
1331.17083333333	16.3606851930015\\
1331.175	11.0668710817979\\
1331.17916666667	6.0637153845726\\
1331.18333333333	6.65349233104589\\
1331.1875	13.1841414108882\\
1331.19166666667	11.9244535335483\\
1331.19583333333	4.79672540595169\\
1331.2	0.3818197552907\\
1331.20416666667	1.72907883363562\\
1331.20833333333	7.77388807603603\\
1331.2125	15.3277321315782\\
1331.21666666667	17.7943875191489\\
1331.22083333333	11.151389812399\\
1331.225	4.75155553397884\\
1331.22916666667	6.59079621714639\\
1331.23333333333	3.45031211206811\\
1331.2375	10.6126188823985\\
1331.24166666667	9.67499844062548\\
1331.24583333333	4.76511999279868\\
1331.25	13.6471379883385\\
1331.25416666667	12.8038734060408\\
1331.25833333333	2.04336300677787\\
1331.2625	9.65320405864803\\
1331.26666666667	14.0129611106641\\
1331.27083333333	10.3722240842008\\
1331.275	5.09537385568325\\
1331.27916666667	5.09905548538917\\
1331.28333333333	2.49015363007226\\
1331.2875	2.96750823407636\\
1331.29166666667	5.45888296632007\\
1331.29583333333	5.07189247666057\\
1331.3	7.99930476910384\\
1331.30416666667	10.3086912549737\\
1331.30833333333	8.40291533938933\\
1331.3125	5.73508752603283\\
1331.31666666667	8.56417902776589\\
1331.32083333333	10.4628391483822\\
1331.325	8.31052262255232\\
1331.32916666667	6.12641450291566\\
1331.33333333333	12.2350699267193\\
1331.3375	18.5743245527947\\
1331.34166666667	20.0274375625622\\
1331.34583333333	16.7470981643082\\
1331.35	11.5186287044332\\
1331.35416666667	8.96440266747421\\
1331.35833333333	11.3261877667175\\
1331.3625	12.8679628788181\\
1331.36666666667	11.0176887567931\\
1331.37083333333	6.96449458699094\\
1331.375	3.18857113223493\\
1331.37916666667	2.89375920444457\\
1331.38333333333	5.02367498976084\\
1331.3875	4.23351666194136\\
1331.39166666667	5.67527344667856\\
1331.39583333333	12.328983691061\\
1331.4	15.8668499173082\\
1331.40416666667	17.0436869549803\\
1331.40833333333	14.9424427792917\\
1331.4125	6.04612495687103\\
1331.41666666667	6.6813147536024\\
1331.42083333333	12.3867580155819\\
1331.425	10.169995425199\\
1331.42916666667	6.00808854221021\\
1331.43333333333	5.18328397457513\\
1331.4375	7.76171504179449\\
1331.44166666667	14.4997190287211\\
1331.44583333333	18.2020330865204\\
1331.45	12.3127000514584\\
1331.45416666667	2.46605672004572\\
1331.45833333333	7.13424864513203\\
1331.4625	8.64622517349932\\
1331.46666666667	15.8822018832886\\
1331.47083333333	17.643706297645\\
1331.475	13.1571978573187\\
1331.47916666667	13.975784515837\\
1331.48333333333	14.64679867381\\
1331.4875	15.757415402716\\
1331.49166666667	15.8141957681444\\
1331.49583333333	9.70339189854683\\
1331.5	3.77494194701646\\
1331.50416666667	1.69292269655697\\
1331.50833333333	6.5168768395297\\
1331.5125	10.398179241018\\
1331.51666666667	11.5902707627253\\
1331.52083333333	11.4489864784538\\
1331.525	6.1483214942184\\
1331.52916666667	9.34532698418615\\
1331.53333333333	16.9991864955462\\
1331.5375	16.5145580280475\\
1331.54166666667	9.35728589902456\\
1331.54583333333	8.15748592193186\\
1331.55	13.3299376169272\\
1331.55416666667	10.9028962993713\\
1331.55833333333	5.38731614095296\\
1331.5625	8.19368517054098\\
1331.56666666667	11.7421265473383\\
1331.57083333333	15.6037162988843\\
1331.575	14.9461907425851\\
1331.57916666667	12.0854666758642\\
1331.58333333333	12.5602763016528\\
1331.5875	13.1150996777441\\
1331.59166666667	12.7649522676283\\
1331.59583333333	10.1809900067338\\
1331.6	13.3086877034139\\
1331.60416666667	15.5145444394674\\
1331.60833333333	12.35345720294\\
1331.6125	17.7831104347915\\
1331.61666666667	21.1736352977145\\
1331.62083333333	15.4616123235576\\
1331.625	9.4308269417583\\
1331.62916666667	5.30186822145212\\
1331.63333333333	3.67257655544432\\
1331.6375	11.977121992705\\
1331.64166666667	13.2632826798018\\
1331.64583333333	7.45538049329615\\
1331.65	1.90530978459978\\
1331.65416666667	5.4819621163887\\
1331.65833333333	10.1187754122509\\
1331.6625	11.3553338972335\\
1331.66666666667	8.00528797437284\\
1331.67083333333	9.43973009556963\\
1331.675	9.65716946233694\\
1331.67916666667	4.06304639200014\\
1331.68333333333	9.03903591012928\\
1331.6875	12.4294800111743\\
1331.69166666667	10.0691875980503\\
1331.69583333333	3.52963610761505\\
1331.7	8.61577218325675\\
1331.70416666667	21.3379484799759\\
1331.70833333333	25.020283431367\\
1331.7125	16.4858356428148\\
1331.71666666667	5.92491875859551\\
1331.72083333333	6.9893853890101\\
1331.725	9.61291247987785\\
1331.72916666667	13.8571926226153\\
1331.73333333333	14.0562577153021\\
1331.7375	16.7951757942532\\
1331.74166666667	20.4557502022204\\
1331.74583333333	15.4453701969261\\
1331.75	4.55442007887035\\
1331.75416666667	7.63617159583652\\
1331.75833333333	15.0384950547652\\
1331.7625	16.4086823287899\\
1331.76666666667	10.5228874207291\\
1331.77083333333	6.72816545246973\\
1331.775	7.96195981964459\\
1331.77916666667	2.91852879491304\\
1331.78333333333	6.18700051596578\\
1331.7875	11.9835457970012\\
1331.79166666667	13.3072464761974\\
1331.79583333333	12.7744525399861\\
1331.8	13.9345822243041\\
1331.80416666667	13.8672738960934\\
1331.80833333333	8.02622015132626\\
1331.8125	7.99137908878481\\
1331.81666666667	17.1247002838032\\
1331.82083333333	21.4662872689079\\
1331.825	20.517688096967\\
1331.82916666667	15.1532515091598\\
1331.83333333333	6.99938752367412\\
1331.8375	6.40346221359828\\
1331.84166666667	13.1273678706015\\
1331.84583333333	16.8800347467325\\
1331.85	13.9070801497306\\
1331.85416666667	3.81005864062835\\
1331.85833333333	9.65854963920995\\
1331.8625	17.5413494608298\\
1331.86666666667	17.0606260005523\\
1331.87083333333	12.1986425533576\\
1331.875	10.5302656356421\\
1331.87916666667	8.93218140365178\\
1331.88333333333	6.0263212465334\\
1331.8875	13.4544319591442\\
1331.89166666667	19.4062164180167\\
1331.89583333333	16.6529993254788\\
1331.9	6.90888670616332\\
1331.90416666667	4.8129260867533\\
1331.90833333333	12.494714041809\\
1331.9125	14.7496772888909\\
1331.91666666667	10.627671848568\\
1331.92083333333	4.43313361867606\\
1331.925	5.73266660081831\\
1331.92916666667	8.15134997585777\\
1331.93333333333	13.4209033120032\\
1331.9375	17.4728353826445\\
1331.94166666667	14.6601963978984\\
1331.94583333333	5.95129573328429\\
1331.95	6.42549730860002\\
1331.95416666667	10.687747996462\\
1331.95833333333	6.40716861274046\\
1331.9625	5.68106608900931\\
1331.96666666667	11.8790001431191\\
1331.97083333333	8.35133694514644\\
1331.975	5.37563555130465\\
1331.97916666667	13.3184865492683\\
1331.98333333333	12.1122470328283\\
1331.9875	6.62199825189312\\
1331.99166666667	9.78020848928883\\
1331.99583333333	8.21874200504269\\
1332	11.6405694614911\\
1332.00416666667	19.6746591582188\\
1332.00833333333	16.2800225651987\\
1332.0125	5.57979267020858\\
1332.01666666667	14.5391572029451\\
1332.02083333333	17.0559525449616\\
1332.025	8.4327597476314\\
1332.02916666667	2.84318795507768\\
1332.03333333333	7.52747136653229\\
1332.0375	7.18938890979561\\
1332.04166666667	10.2829533821764\\
1332.04583333333	7.84586313105831\\
1332.05	8.62507782333966\\
1332.05416666667	17.9259214493711\\
1332.05833333333	14.7676804045412\\
1332.0625	2.07478530332624\\
1332.06666666667	13.352584585651\\
1332.07083333333	16.3052186791763\\
1332.075	19.1396725495411\\
1332.07916666667	22.6286384434832\\
1332.08333333333	17.389833952103\\
1332.0875	13.8828884074644\\
1332.09166666667	14.0405121770722\\
1332.09583333333	5.68524121963346\\
1332.1	10.5557545922662\\
1332.10416666667	12.8807951497333\\
1332.10833333333	2.11639592460296\\
1332.1125	10.6818073934018\\
1332.11666666667	11.6141381350691\\
1332.12083333333	1.24338350618252\\
1332.125	10.5957024154281\\
1332.12916666667	6.86289632532168\\
1332.13333333333	8.59134150865985\\
1332.1375	19.5367517035764\\
1332.14166666667	16.3943127870273\\
1332.14583333333	15.473673790957\\
1332.15	23.0751651280643\\
1332.15416666667	18.9598898812603\\
1332.15833333333	5.86002841744824\\
1332.1625	4.79216917675724\\
1332.16666666667	7.17323672034219\\
1332.17083333333	4.98020312946296\\
1332.175	1.46332843890981\\
1332.17916666667	3.86091703946213\\
1332.18333333333	7.17672482003597\\
1332.1875	7.31712589858618\\
1332.19166666667	9.85292339343455\\
1332.19583333333	13.6952498970844\\
1332.2	12.1169383320777\\
1332.20416666667	6.87744604237622\\
1332.20833333333	9.82302274713626\\
1332.2125	12.8758936798466\\
1332.21666666667	10.7127997777818\\
1332.22083333333	7.4728694974917\\
1332.225	7.17466247635179\\
1332.22916666667	7.63436530221239\\
1332.23333333333	7.58946809568825\\
1332.2375	7.75115863250467\\
1332.24166666667	7.47145166789826\\
1332.24583333333	2.7603305843948\\
1332.25	7.2899911737661\\
1332.25416666667	15.8151801568857\\
1332.25833333333	16.0636178981498\\
1332.2625	10.0045241913285\\
1332.26666666667	9.90782416962515\\
1332.27083333333	13.006811158879\\
1332.275	14.2020945142272\\
1332.27916666667	11.7385362762564\\
1332.28333333333	8.80203181486999\\
1332.2875	10.192025942787\\
1332.29166666667	7.430372515131\\
1332.29583333333	13.8254549152574\\
1332.3	20.31572538497\\
1332.30416666667	14.835150355142\\
1332.30833333333	5.99588024829661\\
1332.3125	12.3977625028375\\
1332.31666666667	12.9391196248442\\
1332.32083333333	9.52767182522009\\
1332.325	9.75251874102092\\
1332.32916666667	7.2648423057653\\
1332.33333333333	0.643940367213625\\
1332.3375	4.71150086706264\\
1332.34166666667	5.62858271062639\\
1332.34583333333	8.7234303535016\\
1332.35	9.60002893348081\\
1332.35416666667	9.91524153393969\\
1332.35833333333	18.3685658371789\\
1332.3625	18.4908826859884\\
1332.36666666667	5.04475202615079\\
1332.37083333333	12.2426652600991\\
1332.375	19.947632722981\\
1332.37916666667	18.1044682424063\\
1332.38333333333	13.6414041236298\\
1332.3875	4.15027529073425\\
1332.39166666667	9.57528686405444\\
1332.39583333333	18.0086756152268\\
1332.4	16.7107575398396\\
1332.40416666667	10.6749994146656\\
1332.40833333333	6.02582239617745\\
1332.4125	4.06252584720212\\
1332.41666666667	2.68308474427621\\
1332.42083333333	2.96731010382691\\
1332.425	1.56679901426238\\
1332.42916666667	9.00311568795534\\
1332.43333333333	15.0014302584497\\
1332.4375	11.3182568818143\\
1332.44166666667	3.95203990486889\\
1332.44583333333	8.85584777244394\\
1332.45	5.99946706236107\\
1332.45416666667	8.08597726610399\\
1332.45833333333	13.4184343841961\\
1332.4625	7.84799888435566\\
1332.46666666667	7.51243855518044\\
1332.47083333333	16.1042179053739\\
1332.475	11.7346405792538\\
1332.47916666667	4.65260637672048\\
1332.48333333333	15.7809559354887\\
1332.4875	16.8308553399016\\
1332.49166666667	10.6833792077067\\
1332.49583333333	4.66950637731141\\
1332.5	2.38251430638963\\
1332.50416666667	7.99531406194353\\
1332.50833333333	7.2350040064241\\
1332.5125	0.537005246007905\\
1332.51666666667	9.99810811920666\\
1332.52083333333	15.9247972995583\\
1332.525	17.3617731447403\\
1332.52916666667	14.2799997396559\\
1332.53333333333	6.16389447197177\\
1332.5375	3.01148645016924\\
1332.54166666667	4.34171221876135\\
1332.54583333333	5.5026602645117\\
1332.55	12.2262923411276\\
1332.55416666667	10.1270701595209\\
1332.55833333333	1.92984946407389\\
1332.5625	13.3465214552412\\
1332.56666666667	18.7000526729435\\
1332.57083333333	15.1043616629855\\
1332.575	7.55117729188794\\
1332.57916666667	4.17118289656748\\
1332.58333333333	3.52806684747023\\
1332.5875	10.2967168252339\\
1332.59166666667	11.0746054330686\\
1332.59583333333	11.1255733552377\\
1332.6	18.3263159294755\\
1332.60416666667	16.5607799464972\\
1332.60833333333	5.22823691748242\\
1332.6125	4.55385612916809\\
1332.61666666667	6.15378908309193\\
1332.62083333333	13.8262718622759\\
1332.625	20.0350983609397\\
1332.62916666667	15.7061621797882\\
1332.63333333333	7.28146012696402\\
1332.6375	10.0833211657771\\
1332.64166666667	13.0635589086095\\
1332.64583333333	14.32495040372\\
1332.65	14.6420381439173\\
1332.65416666667	14.7916501017073\\
1332.65833333333	15.1355738861009\\
1332.6625	12.4028590458307\\
1332.66666666667	6.80288110093074\\
1332.67083333333	3.07602307626867\\
1332.675	4.69764749941067\\
1332.67916666667	7.80542445503132\\
1332.68333333333	11.7687521386156\\
1332.6875	13.8563530071616\\
1332.69166666667	11.5542342397146\\
1332.69583333333	8.95623250141187\\
1332.7	10.5336892218326\\
1332.70416666667	9.9120042357417\\
1332.70833333333	7.88211810851822\\
1332.7125	5.00393670020104\\
1332.71666666667	2.89763206971161\\
1332.72083333333	8.86915028306586\\
1332.725	8.31266909849042\\
1332.72916666667	2.62739593368248\\
1332.73333333333	2.24949636636582\\
1332.7375	6.27088811146853\\
1332.74166666667	13.3551344660158\\
1332.74583333333	14.3354458475283\\
1332.75	7.13160705140458\\
1332.75416666667	4.73545507490264\\
1332.75833333333	7.49593006808532\\
1332.7625	2.74514212898354\\
1332.76666666667	6.23347370477439\\
1332.77083333333	12.4929922111943\\
1332.775	12.9361960884567\\
1332.77916666667	9.58203586119085\\
1332.78333333333	8.73846950189619\\
1332.7875	7.21096056799485\\
1332.79166666667	2.44277291797821\\
1332.79583333333	15.2937261828715\\
1332.8	20.8825156466059\\
1332.80416666667	13.2677856036593\\
1332.80833333333	3.06905311486009\\
1332.8125	11.9849550086676\\
1332.81666666667	15.7551683065553\\
1332.82083333333	14.2965596329896\\
1332.825	4.84436672739469\\
1332.82916666667	9.19283718566089\\
1332.83333333333	13.2048377976698\\
1332.8375	8.97880204248352\\
1332.84166666667	18.3255580031586\\
1332.84583333333	21.5100346150779\\
1332.85	12.112849042298\\
1332.85416666667	14.215219170243\\
1332.85833333333	19.1349833972204\\
1332.8625	11.6382238923383\\
1332.86666666667	4.19786353992503\\
1332.87083333333	9.39559064920659\\
1332.875	15.8777157582838\\
1332.87916666667	22.5459507435065\\
1332.88333333333	19.2973008298607\\
1332.8875	11.588398152704\\
1332.89166666667	16.4251785097331\\
1332.89583333333	15.4258980414228\\
1332.9	7.71161349473249\\
1332.90416666667	8.48908614566807\\
1332.90833333333	9.81548711853232\\
1332.9125	13.6707141318404\\
1332.91666666667	16.4560703236994\\
1332.92083333333	15.2303880781864\\
1332.925	15.346127831767\\
1332.92916666667	16.1705619108416\\
1332.93333333333	12.9922689224093\\
1332.9375	6.09713424095424\\
1332.94166666667	6.14325793093547\\
1332.94583333333	7.13077801753384\\
1332.95	6.58104042551268\\
1332.95416666667	8.2680831138435\\
1332.95833333333	3.68858707471756\\
1332.9625	5.7634688256137\\
1332.96666666667	11.806438676221\\
1332.97083333333	10.0004684495886\\
1332.975	2.66395801671132\\
1332.97916666667	5.66882162505233\\
1332.98333333333	11.6433190205958\\
1332.9875	13.2735270691396\\
1332.99166666667	9.43934853506057\\
1332.99583333333	4.12185372841925\\
1333	9.14812360208318\\
1333.00416666667	15.0876037585432\\
1333.00833333333	19.4836489567292\\
1333.0125	19.3270233528956\\
1333.01666666667	12.7441565920403\\
1333.02083333333	3.3000547189229\\
1333.025	4.53429524975492\\
1333.02916666667	8.47714358345779\\
1333.03333333333	7.266376441315\\
1333.0375	5.04034387850458\\
1333.04166666667	6.88555700446557\\
1333.04583333333	3.48872338678078\\
1333.05	4.9560129732081\\
1333.05416666667	11.8063879232508\\
1333.05833333333	12.7743541121037\\
1333.0625	9.07561615191363\\
1333.06666666667	4.18300678988812\\
1333.07083333333	1.8067322912437\\
1333.075	6.78645026482975\\
1333.07916666667	10.1604234231092\\
1333.08333333333	9.42356696658049\\
1333.0875	6.40354323247705\\
1333.09166666667	6.12884634402033\\
1333.09583333333	13.8910472457776\\
1333.1	21.6244291366178\\
1333.10416666667	21.9126903535871\\
1333.10833333333	14.8531317906631\\
1333.1125	8.47033733973862\\
1333.11666666667	11.9913315229397\\
1333.12083333333	15.2009944534864\\
1333.125	12.6144694921943\\
1333.12916666667	8.07160781719796\\
1333.13333333333	6.91454142344634\\
1333.1375	4.52416859446066\\
1333.14166666667	8.93112553708685\\
1333.14583333333	15.7875244935145\\
1333.15	14.9636868229024\\
1333.15416666667	5.48274289042329\\
1333.15833333333	7.14397871628722\\
1333.1625	13.1983837345696\\
1333.16666666667	11.4557516937968\\
1333.17083333333	6.84492344836369\\
1333.175	5.94196908285808\\
1333.17916666667	6.96789854664059\\
1333.18333333333	6.03342192239639\\
1333.1875	3.83447361477551\\
1333.19166666667	2.11042741606749\\
1333.19583333333	4.81624100806095\\
1333.2	12.7968499117124\\
1333.20416666667	19.5857671800146\\
1333.20833333333	20.1193495633422\\
1333.2125	14.2035444706982\\
1333.21666666667	6.9160001737911\\
1333.22083333333	2.3294023713627\\
1333.225	9.52176590762506\\
1333.22916666667	18.4581587526628\\
1333.23333333333	20.9155137681531\\
1333.2375	14.0707454829437\\
1333.24166666667	7.95781106754252\\
1333.24583333333	17.0986828359469\\
1333.25	19.6530941393397\\
1333.25416666667	10.7639283831133\\
1333.25833333333	3.70440335452289\\
1333.2625	12.7874340854979\\
1333.26666666667	11.5062028950996\\
1333.27083333333	7.00384043048077\\
1333.275	9.07013680703685\\
1333.27916666667	6.1148989030561\\
1333.28333333333	1.52088968309571\\
1333.2875	5.4326455140722\\
1333.29166666667	6.3248935032706\\
1333.29583333333	9.08166883331575\\
1333.3	6.72196866221651\\
1333.30416666667	2.94855282412921\\
1333.30833333333	10.995081092978\\
1333.3125	10.8664361134987\\
1333.31666666667	4.34862918457648\\
1333.32083333333	10.4415194476363\\
1333.325	14.1362051023997\\
1333.32916666667	9.3368240804076\\
};


% --- Linee verticali originali ---
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1328.79583333333 0\\
1328.79583333333 800\\
};


\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1324.39583333333 0\\
1324.39583333333 800\\
};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1319.99583333333 0\\
1319.99583333333 800\\
};

% --- NUOVE 5 LINEE AGGIUNTE VERSO SINISTRA ---
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1315.59583333333 0\\
1315.59583333333 800\\
};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1311.19583333333 0\\
1311.19583333333 800\\
};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1306.79583333333 0\\
1306.79583333333 800\\
};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1302.39583333333 0\\
1302.39583333333 800\\
};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1297.99583333333 0\\
1297.99583333333 800\\
};
\end{axis}


% Definisci il colore arancione MATLAB
\definecolor{matlaborange}{rgb}{0.8500,0.3250,0.0980}

% --- Etichette numeriche con colore (allineate correttamente) ---
%\node[above, color=matlaborange, font=\bfseries] at (rel axis cs:0.060,0.87) {296};
%\node[above, color=matlaborange, font=\bfseries] at (rel axis cs:0.060,0.87) {296};

%\node[above, color=matlaborange, font=\bfseries] at (rel axis cs:0.060,0.87) {296};
\node[above, color=matlaborange, font=\bfseries] at (1,2.5) {297};
\node[above, color=matlaborange, font=\bfseries] at (1.9,2.5) {298};
\node[above, color=matlaborange, font=\bfseries] at (2.8,2.5) {299};
\node[above, color=matlaborange, font=\bfseries] at (3.8,2.5) {300};
\node[above, color=matlaborange, font=\bfseries] at (4.7,2.5) {301};
\node[above, color=matlaborange, font=\bfseries] at (5.6,2.5) {302};



% --- Etichette secondarie sotto 1 e 2 ---
\node[below, color=matlaborange, font=\scriptsize\bfseries] at (4.7,2.4) {CM1SS};
\node[below, color=matlaborange, font=\scriptsize\bfseries] at (5.6,2.4) {CSS};
\node[below, color=matlaborange, font=\scriptsize\bfseries, align=center] at (6.5,2.5) {Zero\\tail};

\end{tikzpicture}%

==> immagini/estimated_doppler_merged.tex <==
\pgfplotsset{
    every first x axis line/.style={},
    every first y axis line/.style={},
    every first z axis line/.style={},
    every second x axis line/.style={},
    every second y axis line/.style={},
    every second z axis line/.style={},
    first x axis line style/.style={/pgfplots/every first x axis line/.append style={#1}},
    first y axis line style/.style={/pgfplots/every first y axis line/.append style={#1}},
    first z axis line style/.style={/pgfplots/every first z axis line/.append style={#1}},
    second x axis line style/.style={/pgfplots/every second x axis line/.append style={#1}},
    second y axis line style/.style={/pgfplots/every second y axis line/.append style={#1}},
    second z axis line style/.style={/pgfplots/every second z axis line/.append style={#1}}
}

\makeatletter
\def\pgfplots@drawaxis@outerlines@separate@onorientedsurf#1#2{%
    \if2\csname pgfplots@#1axislinesnum\endcsname
        % centered axis lines handled elsewhere.
    \else
    \scope[/pgfplots/every outer #1 axis line,
        #1discont,decoration={pre length=\csname #1disstart\endcsname, post length=\csname #1disend\endcsname}]
        \pgfplots@ifaxisline@B@onorientedsurf@should@be@drawn{0}{%
            \draw [/pgfplots/every first #1 axis line] decorate {
                \pgfextra
                % exchange roles of A <-> B axes:
                \pgfplotspointonorientedsurfaceabsetupfor{#2}{#1}{\pgfplotspointonorientedsurfaceN}%
                \pgfplots@drawgridlines@onorientedsurf@fromto{\csname pgfplots@#2min\endcsname}%
                \endpgfextra 
                };
        }{}%
        \pgfplots@ifaxisline@B@onorientedsurf@should@be@drawn{1}{%
            \draw [/pgfplots/every second #1 axis line] decorate {
                \pgfextra
                % exchange roles of A <-> B axes:
                \pgfplotspointonorientedsurfaceabsetupfor{#2}{#1}{\pgfplotspointonorientedsurfaceN}%
                \pgfplots@drawgridlines@onorientedsurf@fromto{\csname pgfplots@#2max\endcsname}%
                \endpgfextra 
                };
        }{}%
    \endscope
    \fi
}%
\makeatother

\definecolor{mycolor1}{RGB}{228,26,28}%
\definecolor{mycolor2}{RGB}{55,126,184}%
\definecolor{matlabblue}{rgb}{0,0.4470,0.7410}%

\begin{tikzpicture}
\pgfmathsetmacro{\fd}{8.41002597779191} % valore di f_D0
\pgfmathsetmacro{\tickminusone}{\fd - 0.25*\fd}
\pgfmathsetmacro{\tickminustwo}{\fd - 0.5*\fd}
\pgfmathsetmacro{\tickminusthree}{\fd - 0.75*\fd}

\begin{axis}[
    width=0.95\fwidth,
    height=\fheight,
    scale only axis,
    xmin=0,
    xmax=1500,
    separate axis lines,  
    first y axis line style={thick, color = mycolor1},
    xlabel={$k$},
    xtick={0, 250, 500, 750, 1000, 1250, 1500},
    xticklabel style={/pgf/number format/1000 sep=},
    ymin=-9.45,
    ymax=0,
    ylabel={$\hat{\dot{\theta}}_k/(2\pi)$ [kHz]},
    ytick={-\fd, -\fd*0.75, -\fd*0.5, -\fd*0.25, 0},
   yticklabels={
    {$f_{D_K}$},
    {$f_{D_K}-\pgfmathprintnumber[fixed,precision=1]{\tickminusthree}$},
    {$f_{D_K}-\pgfmathprintnumber[fixed,precision=1]{\tickminustwo}$},
    {$f_{D_K}-\pgfmathprintnumber[fixed,precision=1]{\tickminusone}$},
    {$f_{D_K}-\pgfmathprintnumber[fixed,precision=1]{\fd}$}
    },
    xmajorgrids,
    ymajorgrids,
    xlabel style={font=\scriptsize},ylabel style={font=\scriptsize, color = mycolor1},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}, yticklabel style = {color = mycolor1}
]

\addplot[
    color=mycolor1, forget plot, line width= 1.4
] table [x index=0, y index=1] {immagini/values_txt/estimated_doppler.txt};

\end{axis}

\begin{axis}[%
    width=0.95\fwidth,
    height=\fheight,
    scale only axis,
    hide x axis,
    axis y line*=right,
    second y axis line style={thick, color = mycolor2},
    xmin=0,
    xmax=1500,
    xtick={0, 250, 500, 750, 1000, 1250, 1500},
    ymin=-4.500,
    ymax=0,
    ylabel={$\hat{\ddot{\theta}}_k/(2\pi)$ [kHz/s]},
    %xmajorgrids,
    %ymajorgrids,
    %grid style={line width=0.3pt, draw=gray!30},
    %ytick={0,-1,-2,-3,-4},
    xlabel style={font=\scriptsize},ylabel style={font=\scriptsize, color = mycolor2},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
    yticklabel style = {color = mycolor2}
]
\addplot [color=mycolor2, forget plot, line width= 1.4]
table[row sep=crcr, y expr=\thisrowno{1}/1000]{%
1	0\\
2	-962.152800159224\\
3	-962.152800159224\\
4	-1526.49440270319\\
5	-2486.57919082972\\
6	-2329.25927175578\\
7	-2649.50399170566\\
8	-2938.18750021311\\
9	-3177.35840664875\\
10	-3377.89813612231\\
11	-3377.89813612231\\
12	-3484.00025227082\\
13	-3702.23953421924\\
14	-3702.23953421924\\
15	-3746.44007073525\\
16	-3832.70740345801\\
17	-3811.69937404064\\
18	-3767.67264260462\\
19	-3767.67264260462\\
20	-3767.67264260462\\
21	-3781.76028920878\\
22	-3777.46344672884\\
23	-3852.44391107853\\
24	-3852.44391107853\\
25	-3906.24008417414\\
26	-3949.88543920067\\
27	-3949.88543920067\\
28	-3966.09556541794\\
29	-3966.09556541794\\
30	-3968.45920859705\\
31	-3966.24132515337\\
32	-3966.24132515337\\
33	-3987.84548554826\\
34	-3995.25787379194\\
35	-3995.25787379194\\
36	-3996.91553531719\\
37	-3993.77288553267\\
38	-3993.77288553267\\
39	-3993.77288553267\\
40	-3993.77288553267\\
41	-3993.77288553267\\
42	-4008.48808692539\\
43	-4004.97507336129\\
44	-4007.21385856489\\
45	-4024.35172651705\\
46	-4038.71426708497\\
47	-4050.51599602703\\
48	-4057.1214409105\\
49	-4057.1214409105\\
50	-4056.250560321\\
51	-4064.62673350483\\
52	-4063.014287277\\
53	-4070.77989328317\\
54	-4071.52839807158\\
55	-4069.36257279952\\
56	-4072.14964280883\\
57	-4072.14964280883\\
58	-4076.05092015513\\
59	-4077.30825120895\\
60	-4084.60630831988\\
61	-4088.72694980202\\
62	-4091.00726283925\\
63	-4088.24546469966\\
64	-4089.85182727005\\
65	-4089.85182727005\\
66	-4092.371280001\\
67	-4094.81700465981\\
68	-4095.29204174915\\
69	-4094.83051097689\\
70	-4095.27910324891\\
71	-4092.22577179299\\
72	-4093.07436246741\\
73	-4093.07436246741\\
74	-4096.69164133199\\
75	-4100.21415142983\\
76	-4103.26429966314\\
77	-4105.86504175698\\
78	-4106.95154769732\\
79	-4109.42361448839\\
80	-4114.24617558401\\
81	-4114.24617558401\\
82	-4117.52652584842\\
83	-4115.60499169027\\
84	-4117.16874073119\\
85	-4119.91828308969\\
86	-4120.81380843163\\
87	-4121.39730796271\\
88	-4123.67905217327\\
89	-4123.67905217327\\
90	-4125.58862234901\\
91	-4129.05814960913\\
92	-4130.88632281138\\
93	-4130.88632281138\\
94	-4130.88632281138\\
95	-4130.88632281138\\
96	-4134.00678373295\\
97	-4136.59346904889\\
98	-4137.97597949193\\
99	-4138.20180466023\\
100	-4140.41548372751\\
101	-4139.11323587847\\
102	-4138.0490343013\\
103	-4138.0490343013\\
104	-4140.91617992912\\
105	-4142.92561945564\\
106	-4144.30601564422\\
107	-4146.24160214333\\
108	-4146.8116553713\\
109	-4148.49081338308\\
110	-4148.12437078214\\
111	-4148.12437078214\\
112	-4149.18506913008\\
113	-4150.40090226272\\
114	-4151.08361538528\\
115	-4151.41910296841\\
116	-4152.90306195987\\
117	-4152.41676985879\\
118	-4154.16995498122\\
119	-4154.16995498122\\
120	-4155.09484079418\\
121	-4157.06599611138\\
122	-4159.30352112773\\
123	-4160.91797650067\\
124	-4160.62912360852\\
125	-4162.9033611003\\
126	-4164.30243224569\\
127	-4164.30243224569\\
128	-4164.70922212943\\
129	-4165.37680064663\\
130	-4165.63976527503\\
131	-4167.32320057927\\
132	-4168.34362016415\\
133	-4169.60015273279\\
134	-4169.47635656539\\
135	-4169.47635656539\\
136	-4170.79859394116\\
137	-4170.5616631809\\
138	-4170.67842796627\\
139	-4171.2539307005\\
140	-4171.93476051412\\
141	-4172.04663757297\\
142	-4172.15695343135\\
143	-4172.15695343135\\
144	-4172.90798285943\\
145	-4172.16721889942\\
146	-4171.85405853068\\
147	-4171.85405853068\\
148	-4171.85405853068\\
149	-4171.85405853068\\
150	-4172.34867438292\\
151	-4172.34867438292\\
152	-4172.44502521089\\
153	-4172.15971885323\\
154	-4172.62910649526\\
155	-4173.18516512582\\
156	-4172.63617561507\\
157	-4172.63617561507\\
158	-4173.17142536841\\
159	-4172.81904370506\\
160	-4173.34106311242\\
161	-4174.11444425837\\
162	-4174.11444425837\\
163	-4174.53367345505\\
164	-4175.11349390074\\
165	-4175.11349390074\\
166	-4175.11349390074\\
167	-4175.99235528761\\
168	-4176.22921354786\\
169	-4176.46329046684\\
170	-4176.84886426859\\
171	-4177.68728139388\\
172	-4178.4406834803\\
173	-4178.4406834803\\
174	-4178.88244075164\\
175	-4179.46476926604\\
176	-4179.39279922006\\
177	-4179.89093910021\\
178	-4180.17241565344\\
179	-4180.52035885991\\
180	-4180.31389568683\\
181	-4180.31389568683\\
182	-4180.78516022351\\
183	-4181.18471817977\\
184	-4181.84346123717\\
185	-4182.75580190366\\
186	-4183.14263030239\\
187	-4183.27020368876\\
188	-4183.96444488987\\
189	-4183.96444488987\\
190	-4184.2734287226\\
191	-4184.5180451825\\
192	-4184.76013092731\\
193	-4184.93982650213\\
194	-4185.23625240796\\
195	-4185.52965845771\\
196	-4186.45904119844\\
197	-4186.45904119844\\
198	-4186.91443044253\\
199	-4187.64704962561\\
200	-4187.36807234004\\
201	-4187.36807234004\\
202	-4187.36807234004\\
203	-4187.36807234004\\
204	-4186.99261052924\\
205	-4186.72702327284\\
206	-4187.4108885963\\
207	-4187.30668864053\\
208	-4187.82271033322\\
209	-4188.48715933114\\
210	-4189.24657512825\\
211	-4189.24657512825\\
212	-4189.39561696947\\
213	-4189.24796598176\\
214	-4189.63804468208\\
215	-4189.58973566287\\
216	-4190.16410875353\\
217	-4190.59094220048\\
218	-4190.82590945436\\
219	-4190.82590945436\\
220	-4191.0104935976\\
221	-4190.91903180132\\
222	-4191.19095982511\\
223	-4191.59521510963\\
224	-4192.21847481681\\
225	-4193.10097746172\\
226	-4193.27592508587\\
227	-4193.27592508587\\
228	-4193.27592508587\\
229	-4193.48893748595\\
230	-4193.57340574998\\
231	-4193.23844142527\\
232	-4192.90634843169\\
233	-4193.23560685599\\
234	-4193.56206684797\\
235	-4193.56206684797\\
236	-4193.88303595241\\
237	-4193.76368265331\\
238	-4194.00039434615\\
239	-4194.15688880663\\
240	-4194.58368180161\\
241	-4194.92999393209\\
242	-4195.27345945979\\
243	-4195.27345945979\\
244	-4195.53625238102\\
245	-4195.64796343862\\
246	-4195.57409165843\\
247	-4195.57409165843\\
248	-4195.90119204667\\
249	-4196.36989532854\\
250	-4196.51296403263\\
251	-4196.51296403263\\
252	-4196.37214998744\\
253	-4196.37214998744\\
254	-4196.54541532073\\
255	-4196.54541532073\\
256	-4196.54541532073\\
257	-4196.54541532073\\
258	-4196.61259574594\\
259	-4196.5792636063\\
260	-4196.38080142974\\
261	-4196.21667724582\\
262	-4196.2818282806\\
263	-4196.15251216954\\
264	-4196.15251216954\\
265	-4196.15251216954\\
266	-4196.08929993978\\
267	-4196.15204099105\\
268	-4196.40114147652\\
269	-4196.52477020129\\
270	-4196.03390061664\\
271	-4196.27753283116\\
272	-4196.15660812003\\
273	-4196.15660812003\\
274	-4196.36515740996\\
275	-4196.306003185\\
276	-4196.306003185\\
277	-4196.36430876689\\
278	-4196.39325281308\\
279	-4196.65189063209\\
280	-4196.708957086\\
281	-4196.708957086\\
282	-4196.82148145599\\
283	-4196.84941466174\\
284	-4197.09905125919\\
285	-4196.9337893873\\
286	-4197.09790087122\\
287	-4197.45100918083\\
288	-4197.66680445094\\
289	-4197.66680445094\\
290	-4197.74661844676\\
291	-4197.74661844676\\
292	-4197.82534586333\\
293	-4197.6168327196\\
294	-4197.82393372213\\
295	-4197.77250793256\\
296	-4198.05344713318\\
297	-4198.05344713318\\
298	-4198.17944307056\\
299	-4198.17944307056\\
300	-4198.3037691772\\
301	-4198.05676195295\\
302	-4197.95861055085\\
303	-4197.93423396661\\
304	-4197.91001706406\\
305	-4197.91001706406\\
306	-4197.83831043271\\
307	-4198.28950646668\\
308	-4198.45466175573\\
309	-4198.45466175573\\
310	-4198.45466175573\\
311	-4198.45466175573\\
312	-4198.33969135619\\
313	-4198.47677796036\\
314	-4198.45407511349\\
315	-4198.58943091849\\
316	-4198.63426514233\\
317	-4198.54516009001\\
318	-4198.58943356506\\
319	-4198.58943356506\\
320	-4199.02666537382\\
321	-4199.46118410617\\
322	-4199.8066487703\\
323	-4200.17144139327\\
324	-4200.59797070455\\
325	-4201.0218857924\\
326	-4201.4221443761\\
327	-4201.4221443761\\
328	-4201.65106263575\\
329	-4202.04407279308\\
330	-4202.29079135698\\
331	-4202.57689735548\\
332	-4202.84097310082\\
333	-4203.24481300816\\
334	-4203.64624419028\\
335	-4203.64624419028\\
336	-4204.04292212605\\
337	-4204.37810509853\\
338	-4204.73091285201\\
339	-4205.10113242208\\
340	-4205.44981155209\\
341	-4205.70016406569\\
342	-4205.66187267065\\
343	-4205.66187267065\\
344	-4205.94573630643\\
345	-4206.24677555293\\
346	-4206.43384162727\\
347	-4206.76862713958\\
348	-4207.13848124565\\
349	-4207.50622379418\\
350	-4207.83530791424\\
351	-4207.83530791424\\
352	-4208.10644435003\\
353	-4208.39402402891\\
354	-4208.64423985427\\
355	-4208.85750673174\\
356	-4208.89285225753\\
357	-4208.96314873304\\
358	-4209.12043541916\\
359	-4209.12043541916\\
360	-4209.46609725858\\
361	-4209.51766032257\\
362	-4209.79114947137\\
363	-4209.79114947137\\
364	-4209.79114947137\\
365	-4209.79114947137\\
366	-4209.95837260712\\
367	-4210.15795071355\\
368	-4210.42261378206\\
369	-4210.75165586901\\
370	-4210.98074471088\\
371	-4211.30625645288\\
372	-4211.56527072299\\
373	-4211.56527072299\\
374	-4211.88559253321\\
375	-4212.15641901577\\
376	-4212.17226554117\\
377	-4212.34565580081\\
378	-4212.43973363435\\
379	-4212.58010827751\\
380	-4212.76629277689\\
381	-4212.76629277689\\
382	-4212.9351832439\\
383	-4213.02682590592\\
384	-4213.26993786255\\
385	-4213.36063286197\\
386	-4213.46589731138\\
387	-4213.48085763815\\
388	-4213.48085763815\\
389	-4213.48085763815\\
390	-4213.52505222273\\
391	-4213.51039579532\\
392	-4213.65621478987\\
393	-4213.80129417504\\
394	-4213.93120502479\\
395	-4213.93120502479\\
396	-4214.17412483846\\
397	-4214.17412483846\\
398	-4214.27314992416\\
399	-4214.32945298016\\
400	-4214.45550351988\\
401	-4214.63667139165\\
402	-4214.87240839666\\
403	-4214.96899641219\\
404	-4215.13375882339\\
405	-4215.13375882339\\
406	-4215.22892753441\\
407	-4215.32363009022\\
408	-4215.41786990743\\
409	-4215.48485595164\\
410	-4215.57818040863\\
411	-4215.64451738718\\
412	-4215.76334614697\\
413	-4215.76334614697\\
414	-4215.90718418523\\
415	-4216.12841141297\\
416	-4216.21906840578\\
417	-4216.21906840578\\
418	-4216.21906840578\\
419	-4216.21906840578\\
420	-4216.26989224523\\
421	-4216.38370432567\\
422	-4216.4088764057\\
423	-4216.48403670008\\
424	-4216.52144012977\\
425	-4216.58348672273\\
426	-4216.68229662616\\
427	-4216.68229662616\\
428	-4216.75571438557\\
429	-4216.8287909156\\
430	-4216.85303680696\\
431	-4216.97370542286\\
432	-4217.16588407558\\
433	-4217.35717775104\\
434	-4217.52379069848\\
435	-4217.52379069848\\
436	-4217.65350483932\\
437	-4217.78262710133\\
438	-4217.82936689225\\
439	-4217.84099876436\\
440	-4217.89889455077\\
441	-4218.07179655073\\
442	-4218.18654452099\\
443	-4218.18654452099\\
444	-4218.1296853145\\
445	-4218.14100619677\\
446	-4218.17481699179\\
447	-4218.0850571001\\
448	-4218.14090731819\\
449	-4218.14090731819\\
450	-4218.14090731819\\
451	-4218.14090731819\\
452	-4218.33843158032\\
453	-4218.45860945914\\
454	-4218.52387308873\\
455	-4218.51304349174\\
456	-4218.58851913771\\
457	-4218.69587097072\\
458	-4218.62105189926\\
459	-4218.62105189926\\
460	-4218.74820223175\\
461	-4218.79040232201\\
462	-4218.77989784111\\
463	-4218.80081630809\\
464	-4218.73833064132\\
465	-4218.77980908661\\
466	-4218.83143524457\\
467	-4218.83143524457\\
468	-4218.89285918014\\
469	-4218.89285918014\\
470	-4219.00451502688\\
471	-4219.00451502688\\
472	-4219.00451502688\\
473	-4219.00451502688\\
474	-4218.89473251847\\
475	-4219.00405405886\\
476	-4219.02384741697\\
477	-4219.07312390421\\
478	-4218.9749821558\\
479	-4218.86747575588\\
480	-4218.83827766177\\
481	-4218.83827766177\\
482	-4218.81897319844\\
483	-4218.79974845408\\
484	-4218.87633052672\\
485	-4218.90493069778\\
486	-4218.93341348973\\
487	-4218.91450273374\\
488	-4218.97100311624\\
489	-4218.97100311624\\
490	-4218.92430240258\\
491	-4219.03592878814\\
492	-4218.98960636009\\
493	-4218.97115235747\\
494	-4218.87925491711\\
495	-4218.8243386453\\
496	-4218.87903406507\\
497	-4218.87903406507\\
498	-4218.8699911161\\
499	-4218.81595031738\\
500	-4218.90565898668\\
501	-4218.87885354065\\
502	-4218.9767496172\\
503	-4218.87924177623\\
504	-4218.90572956995\\
505	-4218.90572956995\\
506	-4218.96704759153\\
507	-4218.94087183701\\
508	-4218.98432678032\\
509	-4219.02761141652\\
510	-4219.03623448218\\
511	-4218.99328747032\\
512	-4219.02751121361\\
513	-4219.02751121361\\
514	-4218.97657369257\\
515	-4218.99348709536\\
516	-4219.14511921511\\
517	-4219.21225122432\\
518	-4219.14537775689\\
519	-4219.22864827732\\
520	-4219.2784189107\\
521	-4219.2784189107\\
522	-4219.35250476574\\
523	-4219.35250476574\\
524	-4219.3851813281\\
525	-4219.3851813281\\
526	-4219.3851813281\\
527	-4219.3851813281\\
528	-4219.41736542101\\
529	-4219.48950652997\\
530	-4219.56936158653\\
531	-4219.66482761757\\
532	-4219.66482761757\\
533	-4219.7990596432\\
534	-4219.85412515006\\
535	-4219.85412515006\\
536	-4219.77604521252\\
537	-4219.80716115096\\
538	-4219.86141210877\\
539	-4219.92318370257\\
540	-4219.88471909953\\
541	-4219.86172545011\\
542	-4219.90754346407\\
543	-4219.90754346407\\
544	-4219.98334719144\\
545	-4220.04376816495\\
546	-4220.09644332422\\
547	-4220.20140937169\\
548	-4220.20887964848\\
549	-4220.2833109242\\
550	-4220.26106254593\\
551	-4220.26106254593\\
552	-4220.2831502321\\
553	-4220.34917420864\\
554	-4220.49536573351\\
555	-4220.54634881651\\
556	-4220.64069190119\\
557	-4220.77808400939\\
558	-4220.80690523443\\
559	-4220.80690523443\\
560	-4220.87129128794\\
561	-4220.90693409292\\
562	-4220.94955360226\\
563	-4220.94955360226\\
564	-4220.9354475315\\
565	-4220.98464441869\\
566	-4220.98464441869\\
567	-4220.98464441869\\
568	-4220.99159860614\\
569	-4220.97773900583\\
570	-4220.94321130121\\
571	-4220.94321130121\\
572	-4221.0049279288\\
573	-4221.03226201948\\
574	-4221.07312062031\\
575	-4221.07312062031\\
576	-4221.0866458707\\
577	-4221.09338510845\\
578	-4221.05980525137\\
579	-4221.05980525137\\
580	-4221.05980525137\\
581	-4221.05980525137\\
582	-4221.09954985509\\
583	-4221.17216555727\\
584	-4221.19190216886\\
585	-4221.20501502688\\
586	-4221.24421963962\\
587	-4221.20514830511\\
588	-4221.28302577462\\
589	-4221.28302577462\\
590	-4221.31525540157\\
591	-4221.34737620206\\
592	-4221.43060876523\\
593	-4221.52632314923\\
594	-4221.59627788665\\
595	-4221.62163065499\\
596	-4221.65953247327\\
597	-4221.65953247327\\
598	-4221.65325762978\\
599	-4221.7032891356\\
600	-4221.71575541013\\
601	-4221.70954297023\\
602	-4221.71573481569\\
603	-4221.75893428849\\
604	-4221.79584006417\\
605	-4221.79584006417\\
606	-4221.77750861415\\
607	-4221.79577979431\\
608	-4221.75935738025\\
609	-4221.74120585155\\
610	-4221.74723656596\\
611	-4221.73521453346\\
612	-4221.72922311903\\
613	-4221.72922311903\\
614	-4221.74708061112\\
615	-4221.74708061112\\
616	-4221.73525269464\\
617	-4221.69988372135\\
618	-4221.68225634479\\
619	-4221.65882895455\\
620	-4221.62963898253\\
621	-4221.62963898253\\
622	-4221.66444234356\\
623	-4221.6355324539\\
624	-4221.62976896907\\
625	-4221.60104356742\\
626	-4221.61822385892\\
627	-4221.61251532413\\
628	-4221.56699218288\\
629	-4221.56699218288\\
630	-4221.55002908225\\
631	-4221.52748315368\\
632	-4221.54433920008\\
633	-4221.54433920008\\
634	-4221.54433920008\\
635	-4221.54433920008\\
636	-4221.59982238671\\
637	-4221.55004397782\\
638	-4221.5886393987\\
639	-4221.61612144799\\
640	-4221.61612144799\\
641	-4221.58334820213\\
642	-4221.58334820213\\
643	-4221.58334820213\\
644	-4221.60499420137\\
645	-4221.62117846347\\
646	-4221.64269080693\\
647	-4221.62124482763\\
648	-4221.62124482763\\
649	-4221.64788753883\\
650	-4221.66913625786\\
651	-4221.66913625786\\
652	-4221.64801753753\\
653	-4221.61643628569\\
654	-4221.57445646373\\
655	-4221.54829902901\\
656	-4221.60045472029\\
657	-4221.53805803408\\
658	-4221.52250618207\\
659	-4221.52250618207\\
660	-4221.49674308773\\
661	-4221.46078367208\\
662	-4221.38908168841\\
663	-4221.36865708404\\
664	-4221.35847548114\\
665	-4221.35339996022\\
666	-4221.34327934206\\
667	-4221.34327934206\\
668	-4221.33321916234\\
669	-4221.338234244\\
670	-4221.32323382243\\
671	-4221.34816015272\\
672	-4221.35313061059\\
673	-4221.34817489503\\
674	-4221.33335177879\\
675	-4221.33335177879\\
676	-4221.27440921832\\
677	-4221.17646127065\\
678	-4221.09833361167\\
679	-4221.06912187024\\
680	-4221.00601555858\\
681	-4220.96245463518\\
682	-4220.90454340313\\
683	-4220.90454340313\\
684	-4220.87095888175\\
685	-4220.84703984472\\
686	-4220.86134950593\\
687	-4220.86134950593\\
688	-4220.86134950593\\
689	-4220.86134950593\\
690	-4220.84249027021\\
691	-4220.83308789329\\
692	-4220.8612136548\\
693	-4220.88458427469\\
694	-4220.82399544383\\
695	-4220.83793732146\\
696	-4220.78232976092\\
697	-4220.78232976092\\
698	-4220.79154471394\\
699	-4220.75938448682\\
700	-4220.6952474615\\
701	-4220.69067929151\\
702	-4220.64968267562\\
703	-4220.63151369792\\
704	-4220.6088668763\\
705	-4220.6088668763\\
706	-4220.57734050075\\
707	-4220.53692104146\\
708	-4220.50109393817\\
709	-4220.48769660334\\
710	-4220.43871116331\\
711	-4220.38098182608\\
712	-4220.34998395523\\
713	-4220.34998395523\\
714	-4220.38080860838\\
715	-4220.37641738148\\
716	-4220.35890144816\\
717	-4220.33270070274\\
718	-4220.2935088588\\
719	-4220.32390676702\\
720	-4220.31091521424\\
721	-4220.31091521424\\
722	-4220.29799545653\\
723	-4220.29370076216\\
724	-4220.30226646624\\
725	-4220.27236905592\\
726	-4220.26810974208\\
727	-4220.25961450721\\
728	-4220.25114256891\\
729	-4220.25114256891\\
730	-4220.25956820063\\
731	-4220.2343603386\\
732	-4220.23017048672\\
733	-4220.2385273672\\
734	-4220.23019321688\\
735	-4220.24681624242\\
736	-4220.20951588947\\
737	-4220.20951588947\\
738	-4220.22188211562\\
739	-4220.21366023695\\
740	-4220.19316099523\\
741	-4220.19316099523\\
742	-4220.19316099523\\
743	-4220.19316099523\\
744	-4220.14854576261\\
745	-4220.14450070164\\
746	-4220.10819258355\\
747	-4220.08002841175\\
748	-4220.09607926796\\
749	-4220.05205707074\\
750	-4220.01214342558\\
751	-4220.01214342558\\
752	-4219.9843521312\\
753	-4219.97643281466\\
754	-4219.90139851928\\
755	-4219.84625629648\\
756	-4219.81875799818\\
757	-4219.80700409536\\
758	-4219.73275878671\\
759	-4219.73275878671\\
760	-4219.67056470356\\
761	-4219.64342618006\\
762	-4219.60089166889\\
763	-4219.59317835803\\
764	-4219.56625232059\\
765	-4219.55090617026\\
766	-4219.55855924554\\
767	-4219.55855924554\\
768	-4219.56617255491\\
769	-4219.54718869854\\
770	-4219.56612333006\\
771	-4219.58500892794\\
772	-4219.52849866457\\
773	-4219.49092246403\\
774	-4219.46468697594\\
775	-4219.46468697594\\
776	-4219.46841562863\\
777	-4219.47957284253\\
778	-4219.43876804775\\
779	-4219.43506802876\\
780	-4219.44244912414\\
781	-4219.40563799701\\
782	-4219.40930971088\\
783	-4219.40930971088\\
784	-4219.35451435313\\
785	-4219.35451435313\\
786	-4219.33997644844\\
787	-4219.30009864054\\
788	-4219.30371470994\\
789	-4219.30732162835\\
790	-4219.29652822203\\
791	-4219.29652822203\\
792	-4219.25357214748\\
793	-4219.2607134667\\
794	-4219.27496018806\\
795	-4219.27496018806\\
796	-4219.27496018806\\
797	-4219.27496018806\\
798	-4219.23617308971\\
799	-4219.24672495381\\
800	-4219.2046228433\\
801	-4219.22212165935\\
802	-4219.23957690871\\
803	-4219.23609453967\\
804	-4219.23262081914\\
805	-4219.23262081914\\
806	-4219.22570777932\\
807	-4219.2050199745\\
808	-4219.23597499506\\
809	-4219.2394059526\\
810	-4219.21202595475\\
811	-4219.14374449146\\
812	-4219.14715016914\\
813	-4219.14715016914\\
814	-4219.13359425175\\
815	-4219.10654884217\\
816	-4219.10317643865\\
817	-4219.08971979393\\
818	-4219.10314358999\\
819	-4219.09310028934\\
820	-4219.11313797718\\
821	-4219.11313797718\\
822	-4219.10316777949\\
823	-4219.10316777949\\
824	-4219.09324587458\\
825	-4219.09654517124\\
826	-4219.08667120909\\
827	-4219.05055409883\\
828	-4219.05710500953\\
829	-4219.05710500953\\
830	-4219.04406619185\\
831	-4219.04081432032\\
832	-4219.01486178566\\
833	-4219.01162549546\\
834	-4218.97611153894\\
835	-4218.96322825655\\
836	-4218.97608076597\\
837	-4218.97608076597\\
838	-4218.98887205931\\
839	-4218.98249163472\\
840	-4218.96339586437\\
841	-4218.95704572137\\
842	-4218.92220276493\\
843	-4218.93168287966\\
844	-4218.93483544128\\
845	-4218.93483544128\\
846	-4218.92228469024\\
847	-4218.89724236807\\
848	-4218.86601317895\\
849	-4218.86601317895\\
850	-4218.86601317895\\
851	-4218.86601317895\\
852	-4218.83816994797\\
853	-4218.79804610065\\
854	-4218.79496686799\\
855	-4218.76424645991\\
856	-4218.75505183754\\
857	-4218.764225035\\
858	-4218.73676949292\\
859	-4218.73676949292\\
860	-4218.72158720932\\
861	-4218.70341072459\\
862	-4218.67923155662\\
863	-4218.65812374098\\
864	-4218.61901411568\\
865	-4218.62801857768\\
866	-4218.58609465403\\
867	-4218.58609465403\\
868	-4218.57119067959\\
869	-4218.55334700995\\
870	-4218.5355442985\\
871	-4218.52370303574\\
872	-4218.50007474637\\
873	-4218.50007474637\\
874	-4218.50301479318\\
875	-4218.50301479318\\
876	-4218.48252824552\\
877	-4218.47668827472\\
878	-4218.4533815237\\
879	-4218.44466134874\\
880	-4218.41856019113\\
881	-4218.40698597237\\
882	-4218.4012119662\\
883	-4218.4012119662\\
884	-4218.37534626813\\
885	-4218.35240641835\\
886	-4218.3209352212\\
887	-4218.31237149186\\
888	-4218.29813070834\\
889	-4218.31802301848\\
890	-4218.32936454654\\
891	-4218.32936454654\\
892	-4218.3350099327\\
893	-4218.36317373801\\
894	-4218.38284436194\\
895	-4218.38845199952\\
896	-4218.36047630535\\
897	-4218.35489362353\\
898	-4218.34096795761\\
899	-4218.34096795761\\
900	-4218.32433127946\\
901	-4218.35753088439\\
902	-4218.35200986798\\
903	-4218.35200986798\\
904	-4218.35200986798\\
905	-4218.35200986798\\
906	-4218.3492736596\\
907	-4218.3110510898\\
908	-4218.30287855397\\
909	-4218.28656939325\\
910	-4218.26758379725\\
911	-4218.22428328264\\
912	-4218.21618221507\\
913	-4218.21618221507\\
914	-4218.2000508461\\
915	-4218.18932007303\\
916	-4218.17593585186\\
917	-4218.16525179462\\
918	-4218.1572561844\\
919	-4218.14129971572\\
920	-4218.10680241718\\
921	-4218.10680241718\\
922	-4218.07509663634\\
923	-4218.05927804796\\
924	-4218.02244778705\\
925	-4217.99357220509\\
926	-4217.99095281383\\
927	-4217.95174659506\\
928	-4217.94653034948\\
929	-4217.94653034948\\
930	-4217.94133649573\\
931	-4217.91024022452\\
932	-4217.89472540713\\
933	-4217.88440433635\\
934	-4217.86638108465\\
935	-4217.88436583795\\
936	-4217.89205714285\\
937	-4217.89205714285\\
938	-4217.86652857815\\
939	-4217.85124401819\\
940	-4217.83344991911\\
941	-4217.81569358694\\
942	-4217.81569358694\\
943	-4217.7929606693\\
944	-4217.80556334791\\
945	-4217.80556334791\\
946	-4217.78297426192\\
947	-4217.77295584176\\
948	-4217.76295852831\\
949	-4217.74550004991\\
950	-4217.73554475027\\
951	-4217.71070877029\\
952	-4217.67848973235\\
953	-4217.67848973235\\
954	-4217.67602171668\\
955	-4217.65385602938\\
956	-4217.65631373817\\
957	-4217.65631373817\\
958	-4217.65631373817\\
959	-4217.65631373817\\
960	-4217.63681543601\\
961	-4217.6222221023\\
962	-4217.59309603142\\
963	-4217.57614106141\\
964	-4217.56647258055\\
965	-4217.53511505384\\
966	-4217.53270792366\\
967	-4217.53270792366\\
968	-4217.53750232755\\
969	-4217.52075650161\\
970	-4217.50643249154\\
971	-4217.4730785503\\
972	-4217.47070102143\\
973	-4217.47070102143\\
974	-4217.45649432327\\
975	-4217.45649432327\\
976	-4217.43527145043\\
977	-4217.41409196433\\
978	-4217.40704655357\\
979	-4217.40939023255\\
980	-4217.39535681843\\
981	-4217.40469337969\\
982	-4217.40003459408\\
983	-4217.40003459408\\
984	-4217.41395424089\\
985	-4217.42321518833\\
986	-4217.42321518833\\
987	-4217.40476821929\\
988	-4217.39096096192\\
989	-4217.40474033462\\
990	-4217.39557261968\\
991	-4217.39557261968\\
992	-4217.38872450786\\
993	-4217.38416828304\\
994	-4217.38416828304\\
995	-4217.41139593288\\
996	-4217.41366035353\\
997	-4217.41818012182\\
998	-4217.41818012182\\
999	-4217.41818012182\\
1000	-4217.43165825863\\
1001	-4217.43614200619\\
1002	-4217.41153055301\\
1003	-4217.42046234995\\
1004	-4217.42046234995\\
1005	-4217.41601419421\\
1006	-4217.40047656019\\
1007	-4217.40047656019\\
1008	-4217.38942221206\\
1009	-4217.39383519809\\
1010	-4217.39383519809\\
1011	-4217.39383519809\\
1012	-4217.39383519809\\
1013	-4217.39383519809\\
1014	-4217.42223764604\\
1015	-4217.42223764604\\
1016	-4217.41353277639\\
1017	-4217.40701694665\\
1018	-4217.404849265\\
1019	-4217.38537837162\\
1020	-4217.3832191756\\
1021	-4217.3832191756\\
1022	-4217.35525929415\\
1023	-4217.31876776248\\
1024	-4217.31448301539\\
1025	-4217.31662121404\\
1026	-4217.33582753749\\
1027	-4217.33795742287\\
1028	-4217.33795742287\\
1029	-4217.33795742287\\
1030	-4217.35066245935\\
1031	-4217.3464356521\\
1032	-4217.37174740905\\
1033	-4217.39069451863\\
1034	-4217.37808751342\\
1035	-4217.39486441299\\
1036	-4217.38649213665\\
1037	-4217.38649213665\\
1038	-4217.40108725821\\
1039	-4217.37403414229\\
1040	-4217.40518932254\\
1041	-4217.41970050888\\
1042	-4217.43211482498\\
1043	-4217.44863554628\\
1044	-4217.46718579741\\
1045	-4217.46718579741\\
1046	-4217.46718579741\\
1047	-4217.47538321089\\
1048	-4217.48765589456\\
1049	-4217.48357278987\\
1050	-4217.48153512135\\
1051	-4217.48763650867\\
1052	-4217.49778617895\\
1053	-4217.49778617895\\
1054	-4217.48565271769\\
1055	-4217.46950540037\\
1056	-4217.4594324171\\
1057	-4217.4493784698\\
1058	-4217.44135049759\\
1059	-4217.4533697419\\
1060	-4217.43937371497\\
1061	-4217.43937371497\\
1062	-4217.4632766881\\
1063	-4217.45731217413\\
1064	-4217.45929661289\\
1065	-4217.45929661289\\
1066	-4217.45929661289\\
1067	-4217.45929661289\\
1068	-4217.44747893414\\
1069	-4217.44158113611\\
1070	-4217.44943018625\\
1071	-4217.44747158359\\
1072	-4217.45529139565\\
1073	-4217.45334008209\\
1074	-4217.46113081913\\
1075	-4217.46113081913\\
1076	-4217.48829720274\\
1077	-4217.49217091656\\
1078	-4217.47863804163\\
1079	-4217.47284897537\\
1080	-4217.48247957331\\
1081	-4217.47286677172\\
1082	-4217.47670479353\\
1083	-4217.47670479353\\
1084	-4217.44802567101\\
1085	-4217.43657514238\\
1086	-4217.41752603148\\
1087	-4217.40421615856\\
1088	-4217.40231823917\\
1089	-4217.39095161143\\
1090	-4217.37582388261\\
1091	-4217.37582388261\\
1092	-4217.35698337299\\
1093	-4217.35510276539\\
1094	-4217.34383972329\\
1095	-4217.32135473341\\
1096	-4217.3232250674\\
1097	-4217.33069278003\\
1098	-4217.33441984326\\
1099	-4217.33441984326\\
1100	-4217.35298750607\\
1101	-4217.33630692928\\
1102	-4217.33075681612\\
1103	-4217.32706344182\\
1104	-4217.32153340481\\
1105	-4217.3178533783\\
1106	-4217.32152675803\\
1107	-4217.32152675803\\
1108	-4217.34348759851\\
1109	-4217.32887341018\\
1110	-4217.3252264383\\
1111	-4217.33432747434\\
1112	-4217.34886297282\\
1113	-4217.34342194417\\
1114	-4217.35971575921\\
1115	-4217.35971575921\\
1116	-4217.36512759552\\
1117	-4217.37953334945\\
1118	-4217.36155833252\\
1119	-4217.36155833252\\
1120	-4217.36155833252\\
1121	-4217.36155833252\\
1122	-4217.35620418046\\
1123	-4217.33482566952\\
1124	-4217.32771216445\\
1125	-4217.32593694606\\
1126	-4217.32770901498\\
1127	-4217.29233045861\\
1128	-4217.29233045861\\
1129	-4217.29233045861\\
1130	-4217.29760912202\\
1131	-4217.27653176319\\
1132	-4217.2660116818\\
1133	-4217.25901066011\\
1134	-4217.23629742256\\
1135	-4217.24501790733\\
1136	-4217.25198202694\\
1137	-4217.25198202694\\
1138	-4217.24851218691\\
1139	-4217.24851218691\\
1140	-4217.25024102914\\
1141	-4217.24851521383\\
1142	-4217.2347328431\\
1143	-4217.21925477558\\
1144	-4217.22097155769\\
1145	-4217.22097155769\\
1146	-4217.20215276534\\
1147	-4217.19873712608\\
1148	-4217.19703227836\\
1149	-4217.20724357981\\
1150	-4217.19705001692\\
1151	-4217.18009023273\\
1152	-4217.18516934481\\
1153	-4217.18516934481\\
1154	-4217.18179498852\\
1155	-4217.17337368883\\
1156	-4217.17001099024\\
1157	-4217.16329720547\\
1158	-4217.14989280068\\
1159	-4217.15658345066\\
1160	-4217.14656475956\\
1161	-4217.14656475956\\
1162	-4217.15821305944\\
1163	-4217.15322950617\\
1164	-4217.16981283984\\
1165	-4217.16981283984\\
1166	-4217.17146549307\\
1167	-4217.18961355813\\
1168	-4217.19620156703\\
1169	-4217.19620156703\\
1170	-4217.19291880672\\
1171	-4217.19455738663\\
1172	-4217.20600789437\\
1173	-4217.20600789437\\
1174	-4217.20600789437\\
1175	-4217.20600789437\\
1176	-4217.2027585232\\
1177	-4217.20924623494\\
1178	-4217.20600788034\\
1179	-4217.21893934958\\
1180	-4217.22700783448\\
1181	-4217.24633944143\\
1182	-4217.25438066359\\
1183	-4217.25438066359\\
1184	-4217.2607919415\\
1185	-4217.26559229336\\
1186	-4217.25760518374\\
1187	-4217.23208944989\\
1188	-4217.22731329512\\
1189	-4217.22095578883\\
1190	-4217.21302224738\\
1191	-4217.21302224738\\
1192	-4217.22251059847\\
1193	-4217.22724682939\\
1194	-4217.23512733979\\
1195	-4217.22253960264\\
1196	-4217.22411044145\\
1197	-4217.2256786585\\
1198	-4217.22411305665\\
1199	-4217.22411305665\\
1200	-4217.23659618507\\
1201	-4217.21478704946\\
1202	-4217.20079019348\\
1203	-4217.22407954581\\
1204	-4217.2039289324\\
1205	-4217.20857136426\\
1206	-4217.21938576072\\
1207	-4217.21938576072\\
1208	-4217.22708478988\\
1209	-4217.23784561935\\
1210	-4217.23324144983\\
1211	-4217.23324144983\\
1212	-4217.2393601124\\
1213	-4217.24088725865\\
1214	-4217.23783799251\\
1215	-4217.23783799251\\
1216	-4217.22720061547\\
1217	-4217.21354643963\\
1218	-4217.21506108177\\
1219	-4217.21808540129\\
1220	-4217.19694983272\\
1221	-4217.17584884711\\
1222	-4217.17735359622\\
1223	-4217.17735359622\\
1224	-4217.16535488508\\
1225	-4217.1623600995\\
1226	-4217.1504004781\\
1227	-4217.1504004781\\
1228	-4217.1504004781\\
1229	-4217.1504004781\\
1230	-4217.16079723931\\
1231	-4217.15338303387\\
1232	-4217.14153954237\\
1233	-4217.16223206921\\
1234	-4217.16665900317\\
1235	-4217.1578194583\\
1236	-4217.14605244956\\
1237	-4217.14605244956\\
1238	-4217.14018792712\\
1239	-4217.14457922655\\
1240	-4217.15042485878\\
1241	-4217.15480202478\\
1242	-4217.13586481707\\
1243	-4217.14459101845\\
1244	-4217.16201539222\\
1245	-4217.16201539222\\
1246	-4217.14754162722\\
1247	-4217.15910208774\\
1248	-4217.17208678552\\
1249	-4217.17208678552\\
1250	-4217.1850299924\\
1251	-4217.19795252838\\
1252	-4217.21085444292\\
1253	-4217.21085444292\\
1254	-4217.21799934263\\
1255	-4217.23511980335\\
1256	-4217.2237243185\\
1257	-4217.21661346069\\
1258	-4217.21661346069\\
1259	-4217.20385452393\\
1260	-4217.20668534739\\
1261	-4217.20668534739\\
1262	-4217.20245255166\\
1263	-4217.2052699516\\
1264	-4217.20245700496\\
1265	-4217.1982442491\\
1266	-4217.18842999821\\
1267	-4217.17303192354\\
1268	-4217.17163430422\\
1269	-4217.17163430422\\
1270	-4217.17581397515\\
1271	-4217.17998707589\\
1272	-4217.18693131924\\
1273	-4217.16751795454\\
1274	-4217.16336447173\\
1275	-4217.16059982224\\
1276	-4217.16197998256\\
1277	-4217.16197998256\\
1278	-4217.16335582924\\
1279	-4217.15648734202\\
1280	-4217.16608821468\\
1281	-4217.16608821468\\
1282	-4217.16608821468\\
1283	-4217.16608821468\\
1284	-4217.1729033468\\
1285	-4217.17562516108\\
1286	-4217.17426636828\\
1287	-4217.18647651875\\
1288	-4217.18105820324\\
1289	-4217.17970572398\\
1290	-4217.17700495494\\
1291	-4217.17700495494\\
1292	-4217.17027390684\\
1293	-4217.16758564798\\
1294	-4217.16221743179\\
1295	-4217.16355741526\\
1296	-4217.15686782682\\
1297	-4217.17289810694\\
1298	-4217.17556570778\\
1299	-4217.17556570778\\
1300	-4217.16758749499\\
1301	-4217.16625983492\\
1302	-4217.15432923059\\
1303	-4217.16094718071\\
1304	-4217.1675549908\\
1305	-4217.15963775879\\
1306	-4217.15436767894\\
1307	-4217.15436767894\\
1308	-4217.16487565032\\
1309	-4217.17274459968\\
1310	-4217.17667307353\\
1311	-4217.17798056912\\
1312	-4217.180591578\\
1313	-4217.17537750663\\
1314	-4217.167568292\\
1315	-4217.167568292\\
1316	-4217.16108036612\\
1317	-4217.15848913288\\
1318	-4217.17530661588\\
1319	-4217.17272323004\\
1320	-4217.18046165655\\
1321	-4217.17273493444\\
1322	-4217.17016325302\\
1323	-4217.17016325302\\
1324	-4217.16503540781\\
1325	-4217.1714355487\\
1326	-4217.18038224469\\
1327	-4217.19442017\\
1328	-4217.20971122968\\
1329	-4217.20462187269\\
1330	-4217.21351486758\\
1331	-4217.21351486758\\
1332	-4217.21731472135\\
1333	-4217.21352056318\\
1334	-4217.20594361245\\
1335	-4217.20594361245\\
1336	-4217.20594361245\\
1337	-4217.20594361245\\
1338	-4217.20970948378\\
1339	-4217.20845606647\\
1340	-4217.21972000177\\
1341	-4217.23471620498\\
1342	-4217.23097273598\\
1343	-4217.24966223422\\
1344	-4217.2459298915\\
1345	-4217.2459298915\\
1346	-4217.25213200145\\
1347	-4217.25708632955\\
1348	-4217.26079656801\\
1349	-4217.26820605415\\
1350	-4217.26697296752\\
1351	-4217.26327917865\\
1352	-4217.26573806531\\
1353	-4217.26573806531\\
1354	-4217.25715735228\\
1355	-4217.26327739514\\
1356	-4217.2510553452\\
1357	-4217.2510553452\\
1358	-4217.24496229631\\
1359	-4217.23279411518\\
1360	-4217.23036405439\\
1361	-4217.23036405439\\
1362	-4217.23399845469\\
1363	-4217.22795000055\\
1364	-4217.22553416297\\
1365	-4217.21588495781\\
1366	-4217.21588495781\\
1367	-4217.20385869801\\
1368	-4217.20145695913\\
1369	-4217.20145695913\\
1370	-4217.21223327006\\
1371	-4217.19788579595\\
1372	-4217.20743684888\\
1373	-4217.21578185821\\
1374	-4217.21459144765\\
1375	-4217.19913859858\\
1376	-4217.19082991632\\
1377	-4217.19082991632\\
1378	-4217.18372883417\\
1379	-4217.18018343765\\
1380	-4217.18018343765\\
1381	-4217.16486449373\\
1382	-4217.16251114055\\
1383	-4217.14488649193\\
1384	-4217.14371321169\\
1385	-4217.14371321169\\
1386	-4217.14371321169\\
1387	-4217.14488142491\\
1388	-4217.15654673988\\
1389	-4217.15654673988\\
1390	-4217.15654673988\\
1391	-4217.15654673988\\
1392	-4217.16234594397\\
1393	-4217.15887141254\\
1394	-4217.15077579324\\
1395	-4217.13807232761\\
1396	-4217.13691912008\\
1397	-4217.13346444576\\
1398	-4217.13921400683\\
1399	-4217.13921400683\\
1400	-4217.13348085184\\
1401	-4217.1369158388\\
1402	-4217.14377602162\\
1403	-4217.13692560897\\
1404	-4217.13008494565\\
1405	-4217.13577739132\\
1406	-4217.14373548951\\
1407	-4217.14373548951\\
1408	-4217.14713642623\\
1409	-4217.14600438831\\
1410	-4217.13583048516\\
1411	-4217.13357281944\\
1412	-4217.13470005487\\
1413	-4217.13470005487\\
1414	-4217.12795575054\\
1415	-4217.12795575054\\
1416	-4217.12123047358\\
1417	-4217.11787257685\\
1418	-4217.11451941184\\
1419	-4217.12233244614\\
1420	-4217.12679075481\\
1421	-4217.11899968557\\
1422	-4217.12900269884\\
1423	-4217.12900269884\\
1424	-4217.11902774822\\
1425	-4217.11238710585\\
1426	-4217.11570277448\\
1427	-4217.1145990992\\
1428	-4217.11239483732\\
1429	-4217.11569660682\\
1430	-4217.11679565877\\
1431	-4217.11679565877\\
1432	-4217.11131572949\\
1433	-4217.10256006857\\
1434	-4217.09709540572\\
1435	-4217.09272976288\\
1436	-4217.08728030276\\
1437	-4217.07639653767\\
1438	-4217.06661476031\\
1439	-4217.06661476031\\
1440	-4217.06119551592\\
1441	-4217.06119551592\\
1442	-4217.05146790072\\
1443	-4217.05146790072\\
1444	-4217.05146790072\\
1445	-4217.05146790072\\
1446	-4217.05576741256\\
1447	-4217.04288668885\\
1448	-4217.03859903926\\
1449	-4217.03110599977\\
1450	-4217.02576120434\\
1451	-4217.0204237693\\
1452	-4217.01402766151\\
1453	-4217.01402766151\\
1454	-4217.00764912772\\
1455	-4217.00127935378\\
1456	-4217.00658021388\\
1457	-4217.00869764998\\
1458	-4217.01609851943\\
1459	-4217.02771252912\\
1460	-4217.03403877331\\
1461	-4217.03403877331\\
1462	-4217.03509026617\\
1463	-4217.03719037956\\
1464	-4217.03614175609\\
1465	-4217.03614175609\\
1466	-4217.03718752191\\
1467	-4217.02883279088\\
1468	-4217.03404739008\\
1469	-4217.03404739008\\
1470	-4217.03300730463\\
1471	-4217.02989128684\\
1472	-4217.02366771118\\
1473	-4217.0195242892\\
1474	-4217.00917977678\\
1475	-4217.00814672694\\
1476	-4216.99886186535\\
1477	-4216.99886186535\\
1478	-4217.00503504146\\
1479	-4217.00606251409\\
1480	-4216.99990600183\\
1481	-4216.99580719809\\
1482	-4216.9947838788\\
1483	-4216.99069611701\\
1484	-4216.99579893893\\
1485	-4216.99579893893\\
1486	-4217.00190586244\\
1487	-4216.99580714545\\
1488	-4216.99682223328\\
1489	-4216.99884968445\\
1490	-4216.98366419331\\
1491	-4216.97759813751\\
1492	-4216.97254986126\\
1493	-4216.97254986126\\
1494	-4216.96449421889\\
1495	-4216.95142129696\\
1496	-4216.94238290152\\
1497	-4216.94238290152\\
1498	-4216.94238290152\\
1499	-4216.94238290152\\
};
\end{axis}


\end{tikzpicture}%

==> immagini/figure_doppler_merged.tex <==


%\definecolor{mycolor1}{RGB}{166,206,227}
%\definecolor{mycolor2}{RGB}{31,120,180}
%\definecolor{mycolor3}{RGB}{178,223,138}
%\definecolor{mycolor4}{RGB}{51,160,44}
%\definecolor{mycolor5}{RGB}{251,154,153}
%\definecolor{mycolor6}{RGB}{227,26,28}
%\definecolor{mycolor7}{RGB}{253,191,111}
%\definecolor{mycolor8}{RGB}{255,127,0}
%\definecolor{mycolor9}{RGB}{202,178,214}
%\definecolor{mycolor10}{RGB}{106,61,154}
%\definecolor{mycolor11}{RGB}{255,255,153}
%\definecolor{mycolor12}{RGB}{177,89,40}



\definecolor{mycolor1}{RGB}{27,158,119}
\definecolor{mycolor2}{RGB}{217,95,2}
\definecolor{mycolor3}{RGB}{117,112,179}
\definecolor{mycolor4}{RGB}{231,41,138}
\definecolor{mycolor5}{RGB}{102,166,30}
\definecolor{mycolor6}{RGB}{230,171,2}
\definecolor{mycolor7}{RGB}{166,118,29}
\definecolor{mycolor8}{RGB}{102,102,10}
\definecolor{colore_x}{RGB}{0, 0, 153}
\definecolor{colore_pallini}{RGB}{204, 0, 0}
\definecolor{bordo_pallini}{RGB}{140,0,0}




%
\begin{tikzpicture}[every plot/.style={thin}]

\begin{axis}[%
    width=\fwidth,
    height=\fheight,  
    xmin=0,
    xmax=600,
    xlabel={Time [s]},
    ymin=-275,
    ymax=275,
    ylabel={Doppler Shift [kHz]},
    ytick distance = 100,
    %axis x line*=bottom,
    %axis y line*=left,
    xmajorgrids,
    ymajorgrids,
    %legend style={at={(0.5,1.3)}, anchor=center, legend cell align=left, align=left, legend columns=8},
    legend style={at={(.98,.98)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize},
    title style={font=\scriptsize}, xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},ticklabel style={font=\scriptsize}
]

\addplot+[only marks, mark=*, mark options={}, mark size=1.3693pt, draw=bordo_pallini,  fill = colore_pallini, fill opacity =1] table[row sep=crcr, y expr=\thisrow{y}/1000]{%
x	y\\
1	-25000\\
2	81000\\
3	-30000\\
5	-35000\\
7	-41000\\
8	-44000\\
9	-47000\\
10	-49000\\
11	-51000\\
12	-53000\\
13	-57000\\
14	-59000\\
16	-63000\\
17	-66000\\
18	-69000\\
19	-71000\\
20	-73000\\
21	7000\\
23	1000\\
24	-83000\\
25	-85000\\
27	-15000\\
27	-89000\\
27	8000\\
28	-91000\\
30	-96000\\
35	75000\\
39	64000\\
42	56000\\
46	60000\\
48	68000\\
48	38000\\
50	47000\\
52	40000\\
54	34000\\
55	30000\\
56	27000\\
58	20000\\
59	15000\\
60	14000\\
61	11000\\
62	7000\\
64	1000\\
66	-6000\\
68	-12000\\
69	-15000\\
72	-25000\\
73	-28000\\
74	-31000\\
75	-35000\\
76	-38000\\
77	-41000\\
78	-43000\\
79	-47000\\
80	-49000\\
81	-51000\\
82	-55000\\
83	-57000\\
84	-60000\\
85	-64000\\
86	-66000\\
87	-68000\\
88	-71000\\
89	-75000\\
90	-77000\\
91	-79000\\
92	-82000\\
93	-84000\\
95	-89000\\
96	-91000\\
98	-96000\\
99	-98000\\
100	-101000\\
101	-103000\\
102	-105000\\
103	-107000\\
107	-116000\\
109	196000\\
110	-121000\\
111	-123000\\
112	-125000\\
113	-127000\\
114	186000\\
114	-129000\\
115	184000\\
116	182000\\
118	177000\\
118	-136000\\
119	175000\\
120	173000\\
122	167000\\
124	162000\\
126	157000\\
128	152000\\
130	145000\\
132	139000\\
134	133000\\
135	130000\\
135	46000\\
136	126000\\
136	43000\\
137	123000\\
138	120000\\
138	35000\\
139	116000\\
139	31000\\
140	113000\\
140	27000\\
141	109000\\
141	23000\\
142	105000\\
142	19000\\
143	102000\\
144	98000\\
144	12000\\
145	94000\\
145	8000\\
146	90000\\
146	4000\\
147	86000\\
148	83000\\
148	-3000\\
149	79000\\
149	-7000\\
150	75000\\
150	-11000\\
151	71000\\
151	-15000\\
152	67000\\
152	-18000\\
152	21000\\
153	62000\\
154	58000\\
154	-26000\\
155	54000\\
156	50000\\
156	-33000\\
156	194000\\
157	46000\\
157	-37000\\
158	-40000\\
158	42000\\
159	38000\\
159	-44000\\
160	34000\\
160	-47000\\
161	30000\\
161	-51000\\
162	25000\\
163	21000\\
163	-57000\\
164	17000\\
164	-61000\\
165	12000\\
165	-64000\\
166	8000\\
166	-67000\\
167	4000\\
167	-70000\\
168	0\\
168	-74000\\
169	-4000\\
169	-77000\\
170	-9000\\
170	-80000\\
171	-13000\\
171	-83000\\
172	-17000\\
172	-86000\\
173	-21000\\
173	-88000\\
174	-25000\\
174	-91000\\
175	-29000\\
175	-94000\\
176	-33000\\
176	-97000\\
177	-37000\\
177	-99000\\
178	-41000\\
178	-102000\\
179	-44000\\
179	-105000\\
180	-48000\\
180	-107000\\
180	129000\\
181	-52000\\
181	-110000\\
182	-56000\\
183	-59000\\
183	-115000\\
184	-63000\\
184	-117000\\
185	-66000\\
185	-119000\\
186	-70000\\
186	-122000\\
186	113000\\
187	-73000\\
187	-124000\\
188	-77000\\
188	-126000\\
188	108000\\
189	-80000\\
189	-128000\\
190	-83000\\
191	-86000\\
191	100000\\
192	-90000\\
193	-93000\\
194	-96000\\
194	-138000\\
194	91000\\
195	-99000\\
196	-102000\\
196	85000\\
197	82000\\
198	79000\\
199	-110000\\
200	73000\\
202	-118000\\
202	67000\\
202	151000\\
203	65000\\
204	-123000\\
204	61000\\
205	57000\\
205	-125000\\
206	-128000\\
206	54000\\
207	51000\\
207	140000\\
208	48000\\
208	-132000\\
209	-135000\\
210	132000\\
211	130000\\
211	38000\\
215	25000\\
216	22000\\
218	112000\\
218	16000\\
220	9000\\
222	101000\\
222	3000\\
226	170000\\
227	168000\\
230	77000\\
231	160000\\
232	158000\\
235	151000\\
236	149000\\
237	147000\\
238	52000\\
240	41000\\
241	39000\\
242	39000\\
243	36000\\
244	33000\\
244	-63000\\
245	30000\\
245	-119000\\
246	26000\\
248	20000\\
248	-74000\\
249	18000\\
250	13000\\
252	10000\\
252	7000\\
254	4000\\
255	-3000\\
256	-29000\\
256	-6000\\
258	-12000\\
258	-98000\\
259	-38000\\
260	-42000\\
260	-18000\\
261	-45000\\
261	-21000\\
262	-48000\\
262	-25000\\
263	-28000\\
263	-51000\\
265	-57000\\
265	-34000\\
266	-60000\\
267	-40000\\
267	-63000\\
268	-65000\\
268	-43000\\
270	-71000\\
275	-62000\\
280	-97000\\
281	-100000\\
333	53000\\
337	43000\\
339	38000\\
341	32000\\
342	30000\\
343	27000\\
344	150000\\
345	78000\\
349	91000\\
350	89000\\
351	59000\\
353	52000\\
356	78000\\
357	39000\\
359	73000\\
390	142000\\
390	54000\\
391	139000\\
392	136000\\
393	133000\\
394	130000\\
395	127000\\
395	37000\\
396	124000\\
396	33000\\
397	30000\\
398	26000\\
400	111000\\
401	123000\\
402	104000\\
402	-17000\\
403	9000\\
405	2000\\
406	-1000\\
407	-5000\\
409	-12000\\
410	76000\\
411	-18000\\
413	-25000\\
415	-31000\\
419	42000\\
419	-44000\\
421	34000\\
424	140000\\
425	18000\\
427	132000\\
428	6000\\
429	127000\\
433	116000\\
450	64000\\
457	41000\\
459	34000\\
462	24000\\
464	17000\\
465	14000\\
466	10000\\
467	7000\\
468	3000\\
469	0\\
470	-3000\\
471	-7000\\
472	-10000\\
473	-13000\\
473	-74000\\
474	-17000\\
475	-20000\\
476	-23000\\
478	-29000\\
479	-33000\\
480	-36000\\
481	-39000\\
482	-42000\\
483	-45000\\
484	-48000\\
485	-51000\\
486	-54000\\
487	-57000\\
488	-60000\\
489	-63000\\
490	-66000\\
491	-69000\\
492	-71000\\
493	-74000\\
494	-77000\\
495	-79000\\
496	-82000\\
497	-85000\\
498	-87000\\
500	-92000\\
501	-95000\\
502	-97000\\
504	-102000\\
505	-104000\\
507	-108000\\
509	-113000\\
510	-115000\\
515	14000\\
517	-128000\\
557	58000\\
563	43000\\
564	41000\\
566	37000\\
575	14000\\
577	9000\\
};
\addlegendentry{Full Beacon}

\addplot[only marks,mark=x,draw=colore_x]
  table[row sep=crcr]{%
12	-82\\
21	-58\\
31	-97\\
45	41\\
49	17\\
51	9\\
55	63\\
60	51\\
61	5\\
62	-48\\
64	-1\\
66	43\\
68	28\\
69	-87\\
72	-88\\
73	21\\
74	27\\
75	9\\
77	-48\\
78	-12\\
79	-55\\
80	-20\\
81	-77\\
83	-24\\
85	-55\\
87	-169\\
88	-67\\
89	-61\\
128	122\\
135	130\\
136	94\\
137	205\\
138	64\\
139	165\\
140	111\\
141	94\\
142	134\\
143	73\\
144	76\\
145	127\\
146	127\\
147	145\\
148	91\\
149	27\\
150	30\\
151	91\\
152	73\\
154	10\\
155	56\\
156	20\\
157	79\\
159	60\\
160	-8\\
161	7\\
163	54\\
164	-45\\
165	46\\
166	-15\\
167	32\\
168	-52\\
169	-32\\
170	-6\\
171	-57\\
172	21\\
173	-28\\
174	-48\\
175	-38\\
176	-72\\
177	-48\\
178	-96\\
179	-87\\
180	-10\\
181	-99\\
182	-41\\
183	-84\\
184	-48\\
185	-57\\
186	-70\\
187	-29\\
188	-63\\
189	-36\\
190	-153\\
191	-15\\
192	-121\\
193	-126\\
395	-122\\
402	132\\
403	133\\
404	81\\
405	53\\
408	137\\
410	38\\
428	-2\\
440	-140\\
452	33\\
465	-33\\
466	-40\\
467	21\\
468	54\\
469	19\\
470	-54\\
471	-63\\
472	-38\\
473	-62\\
474	-53\\
475	-157\\
476	-5\\
477	-78\\
478	-119\\
479	52\\
481	3\\
482	-97\\
484	-24\\
485	-46\\
486	-43\\
487	63\\
488	-118\\
494	-88\\
495	-101\\
500	-33\\
501	-121\\
502	-47\\
506	-218\\
529	29\\
};
\addlegendentry{PSS \& SSS}

%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}

%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}

%\addlegendimage{empty legend}\addlegendentry{\hspace{-0.5cm}STARLINK SVs:}

%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}
%\addlegendimage{empty legend}\addlegendentry{}

\addplot[color=mycolor2, forget plot] 
table[col sep=space, y expr=\thisrow{y}/1000] {immagini/values_txt/tle_31385.txt};
%\addlegendentry{31385}

\addplot [color=mycolor1, forget plot]
table[ col sep=space, y expr=\thisrow{y}/1000] {immagini/values_txt/tle_31324.txt};
%\addlegendentry{31324}

\addplot [color=mycolor3, forget plot]
table[col sep=space, y expr=\thisrow{y}/1000] {immagini/values_txt/tle_31369.txt};
%\addlegendentry{31369}

\addplot [color=mycolor4 , forget plot]
table[col sep=space, y expr=\thisrow{y}/1000] {immagini/values_txt/tle_31333.txt};
%\addlegendentry{31333}

\addplot [color=mycolor5, forget plot ]
table[col sep=space, y expr=\thisrow{y}/1000] {immagini/values_txt/tle_30882.txt};
%\addlegendentry{30882}

\addplot [color=mycolor6, forget plot ]
table[col sep=space, y expr=\thisrow{y}/1000]  {immagini/values_txt/tle_5953.txt};
%\addlegendentry{5953}

\addplot [color=mycolor7, forget plot ]
table[col sep=space, y expr=\thisrow{y}/1000]  {immagini/values_txt/tle_5907.txt};
%\addlegendentry{5907}

\addplot [color=mycolor8 , forget plot]
table[col sep=space, y expr=\thisrow{y}/1000] {immagini/values_txt/tle_5229.txt};
%\addlegendentry{5229}

\addplot [color=mycolor1, forget plot]
table[col sep=space, y expr=\thisrow{y}/1000] {immagini/values_txt/tle_4505.txt};
%\addlegendentry{4505}

\addplot [color=mycolor2 , forget plot]
table[col sep=space, y expr=\thisrow{y}/1000]  {immagini/values_txt/tle_4123.txt};
%\addlegendentry{4123}

\addplot [color=mycolor3, forget plot]
table[col sep=space, y expr=\thisrow{y}/1000]
  {immagini/values_txt/tle_4389.txt};
%\addlegendentry{4389}

\addplot [color=mycolor4, forget plot]
table[col sep=space, y expr=\thisrow{y}/1000]
  {immagini/values_txt/tle_4383.txt};
%\addlegendentry{4383}

\addplot [color=mycolor5, forget plot]
table[col sep=space, y expr=\thisrow{y}/1000]
  {immagini/values_txt/tle_3733.txt};
%\addlegendentry{3733}

\addplot [color=mycolor6, forget plot]
table[col sep=space, y expr=\thisrow{y}/1000]
  {immagini/values_txt/tle_2499.txt};
%\addlegendentry{2499}

\addplot [color=mycolor7, forget plot]
table[col sep=space, y expr=\thisrow{y}/1000]
  {immagini/values_txt/tle_2516.txt};
%\addlegendentry{2516}

\addplot [color=mycolor8, forget plot]
table[col sep=space, y expr=\thisrow{y}/1000]
   {immagini/values_txt/tle_1335.txt};
%\addlegendentry{1335}

\end{axis}


\end{tikzpicture}%


==> immagini/percentage_residuals_pos_error.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{verde_acqua}{rgb}{0.10588235294,0.61960784313,0.46666666666}%
\definecolor{arancione}{rgb}{0.85098039215,0.3725490196,0.00784313725}
\definecolor{arancione_chiaro}{rgb}
{0.81568627451, 0.56470588235, 0.37647058823}
\definecolor{verde_acqua_chiaro}{rgb}{0.55, 0.81, 0.69}%

%
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0.053in,0.114in)},  % posizion
scale only axis,
xmin=20,
xmax=80,
xlabel={$\lambda$},
ymode=log,
ymin=0.1,
ymax=10.5,
ylabel={Position error [km]},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ticklabel style={font=\scriptsize},
xticklabel={\pgfmathprintnumber{\tick}\%},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.35,0.02)}, anchor=south east, font=\scriptsize},
]

\addplot[color=verde_acqua, mark = square*, mark repeat = 20, thick, mark phase = 10]   table[row sep=crcr]
{6.83544303797468	1.04011613699106\\
7.84810126582278	1.06741061270098\\
8.60759493670886	1.13235933930243\\
8.60759493670886	1.13235933930243\\
8.86075949367089	1.20680501709588\\
9.11392405063291	1.254692050366\\
9.11392405063291	1.254692050366\\
9.36708860759494	1.20919963336989\\
9.62025316455696	1.14607389666768\\
9.62025316455696	1.14607389666768\\
9.87341772151899	1.08654524733034\\
10.6329113924051	1.21306321529846\\
10.8860759493671	1.26523075066314\\
11.8987341772152	1.06948095616462\\
12.4050632911392	0.833865898473544\\
13.4177215189873	1.18305300238236\\
13.6708860759494	1.23608526902384\\
13.9240506329114	1.17665579944569\\
14.4303797468354	1.19365077558502\\
14.6835443037975	1.2259976620268\\
15.1898734177215	1.22744021898633\\
15.6962025316456	1.20392352369461\\
16.2025316455696	1.09997479885938\\
16.7088607594937	0.995271917925655\\
17.9746835443038	1.17655310978923\\
17.9746835443038	1.17655310978923\\
18.2278481012658	1.15814401685277\\
18.7341772151899	1.21013340936229\\
19.493670886076	1.53936317302198\\
19.746835443038	1.51222771674915\\
20.5063291139241	1.38632470922358\\
20.7594936708861	1.35187058050033\\
21.0126582278481	1.37948840642857\\
21.2658227848101	1.27599526544109\\
21.7721518987342	1.37079209471426\\
22.0253164556962	1.36259533607012\\
23.0379746835443	1.41149231324492\\
23.7974683544304	1.37543459109324\\
24.0506329113924	1.34879020597237\\
24.8101265822785	0.958008176279209\\
24.8101265822785	0.958008176279209\\
24.8101265822785	0.958008176279209\\
25.0632911392405	1.10361941240705\\
25.5696202531646	1.19602124461215\\
26.0759493670886	1.18994977744284\\
26.3291139240506	1.27252848324813\\
26.3291139240506	1.27252848324813\\
26.5822784810127	1.09567626511219\\
26.8354430379747	1.17130907474711\\
27.0886075949367	1.17728977614935\\
27.3417721518987	1.19360099658865\\
28.1012658227848	1.33952546742535\\
29.1139240506329	1.45604212777626\\
29.3670886075949	1.41257001124114\\
29.873417721519	1.24504545875561\\
29.873417721519	1.24504545875561\\
30.126582278481	1.16179634924925\\
30.379746835443	1.0800865976877\\
30.6329113924051	1.01021761666465\\
30.6329113924051	1.01021761666465\\
30.8860759493671	1.06661202260879\\
31.3924050632911	1.09523266078732\\
31.6455696202532	1.10675467558153\\
32.6582278481013	1.39616976479\\
33.4177215189873	1.06866087601789\\
33.6708860759494	0.971264365679816\\
33.9240506329114	1.00026461219293\\
34.4303797468354	0.976917906471307\\
34.4303797468354	0.976917906471307\\
35.4430379746835	0.803193121399505\\
35.6962025316456	0.860010597753704\\
36.2025316455696	0.821366377193646\\
36.2025316455696	0.821366377193646\\
36.4556962025316	0.845492688955456\\
36.4556962025316	0.845492688955456\\
36.7088607594937	0.804044046948672\\
37.2151898734177	0.726803063159304\\
37.7215189873418	0.935568986150626\\
38.2278481012658	1.00528319734965\\
38.9873417721519	1.05891951635509\\
39.746835443038	1.09870320757437\\
40.253164556962	1.01955872527914\\
40.5063291139241	1.01661137980792\\
41.2658227848101	0.901705314518799\\
41.5189873417722	0.979093615843966\\
42.0253164556962	1.08698869844709\\
42.2784810126582	1.1719993463238\\
42.5316455696203	1.04265184870002\\
42.7848101265823	1.11112934715888\\
42.7848101265823	1.11112934715888\\
43.0379746835443	1.03815543071658\\
43.0379746835443	1.03815543071658\\
43.2911392405063	1.21885303696617\\
44.0506329113924	1.18320613570935\\
44.3037974683544	1.07675022236502\\
44.5569620253165	1.11851322817776\\
44.5569620253165	1.11851322817776\\
44.8101265822785	1.04380161314634\\
45.3164556962025	0.767786050954942\\
45.8227848101266	0.562222697593964\\
45.8227848101266	0.562222697593964\\
47.0886075949367	0.590676858365855\\
47.3417721518987	0.516416598191309\\
47.5949367088608	0.505543031602772\\
47.8481012658228	0.451278535760295\\
47.8481012658228	0.451278535760295\\
47.8481012658228	0.451278535760295\\
48.1012658227848	0.4149875527677\\
48.3544303797468	0.396160206995683\\
48.6075949367089	0.371406060967795\\
48.6075949367089	0.371406060967795\\
48.8607594936709	0.462394723962473\\
49.1139240506329	0.387642830284903\\
49.3670886075949	0.300444892888302\\
49.620253164557	0.26867918146528\\
49.620253164557	0.26867918146528\\
49.873417721519	0.307660459524251\\
50.126582278481	0.357622203115831\\
50.126582278481	0.357622203115831\\
50.8860759493671	0.374278360516716\\
51.1392405063291	0.355277758291081\\
51.1392405063291	0.355277758291081\\
51.1392405063291	0.355277758291081\\
51.3924050632911	0.362699065023118\\
52.4050632911392	0.437171403963\\
52.6582278481013	0.471320707556391\\
53.4177215189873	0.449871570638167\\
53.6708860759494	0.470384301774472\\
54.6835443037975	0.601020063597329\\
55.1898734177215	0.718838958251484\\
55.6962025316456	0.702357730673973\\
55.9493670886076	0.621142966054649\\
56.2025316455696	0.61812786841574\\
56.4556962025316	0.545846459458613\\
56.9620253164557	0.596910963361603\\
57.2151898734177	0.512462593573394\\
57.9746835443038	0.444786879214297\\
58.4810126582278	0.521153601386189\\
58.9873417721519	0.541562899206349\\
58.9873417721519	0.541562899206349\\
58.9873417721519	0.541562899206349\\
59.746835443038	0.595074271711046\\
59.746835443038	0.595074271711046\\
59.746835443038	0.595074271711046\\
60	0.551845138953737\\
60.5063291139241	0.535710101902084\\
60.5063291139241	0.535710101902084\\
60.7594936708861	0.548080923225448\\
60.7594936708861	0.548080923225448\\
61.0126582278481	0.581995274282529\\
61.2658227848101	0.582323485239887\\
61.7721518987342	0.601545783941185\\
61.7721518987342	0.601545783941185\\
62.0253164556962	0.639769108711751\\
62.5316455696203	0.696020608100496\\
62.5316455696203	0.696020608100496\\
62.7848101265823	0.754198400460303\\
63.0379746835443	0.771311779686976\\
63.5443037974684	0.787667964843731\\
63.5443037974684	0.787667964843731\\
63.5443037974684	0.787667964843731\\
64.5569620253165	0.652113561660863\\
64.5569620253165	0.652113561660863\\
64.8101265822785	0.682017018641851\\
64.8101265822785	0.682017018641851\\
64.8101265822785	0.682017018641851\\
65.0632911392405	0.719550322468979\\
65.5696202531646	0.737241230027871\\
66.0759493670886	0.812623140619517\\
66.8354430379747	0.756055277847094\\
67.0886075949367	0.798635861830577\\
67.0886075949367	0.798635861830577\\
67.3417721518987	0.846098073845479\\
67.3417721518987	0.846098073845479\\
68.1012658227848	0.96829613825107\\
68.3544303797468	0.972190960164588\\
68.6075949367089	0.986053403813435\\
68.8607594936709	0.989562542752731\\
69.3670886075949	1.06698782180876\\
69.620253164557	1.07296994781901\\
69.873417721519	1.08849642709372\\
70.126582278481	1.14744886212679\\
70.126582278481	1.14744886212679\\
70.6329113924051	1.19735302245594\\
70.6329113924051	1.19735302245594\\
70.8860759493671	1.29917265122139\\
70.8860759493671	1.29917265122139\\
71.3924050632911	1.38178776845546\\
71.8987341772152	1.42854621050484\\
71.8987341772152	1.42854621050484\\
71.8987341772152	1.42854621050484\\
72.1518987341772	1.52182514386811\\
72.1518987341772	1.52182514386811\\
72.4050632911392	1.38725858221688\\
72.6582278481013	1.37979210143182\\
72.6582278481013	1.37979210143182\\
72.6582278481013	1.37979210143182\\
72.6582278481013	1.37979210143182\\
72.6582278481013	1.37979210143182\\
72.9113924050633	1.33690852783436\\
72.9113924050633	1.33690852783436\\
72.9113924050633	1.33690852783436\\
72.9113924050633	1.33690852783436\\
72.9113924050633	1.33690852783436\\
72.9113924050633	1.33690852783436\\
72.9113924050633	1.33690852783436\\
72.9113924050633	1.33690852783436\\
72.9113924050633	1.33690852783436\\
72.9113924050633	1.33690852783436\\
72.9113924050633	1.33690852783436\\
73.4177215189873	1.3953667895358\\
73.6708860759494	1.39179877425361\\
73.6708860759494	1.39179877425361\\
73.9240506329114	1.29747989707852\\
73.9240506329114	1.29747989707852\\
73.9240506329114	1.29747989707852\\
74.1772151898734	1.24399848180794\\
74.1772151898734	1.24399848180794\\
74.6835443037975	1.30931917770582\\
74.6835443037975	1.30931917770582\\
74.6835443037975	1.30931917770582\\
74.6835443037975	1.30931917770582\\
74.9367088607595	1.38122472846319\\
75.1898734177215	1.45664571771759\\
75.1898734177215	1.45664571771759\\
75.1898734177215	1.45664571771759\\
75.4430379746835	1.42850130002349\\
75.9493670886076	1.42301972743322\\
76.2025316455696	1.4526159569911\\
76.2025316455696	1.4526159569911\\
76.4556962025316	1.56902906348764\\
76.4556962025316	1.56902906348764\\
76.4556962025316	1.56902906348764\\
76.4556962025316	1.56902906348764\\
76.4556962025316	1.56902906348764\\
76.4556962025316	1.56902906348764\\
76.9620253164557	1.58879918523129\\
76.9620253164557	1.58879918523129\\
77.2151898734177	1.59572960533521\\
77.4683544303797	1.62744145514707\\
77.7215189873418	1.72540025641239\\
77.9746835443038	1.81517099252355\\
77.9746835443038	1.81517099252355\\
78.2278481012658	1.9198867183049\\
78.4810126582278	1.80908131748618\\
78.7341772151899	1.91138273654067\\
78.9873417721519	1.99218964932757\\
79.2405063291139	1.87743407901151\\
79.4936708860759	1.95697770809257\\
80	2.1313771260579\\
80	2.1313771260579\\
80.253164556962	2.23212151507796\\
80.7594936708861	2.4286686361767\\
81.0126582278481	2.54826285444223\\
81.2658227848101	2.65996017720707\\
81.2658227848101	2.65996017720707\\
81.2658227848101	2.65996017720707\\
81.5189873417722	2.60477744120594\\
81.5189873417722	2.60477744120594\\
81.7721518987342	2.69791468920905\\
82.0253164556962	2.82621476298534\\
82.2784810126582	2.93403540052235\\
82.2784810126582	2.93403540052235\\
82.2784810126582	2.93403540052235\\
82.2784810126582	2.93403540052235\\
82.5316455696203	3.0429969837519\\
82.7848101265823	3.06019044706716\\
82.7848101265823	3.06019044706716\\
82.7848101265823	3.06019044706716\\
83.2911392405063	3.03059859324164\\
83.7974683544304	3.24365334712148\\
84.0506329113924	3.33448650426024\\
84.0506329113924	3.33448650426024\\
84.0506329113924	3.33448650426024\\
84.0506329113924	3.33448650426024\\
84.0506329113924	3.33448650426024\\
84.3037974683544	3.44173923302966\\
84.3037974683544	3.44173923302966\\
84.3037974683544	3.44173923302966\\
84.5569620253165	3.53242198837553\\
84.5569620253165	3.53242198837553\\
85.3164556962025	3.61721953604359\\
85.3164556962025	3.61721953604359\\
85.3164556962025	3.61721953604359\\
85.3164556962025	3.61721953604359\\
85.3164556962025	3.61721953604359\\
85.3164556962025	3.61721953604359\\
85.5696202531646	3.73979298707309\\
85.5696202531646	3.73979298707309\\
85.8227848101266	3.84876778222099\\
86.3291139240506	4.03869437137743\\
86.3291139240506	4.03869437137743\\
86.3291139240506	4.03869437137743\\
86.3291139240506	4.03869437137743\\
86.3291139240506	4.03869437137743\\
86.5822784810127	4.14255641273502\\
86.5822784810127	4.14255641273502\\
86.5822784810127	4.14255641273502\\
86.5822784810127	4.14255641273502\\
86.8354430379747	4.25496794117385\\
87.0886075949367	4.37450875840911\\
87.3417721518987	4.48274916168253\\
87.8481012658228	4.67354053788138\\
87.8481012658228	4.67354053788138\\
87.8481012658228	4.67354053788138\\
87.8481012658228	4.67354053788138\\
88.1012658227848	4.55614536578069\\
88.1012658227848	4.55614536578069\\
88.3544303797468	4.65295007372694\\
88.6075949367088	4.6695017222507\\
88.6075949367088	4.6695017222507\\
88.6075949367088	4.6695017222507\\
88.8607594936709	4.76685062447684\\
89.3670886075949	4.92063202416077\\
89.3670886075949	4.92063202416077\\
89.873417721519	5.13540655185642\\
89.873417721519	5.13540655185642\\
89.873417721519	5.13540655185642\\
90.6329113924051	5.35673373319711\\
90.6329113924051	5.35673373319711\\
90.8860759493671	5.45118395265611\\
90.8860759493671	5.45118395265611\\
90.8860759493671	5.45118395265611\\
91.3924050632911	5.61464663569579\\
91.8987341772152	5.81587800523924\\
92.1518987341772	5.88274918773138\\
92.1518987341772	5.88274918773138\\
92.1518987341772	5.88274918773138\\
92.1518987341772	5.88274918773138\\
92.4050632911392	5.9510796026864\\
92.4050632911392	5.9510796026864\\
92.4050632911392	5.9510796026864\\
92.4050632911392	5.9510796026864\\
92.4050632911392	5.9510796026864\\
92.6582278481013	6.02111570871693\\
92.9113924050633	6.13117838456965\\
93.1645569620253	6.20150373059359\\
93.1645569620253	6.20150373059359\\
93.6708860759494	6.34399163455204\\
93.6708860759494	6.34399163455204\\
93.6708860759494	6.34399163455204\\
93.9240506329114	6.43025254994985\\
93.9240506329114	6.43025254994985\\
94.1772151898734	6.40905932985693\\
94.1772151898734	6.40905932985693\\
94.4303797468354	6.41908815389701\\
94.4303797468354	6.41908815389701\\
94.4303797468354	6.41908815389701\\
94.4303797468354	6.41908815389701\\
94.4303797468354	6.41908815389701\\
94.4303797468354	6.41908815389701\\
94.4303797468354	6.41908815389701\\
94.6835443037975	6.50031610427436\\
94.6835443037975	6.50031610427436\\
94.9367088607595	6.56567670300631\\
94.9367088607595	6.56567670300631\\
94.9367088607595	6.56567670300631\\
94.9367088607595	6.56567670300631\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.1898734177215	6.45645031706937\\
95.4430379746835	6.52371530193181\\
95.4430379746835	6.52371530193181\\
95.6962025316456	6.60265065264945\\
95.6962025316456	6.60265065264945\\
95.9493670886076	6.61530404239771\\
95.9493670886076	6.61530404239771\\
95.9493670886076	6.61530404239771\\
95.9493670886076	6.61530404239771\\
95.9493670886076	6.61530404239771\\
96.2025316455696	6.72178123931299\\
96.2025316455696	6.72178123931299\\
96.4556962025317	6.84655451036671\\
96.4556962025317	6.84655451036671\\
96.4556962025317	6.84655451036671\\
96.4556962025317	6.84655451036671\\
};
\addlegendentry{$\mathcal{T}_1$ ; Init: $\bm{p}_{\mathrm{A}}$};

\addplot[color=arancione, mark=square*, mark repeat = 20, thick, mark phase = 10]
table[row sep=crcr]
{5.06329113924051	7.20508815763357\\
6.58227848101266	7.07208396696633\\
7.08860759493671	7.50867119689916\\
7.59493670886076	7.58092547775847\\
7.84810126582278	7.8904006433337\\
7.84810126582278	7.8904006433337\\
8.60759493670886	7.19230746719295\\
9.36708860759494	7.37766646665986\\
9.62025316455696	7.3360897121553\\
9.62025316455696	7.3360897121553\\
9.87341772151899	7.31407496631761\\
10.126582278481	7.28198271514065\\
10.8860759493671	7.1350095627658\\
11.3924050632911	6.64142975376023\\
12.4050632911392	6.75792003536756\\
12.9113924050633	7.01856727231379\\
13.1645569620253	7.02125133818529\\
13.1645569620253	7.02125133818529\\
13.6708860759494	6.82518548607092\\
13.9240506329114	6.85407552199711\\
13.9240506329114	6.85407552199711\\
13.9240506329114	6.85407552199711\\
14.1772151898734	6.90198071088695\\
14.4303797468354	6.85701206226404\\
15.1898734177215	6.64531373854643\\
15.4430379746835	6.84470975016375\\
15.6962025316456	6.83506006165398\\
16.2025316455696	6.74371060172838\\
16.2025316455696	6.74371060172838\\
16.2025316455696	6.74371060172838\\
16.4556962025316	6.74027462642833\\
16.4556962025316	6.74027462642833\\
16.4556962025316	6.74027462642833\\
16.4556962025316	6.74027462642833\\
16.7088607594937	6.56533597866674\\
16.9620253164557	6.72974082696051\\
17.2151898734177	6.72541086523184\\
17.2151898734177	6.72541086523184\\
17.4683544303797	6.91105382497028\\
17.7215189873418	6.65433181819936\\
17.7215189873418	6.65433181819936\\
17.7215189873418	6.65433181819936\\
18.4810126582279	6.64741905027805\\
18.7341772151899	6.64753490224528\\
19.2405063291139	6.68471329379558\\
19.2405063291139	6.68471329379558\\
19.2405063291139	6.68471329379558\\
19.746835443038	6.92273409737303\\
19.746835443038	6.92273409737303\\
20	7.06957309494809\\
20	7.06957309494809\\
20	7.06957309494809\\
20.253164556962	7.17295288454382\\
20.253164556962	7.17295288454382\\
21.0126582278481	7.1821027316417\\
21.0126582278481	7.1821027316417\\
21.2658227848101	7.18437830092011\\
21.2658227848101	7.18437830092011\\
21.7721518987342	7.22102485444699\\
22.0253164556962	7.35099572623093\\
22.0253164556962	7.35099572623093\\
22.0253164556962	7.35099572623093\\
22.0253164556962	7.35099572623093\\
22.5316455696203	6.95123047471034\\
23.0379746835443	7.13826574220674\\
23.2911392405063	7.28557796325654\\
23.7974683544304	7.29637649929812\\
23.7974683544304	7.29637649929812\\
23.7974683544304	7.29637649929812\\
24.0506329113924	7.49973064813855\\
24.0506329113924	7.49973064813855\\
24.0506329113924	7.49973064813855\\
24.3037974683544	7.48564651958371\\
24.3037974683544	7.48564651958371\\
24.8101265822785	7.49942947742408\\
24.8101265822785	7.49942947742408\\
24.8101265822785	7.49942947742408\\
24.8101265822785	7.49942947742408\\
25.3164556962025	7.4100134956184\\
25.8227848101266	7.60494769619516\\
26.3291139240506	7.84121784152783\\
26.8354430379747	7.97912165364674\\
26.8354430379747	7.97912165364674\\
26.8354430379747	7.97912165364674\\
26.8354430379747	7.97912165364674\\
27.5949367088608	8.35420075347182\\
27.8481012658228	8.52032474179791\\
28.1012658227848	8.52279892692249\\
28.3544303797468	8.90980399285303\\
29.1139240506329	9.19893268362835\\
29.873417721519	8.95847187082769\\
30.8860759493671	8.7914469353947\\
30.8860759493671	8.7914469353947\\
31.3924050632911	8.98541378528639\\
31.6455696202532	8.65436769698717\\
31.6455696202532	8.65436769698717\\
31.6455696202532	8.65436769698717\\
32.1518987341772	8.57155028365848\\
32.1518987341772	8.57155028365848\\
32.6582278481013	8.75047493398579\\
33.1645569620253	8.64575988063579\\
33.1645569620253	8.64575988063579\\
33.4177215189873	8.43702191030454\\
33.9240506329114	8.30214888234929\\
34.1772151898734	8.34669845974342\\
34.1772151898734	8.34669845974342\\
34.1772151898734	8.34669845974342\\
34.4303797468354	8.10725267346721\\
34.6835443037975	8.25932344530735\\
34.9367088607595	8.39805974162522\\
34.9367088607595	8.39805974162522\\
35.4430379746835	8.38469707374898\\
35.6962025316456	8.52114980223887\\
35.6962025316456	8.52114980223887\\
35.6962025316456	8.52114980223887\\
35.6962025316456	8.52114980223887\\
35.9493670886076	8.41887071552232\\
35.9493670886076	8.41887071552232\\
35.9493670886076	8.41887071552232\\
36.4556962025316	8.36989451718028\\
36.7088607594937	8.44744993011594\\
37.4683544303797	8.44279792667246\\
37.7215189873418	8.57647471367804\\
37.7215189873418	8.57647471367804\\
37.9746835443038	8.4685810040107\\
37.9746835443038	8.4685810040107\\
38.2278481012658	8.47854057297278\\
38.7341772151899	8.71989637397858\\
38.9873417721519	8.78942105869093\\
38.9873417721519	8.78942105869093\\
39.2405063291139	8.91432875906726\\
39.4936708860759	8.44785145520181\\
39.746835443038	8.35141290530247\\
39.746835443038	8.35141290530247\\
39.746835443038	8.35141290530247\\
40.253164556962	8.27501965627923\\
40.5063291139241	8.35479682824672\\
40.5063291139241	8.35479682824672\\
41.5189873417722	8.27757338251404\\
41.5189873417722	8.27757338251404\\
41.7721518987342	8.42323502883988\\
42.0253164556962	8.5040765211409\\
42.0253164556962	8.5040765211409\\
42.5316455696203	9.06021681001032\\
43.0379746835443	9.29470085619862\\
43.2911392405063	9.11506788860326\\
43.7974683544304	9.12255559517389\\
44.0506329113924	8.64054463539724\\
44.0506329113924	8.64054463539724\\
44.5569620253165	9.09609292030864\\
44.8101265822785	9.19741409651494\\
45.3164556962025	9.52447744733752\\
46.0759493670886	9.32214916764697\\
46.0759493670886	9.32214916764697\\
46.3291139240506	9.42044777992087\\
46.8354430379747	9.59210143320748\\
46.8354430379747	9.59210143320748\\
47.0886075949367	9.14588557310786\\
47.3417721518987	9.35098988136967\\
47.8481012658228	9.33655887935594\\
48.1012658227848	9.5420580124381\\
48.3544303797468	9.57470675356422\\
48.3544303797468	9.57470675356422\\
48.8607594936709	9.71166889961796\\
48.8607594936709	9.71166889961796\\
49.1139240506329	9.60615632568697\\
49.1139240506329	9.60615632568697\\
49.1139240506329	9.60615632568697\\
49.3670886075949	9.44195526625673\\
49.873417721519	9.46404182915472\\
49.873417721519	9.46404182915472\\
50.6329113924051	9.23168801645295\\
50.8860759493671	9.26859387945931\\
51.3924050632911	9.54559888470474\\
51.8987341772152	9.76488296957114\\
52.1518987341772	9.87838070735798\\
52.6582278481013	9.51289073612117\\
52.6582278481013	9.51289073612117\\
52.6582278481013	9.51289073612117\\
52.6582278481013	9.51289073612117\\
52.9113924050633	9.60893827934614\\
53.1645569620253	9.44715920711027\\
53.4177215189873	9.52161052162743\\
53.6708860759494	9.59291873888178\\
53.9240506329114	9.62485376919936\\
54.1772151898734	9.70482451251571\\
54.6835443037975	9.41218241048948\\
54.6835443037975	9.41218241048948\\
54.6835443037975	9.41218241048948\\
54.6835443037975	9.41218241048948\\
54.6835443037975	9.41218241048948\\
54.6835443037975	9.41218241048948\\
55.4430379746835	9.35211767863066\\
55.6962025316456	9.41848897125626\\
55.9493670886076	9.49780301552535\\
56.4556962025316	9.5409065899094\\
56.7088607594937	9.61756225035492\\
56.9620253164557	9.56225872887182\\
56.9620253164557	9.56225872887182\\
57.2151898734177	9.46232753705856\\
57.9746835443038	9.65950654497785\\
57.9746835443038	9.65950654497785\\
57.9746835443038	9.65950654497785\\
58.2278481012658	9.54887508090671\\
58.2278481012658	9.54887508090671\\
58.2278481012658	9.54887508090671\\
58.7341772151899	9.41694816337316\\
59.2405063291139	9.67363160842785\\
59.2405063291139	9.67363160842785\\
59.2405063291139	9.67363160842785\\
59.2405063291139	9.67363160842785\\
59.4936708860759	9.8081196665064\\
59.4936708860759	9.8081196665064\\
59.746835443038	9.69396940171486\\
59.746835443038	9.69396940171486\\
60	9.90025106181883\\
60	9.90025106181883\\
60	9.90025106181883\\
60.253164556962	9.78812310327064\\
60.253164556962	9.78812310327064\\
60.7594936708861	9.99251830548599\\
60.7594936708861	9.99251830548599\\
61.0126582278481	9.88598903514477\\
61.0126582278481	9.88598903514477\\
61.2658227848101	9.95827914766233\\
61.5189873417721	10.0257384244131\\
61.5189873417721	10.0257384244131\\
61.5189873417721	10.0257384244131\\
61.7721518987342	9.95882751428729\\
62.0253164556962	10.0882246320417\\
62.0253164556962	10.0882246320417\\
62.0253164556962	10.0882246320417\\
62.0253164556962	10.0882246320417\\
62.2784810126582	9.89460881455625\\
62.7848101265823	10.1747131370754\\
62.7848101265823	10.1747131370754\\
62.7848101265823	10.1747131370754\\
62.7848101265823	10.1747131370754\\
63.2911392405063	10.4612856762311\\
63.5443037974684	10.5277615595076\\
63.7974683544304	10.3456281808478\\
64.0506329113924	10.4159925824682\\
64.3037974683544	10.3056338823813\\
64.8101265822785	10.469742966785\\
64.8101265822785	10.469742966785\\
64.8101265822785	10.469742966785\\
65.0632911392405	9.9920864406497\\
65.3164556962025	10.19695919076\\
65.3164556962025	10.19695919076\\
65.3164556962025	10.19695919076\\
66.0759493670886	10.0887694989752\\
66.0759493670886	10.0887694989752\\
66.3291139240506	10.2276960045854\\
66.3291139240506	10.2276960045854\\
66.3291139240506	10.2276960045854\\
66.5822784810127	10.304756063441\\
66.5822784810127	10.304756063441\\
66.5822784810127	10.304756063441\\
66.8354430379747	10.4993098327281\\
66.8354430379747	10.4993098327281\\
66.8354430379747	10.4993098327281\\
66.8354430379747	10.4993098327281\\
66.8354430379747	10.4993098327281\\
66.8354430379747	10.4993098327281\\
66.8354430379747	10.4993098327281\\
67.0886075949367	10.5587801342466\\
67.0886075949367	10.5587801342466\\
67.0886075949367	10.5587801342466\\
67.0886075949367	10.5587801342466\\
67.0886075949367	10.5587801342466\\
67.3417721518987	10.4399045443342\\
67.3417721518987	10.4399045443342\\
67.3417721518987	10.4399045443342\\
67.3417721518987	10.4399045443342\\
67.8481012658228	10.3935151415587\\
67.8481012658228	10.3935151415587\\
68.1012658227848	10.2009343410139\\
68.1012658227848	10.2009343410139\\
68.1012658227848	10.2009343410139\\
68.1012658227848	10.2009343410139\\
68.1012658227848	10.2009343410139\\
68.1012658227848	10.2009343410139\\
68.1012658227848	10.2009343410139\\
68.1012658227848	10.2009343410139\\
68.1012658227848	10.2009343410139\\
68.1012658227848	10.2009343410139\\
68.1012658227848	10.2009343410139\\
68.1012658227848	10.2009343410139\\
68.3544303797468	10.2447119669151\\
68.3544303797468	10.2447119669151\\
68.6075949367089	10.450303071201\\
68.6075949367089	10.450303071201\\
68.6075949367089	10.450303071201\\
68.6075949367089	10.450303071201\\
68.6075949367089	10.450303071201\\
68.6075949367089	10.450303071201\\
68.6075949367089	10.450303071201\\
68.6075949367089	10.450303071201\\
69.1139240506329	10.1424127616699\\
69.1139240506329	10.1424127616699\\
69.1139240506329	10.1424127616699\\
69.620253164557	10.1626941973709\\
69.620253164557	10.1626941973709\\
69.620253164557	10.1626941973709\\
69.620253164557	10.1626941973709\\
69.620253164557	10.1626941973709\\
69.620253164557	10.1626941973709\\
69.873417721519	10.3598095594382\\
69.873417721519	10.3598095594382\\
69.873417721519	10.3598095594382\\
69.873417721519	10.3598095594382\\
69.873417721519	10.3598095594382\\
70.379746835443	10.3508684770182\\
70.379746835443	10.3508684770182\\
70.379746835443	10.3508684770182\\
70.6329113924051	10.5284060882537\\
70.6329113924051	10.5284060882537\\
70.6329113924051	10.5284060882537\\
70.6329113924051	10.5284060882537\\
70.8860759493671	10.3266805244601\\
70.8860759493671	10.3266805244601\\
70.8860759493671	10.3266805244601\\
70.8860759493671	10.3266805244601\\
70.8860759493671	10.3266805244601\\
70.8860759493671	10.3266805244601\\
71.1392405063291	10.4991302448706\\
71.1392405063291	10.4991302448706\\
71.1392405063291	10.4991302448706\\
71.1392405063291	10.4991302448706\\
71.3924050632911	10.621438496967\\
71.3924050632911	10.621438496967\\
71.3924050632911	10.621438496967\\
71.3924050632911	10.621438496967\\
71.3924050632911	10.621438496967\\
71.8987341772152	10.2343505548709\\
71.8987341772152	10.2343505548709\\
71.8987341772152	10.2343505548709\\
71.8987341772152	10.2343505548709\\
72.1518987341772	10.4043497031903\\
72.1518987341772	10.4043497031903\\
72.1518987341772	10.4043497031903\\
72.1518987341772	10.4043497031903\\
72.1518987341772	10.4043497031903\\
72.1518987341772	10.4043497031903\\
72.1518987341772	10.4043497031903\\
72.1518987341772	10.4043497031903\\
72.1518987341772	10.4043497031903\\
72.1518987341772	10.4043497031903\\
72.1518987341772	10.4043497031903\\
72.1518987341772	10.4043497031903\\
72.1518987341772	10.4043497031903\\
72.4050632911392	10.2035050220545\\
72.4050632911392	10.2035050220545\\
72.4050632911392	10.2035050220545\\
72.4050632911392	10.2035050220545\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\
72.6582278481013	10.3707180488615\\};
\addlegendentry{$\mathcal{T}_2$ ; Init: $\bm{p}_{\mathrm{A}}$};

\addplot[color=verde_acqua_chiaro, mark=o, mark repeat = 20, thick, mark phase = 0]
table[row sep=crcr]
{7.34177215189873	1.43840551381616\\
7.84810126582278	1.25329958674956\\
8.35443037974684	1.35819410105526\\
8.35443037974684	1.35819410105526\\
8.60759493670886	1.24833836259584\\
9.11392405063291	1.35107327384433\\
9.36708860759494	1.3084740790115\\
9.62025316455696	1.24955344079059\\
9.62025316455696	1.24955344079059\\
9.87341772151899	1.18176258024249\\
9.87341772151899	1.18176258024249\\
10.379746835443	1.28668224068685\\
11.1392405063291	1.63190153081521\\
11.3924050632911	1.66742571923206\\
12.1518987341772	1.58727584229324\\
13.1645569620253	1.67150585796374\\
13.4177215189873	1.47183738720456\\
13.9240506329114	1.2163789099422\\
13.9240506329114	1.2163789099422\\
14.4303797468354	1.29571891619433\\
14.9367088607595	1.36790781762904\\
15.9493670886076	1.52400233435935\\
16.7088607594937	1.3820032932011\\
17.4683544303797	1.42678114395991\\
17.9746835443038	1.40059318758934\\
18.7341772151899	1.57817398470459\\
18.7341772151899	1.57817398470459\\
19.2405063291139	1.63717119485097\\
19.746835443038	1.64689916347874\\
19.746835443038	1.64689916347874\\
20	1.67500200478766\\
20.5063291139241	1.67721791463583\\
20.7594936708861	1.63469215599346\\
21.5189873417722	1.57774036855279\\
22.0253164556962	1.60564858298427\\
22.2784810126582	1.53692642132701\\
23.0379746835443	1.47730212198257\\
23.7974683544304	1.51019039035583\\
23.7974683544304	1.51019039035583\\
24.0506329113924	1.6488981446204\\
24.3037974683544	1.62219233985365\\
24.5569620253165	1.53289543110706\\
24.8101265822785	1.34673146694102\\
25.3164556962025	1.25116564493314\\
26.0759493670886	1.31482103020024\\
26.3291139240506	1.39613641341936\\
26.3291139240506	1.39613641341936\\
26.8354430379747	1.48309075141702\\
27.0886075949367	1.6320580338371\\
27.3417721518987	1.82752846719321\\
27.8481012658228	1.66575980294913\\
27.8481012658228	1.66575980294913\\
28.3544303797468	1.69710555773696\\
29.3670886075949	1.58031275880671\\
29.3670886075949	1.58031275880671\\
29.620253164557	1.46088215257137\\
30.126582278481	1.27449344978586\\
30.126582278481	1.27449344978586\\
30.6329113924051	1.25786990086375\\
31.1392405063291	1.24774403527506\\
31.6455696202532	1.41373785506599\\
32.1518987341772	1.43909442850746\\
32.4050632911392	1.45993531099387\\
32.6582278481013	1.39657271700726\\
32.9113924050633	1.46565313796855\\
33.1645569620253	1.50007879616123\\
33.6708860759494	1.68359868393061\\
34.4303797468354	1.36844428608065\\
34.9367088607595	1.36939011862033\\
35.1898734177215	1.26355916913516\\
35.4430379746835	1.19414678450806\\
35.6962025316456	1.22071811417268\\
36.4556962025316	0.989820763073253\\
36.4556962025316	0.989820763073253\\
36.9620253164557	1.05481048208893\\
37.4683544303797	1.02608643037044\\
37.7215189873418	1.00694570916734\\
37.9746835443038	1.05325199355155\\
38.4810126582278	1.13619888342638\\
39.4936708860759	1.22293027267431\\
40	1.26170146169238\\
40.253164556962	1.30599923456994\\
40.5063291139241	1.34201949989642\\
40.7594936708861	1.41714900864761\\
41.2658227848101	1.25697662447348\\
41.5189873417722	1.33636866401308\\
42.2784810126582	1.33193869999569\\
42.2784810126582	1.33193869999569\\
42.2784810126582	1.33193869999569\\
42.5316455696203	1.39959606308127\\
42.7848101265823	1.54011978506622\\
43.2911392405063	1.33248500428012\\
43.5443037974684	1.29828072567711\\
43.7974683544304	1.47835821789749\\
44.0506329113924	1.51939266180934\\
44.0506329113924	1.51939266180934\\
44.3037974683544	1.38589368638946\\
44.8101265822785	1.20286605656268\\
45.3164556962025	1.18809696289627\\
45.5696202531646	1.37322528513101\\
45.5696202531646	1.37322528513101\\
45.8227848101266	1.23818621707004\\
46.8354430379747	0.936120341951913\\
46.8354430379747	0.936120341951913\\
47.3417721518987	0.740943015408572\\
47.5949367088608	0.674846722493398\\
47.8481012658228	0.698768634424307\\
48.1012658227848	0.631554462189042\\
48.3544303797468	0.733112430280381\\
48.3544303797468	0.733112430280381\\
48.3544303797468	0.733112430280381\\
48.8607594936709	0.63134546050677\\
48.8607594936709	0.63134546050677\\
49.1139240506329	0.537353096125375\\
49.3670886075949	0.464464355181331\\
49.3670886075949	0.464464355181331\\
49.620253164557	0.516819312017691\\
50.379746835443	0.516560439751025\\
50.379746835443	0.516560439751025\\
50.379746835443	0.516560439751025\\
50.8860759493671	0.545518356416915\\
50.8860759493671	0.545518356416915\\
51.1392405063291	0.591065443143433\\
51.8987341772152	0.572491375036415\\
52.1518987341772	0.4975765181739\\
52.6582278481013	0.667833377282147\\
52.9113924050633	0.660381762522224\\
53.9240506329114	0.682526871192548\\
54.1772151898734	0.586528412663998\\
54.1772151898734	0.586528412663998\\
54.9367088607595	0.646039903595029\\
55.6962025316456	0.759011345585941\\
56.7088607594937	0.671560366822196\\
57.2151898734177	0.647068868203082\\
57.4683544303797	0.589912870151213\\
58.2278481012658	0.717802900576002\\
58.2278481012658	0.717802900576002\\
58.2278481012658	0.717802900576002\\
59.2405063291139	0.723458430584904\\
59.4936708860759	0.685273559416405\\
59.4936708860759	0.685273559416405\\
59.746835443038	0.668420703996028\\
60.253164556962	0.733084515407213\\
60.253164556962	0.733084515407213\\
60.253164556962	0.733084515407213\\
60.5063291139241	0.667999400970297\\
60.7594936708861	0.684989384333251\\
61.0126582278481	0.688420110476168\\
61.2658227848101	0.74194536544652\\
61.2658227848101	0.74194536544652\\
61.7721518987342	0.810807532676379\\
62.0253164556962	0.890030276916376\\
62.0253164556962	0.890030276916376\\
62.0253164556962	0.890030276916376\\
62.5316455696203	0.899467079345823\\
62.7848101265823	0.899232073909991\\
62.7848101265823	0.899232073909991\\
62.7848101265823	0.899232073909991\\
63.5443037974684	0.925454570210232\\
63.5443037974684	0.925454570210232\\
63.5443037974684	0.925454570210232\\
64.3037974683544	0.929807809394428\\
64.5569620253165	0.839170950140235\\
64.5569620253165	0.839170950140235\\
65.0632911392405	0.852486040558505\\
65.0632911392405	0.852486040558505\\
65.3164556962025	0.853505349291171\\
65.5696202531646	0.853861406098512\\
65.5696202531646	0.853861406098512\\
66.3291139240506	0.824516150933705\\
66.5822784810127	0.832930577500685\\
66.8354430379747	0.855910521797294\\
67.0886075949367	0.894141921801274\\
67.5949367088608	0.970192419506052\\
67.8481012658228	0.994286275110045\\
68.8607594936709	1.08111114417686\\
69.1139240506329	1.10359496579865\\
69.1139240506329	1.10359496579865\\
69.1139240506329	1.10359496579865\\
69.3670886075949	1.12709963756212\\
69.873417721519	1.14884113840334\\
70.126582278481	1.18107807514606\\
70.126582278481	1.18107807514606\\
70.126582278481	1.18107807514606\\
70.6329113924051	1.26961751802909\\
70.8860759493671	1.26786256775546\\
70.8860759493671	1.26786256775546\\
70.8860759493671	1.26786256775546\\
71.8987341772152	1.4827516051596\\
71.8987341772152	1.4827516051596\\
72.1518987341772	1.37360700154172\\
72.4050632911392	1.37017528074234\\
72.4050632911392	1.37017528074234\\
72.4050632911392	1.37017528074234\\
72.6582278481013	1.44002658587635\\
72.6582278481013	1.44002658587635\\
72.6582278481013	1.44002658587635\\
72.6582278481013	1.44002658587635\\
72.6582278481013	1.44002658587635\\
72.6582278481013	1.44002658587635\\
72.9113924050633	1.40778724789849\\
72.9113924050633	1.40778724789849\\
72.9113924050633	1.40778724789849\\
72.9113924050633	1.40778724789849\\
72.9113924050633	1.40778724789849\\
72.9113924050633	1.40778724789849\\
72.9113924050633	1.40778724789849\\
73.1645569620253	1.40244600105892\\
73.1645569620253	1.40244600105892\\
73.4177215189873	1.41030918119989\\
73.6708860759494	1.33112596452117\\
73.6708860759494	1.33112596452117\\
73.6708860759494	1.33112596452117\\
73.9240506329114	1.37524388993681\\
74.1772151898734	1.33447814386579\\
74.1772151898734	1.33447814386579\\
74.1772151898734	1.33447814386579\\
74.1772151898734	1.33447814386579\\
74.4303797468354	1.33198008810225\\
74.4303797468354	1.33198008810225\\
74.4303797468354	1.33198008810225\\
74.6835443037975	1.38398265085827\\
74.6835443037975	1.38398265085827\\
74.6835443037975	1.38398265085827\\
74.6835443037975	1.38398265085827\\
74.9367088607595	1.30015953046266\\
75.4430379746835	1.42843730485814\\
75.6962025316456	1.42514028057901\\
75.9493670886076	1.43867319803998\\
76.2025316455696	1.52274938096657\\
76.2025316455696	1.52274938096657\\
76.2025316455696	1.52274938096657\\
76.2025316455696	1.52274938096657\\
76.7088607594937	1.54526594829404\\
76.7088607594937	1.54526594829404\\
76.9620253164557	1.54815087349901\\
76.9620253164557	1.54815087349901\\
76.9620253164557	1.54815087349901\\
76.9620253164557	1.54815087349901\\
77.4683544303797	1.68043800103355\\
77.4683544303797	1.68043800103355\\
77.7215189873418	1.5796956259466\\
77.7215189873418	1.5796956259466\\
77.9746835443038	1.66920459481776\\
78.2278481012658	1.75559331654887\\
78.2278481012658	1.75559331654887\\
78.4810126582278	1.85337858766728\\
78.7341772151899	1.91795702918411\\
79.4936708860759	1.98977004363486\\
79.746835443038	2.06781290101238\\
80	2.15526888564196\\
80.253164556962	2.25148692247905\\
80.253164556962	2.25148692247905\\
80.5063291139241	2.35110835426915\\
81.0126582278481	2.40489318892366\\
81.2658227848101	2.50096257763361\\
81.5189873417722	2.62000797930754\\
81.5189873417722	2.62000797930754\\
81.5189873417722	2.62000797930754\\
81.5189873417722	2.62000797930754\\
81.5189873417722	2.62000797930754\\
81.7721518987342	2.72782347133294\\
82.0253164556962	2.82040038576998\\
82.5316455696203	2.96668693414354\\
82.5316455696203	2.96668693414354\\
82.5316455696203	2.96668693414354\\
83.0379746835443	2.95028488245316\\
83.0379746835443	2.95028488245316\\
83.0379746835443	2.95028488245316\\
83.0379746835443	2.95028488245316\\
83.2911392405063	3.05782198388001\\
83.7974683544304	3.25562047761045\\
84.0506329113924	3.34378572000312\\
84.0506329113924	3.34378572000312\\
84.0506329113924	3.34378572000312\\
84.0506329113924	3.34378572000312\\
84.3037974683544	3.44990198695003\\
84.3037974683544	3.44990198695003\\
84.3037974683544	3.44990198695003\\
84.8101265822785	3.42139851504978\\
84.8101265822785	3.42139851504978\\
85.0632911392405	3.5344772790739\\
85.0632911392405	3.5344772790739\\
85.0632911392405	3.5344772790739\\
85.0632911392405	3.5344772790739\\
85.3164556962025	3.62458580701157\\
85.3164556962025	3.62458580701157\\
85.3164556962025	3.62458580701157\\
85.3164556962025	3.62458580701157\\
85.5696202531646	3.73287870680026\\
86.0759493670886	3.95756764182374\\
86.0759493670886	3.95756764182374\\
86.0759493670886	3.95756764182374\\
86.0759493670886	3.95756764182374\\
86.3291139240506	4.0448319054852\\
86.3291139240506	4.0448319054852\\
86.5822784810127	4.14792264499281\\
86.5822784810127	4.14792264499281\\
86.5822784810127	4.14792264499281\\
86.5822784810127	4.14792264499281\\
86.5822784810127	4.14792264499281\\
86.5822784810127	4.14792264499281\\
86.5822784810127	4.14792264499281\\
87.3417721518987	4.26169889791426\\
87.5949367088608	4.37045749255675\\
87.8481012658228	4.4825240231643\\
88.3544303797468	4.57963531274741\\
88.3544303797468	4.57963531274741\\
88.3544303797468	4.57963531274741\\
88.3544303797468	4.57963531274741\\
88.3544303797468	4.57963531274741\\
88.6075949367088	4.67586530679285\\
88.6075949367088	4.67586530679285\\
88.6075949367088	4.67586530679285\\
88.6075949367088	4.67586530679285\\
89.1139240506329	4.8052879563369\\
89.3670886075949	4.90253331275485\\
89.873417721519	5.05325336269241\\
90.379746835443	5.2582614261293\\
90.379746835443	5.2582614261293\\
90.379746835443	5.2582614261293\\
90.6329113924051	5.36284602734068\\
90.6329113924051	5.36284602734068\\
90.6329113924051	5.36284602734068\\
91.1392405063291	5.56672740486927\\
91.1392405063291	5.56672740486927\\
91.6455696202532	5.72990693078179\\
91.8987341772152	5.82165936057259\\
91.8987341772152	5.82165936057259\\
92.1518987341772	5.88857478123546\\
92.1518987341772	5.88857478123546\\
92.1518987341772	5.88857478123546\\
92.1518987341772	5.88857478123546\\
92.4050632911392	5.95773726113913\\
92.4050632911392	5.95773726113913\\
92.4050632911392	5.95773726113913\\
92.6582278481013	6.06767815777169\\
92.9113924050633	6.13800453059418\\
92.9113924050633	6.13800453059418\\
93.1645569620253	6.20835353802438\\
93.4177215189873	6.18697620515303\\
93.9240506329114	6.34599238364273\\
94.4303797468354	6.42625178282121\\
94.4303797468354	6.42625178282121\\
94.4303797468354	6.42625178282121\\
94.4303797468354	6.42625178282121\\
94.4303797468354	6.42625178282121\\
94.4303797468354	6.42625178282121\\
94.4303797468354	6.42625178282121\\
94.4303797468354	6.42625178282121\\
94.4303797468354	6.42625178282121\\
94.4303797468354	6.42625178282121\\
94.4303797468354	6.42625178282121\\
94.4303797468354	6.42625178282121\\
94.4303797468354	6.42625178282121\\
94.9367088607595	6.38193074623135\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.1898734177215	6.46250633564835\\
95.6962025316456	6.54264125468566\\
95.9493670886076	6.62033840245745\\
95.9493670886076	6.62033840245745\\
95.9493670886076	6.62033840245745\\
95.9493670886076	6.62033840245745\\
95.9493670886076	6.62033840245745\\
95.9493670886076	6.62033840245745\\
95.9493670886076	6.62033840245745\\
95.9493670886076	6.62033840245745\\
95.9493670886076	6.62033840245745\\
96.2025316455696	6.74597269008075\\
96.4556962025317	6.85265317877133\\
96.4556962025317	6.85265317877133\\
96.4556962025317	6.85265317877133\\};
\addlegendentry{$\mathcal{T}_1$ ; Init: $\bm{p}_{\mathrm{B}}$};

\addplot[color=arancione_chiaro, mark=o, mark repeat = 20, thick, mark phase = 0]
table[row sep=crcr]
{5.56962025316456	7.19150236137664\\
6.32911392405063	7.06638298244693\\
7.08860759493671	7.5085298394515\\
7.08860759493671	7.5085298394515\\
7.84810126582278	7.89016570361323\\
8.35443037974684	7.8976384771737\\
8.86075949367089	7.84615685769825\\
9.36708860759494	7.07479399661442\\
9.62025316455696	7.3362474273516\\
9.62025316455696	7.3362474273516\\
10.126582278481	7.28676880036009\\
10.126582278481	7.28676880036009\\
10.6329113924051	7.79483719233271\\
11.8987341772152	6.78943337679205\\
12.9113924050633	7.03912211954691\\
13.1645569620253	7.0422360244897\\
13.1645569620253	7.0422360244897\\
13.4177215189873	7.04550313638245\\
13.4177215189873	7.04550313638245\\
13.9240506329114	6.87989628036968\\
13.9240506329114	6.87989628036968\\
13.9240506329114	6.87989628036968\\
14.4303797468354	6.88268527520634\\
14.6835443037975	7.07254880837581\\
14.9367088607595	7.2806410902728\\
15.4430379746835	6.8722575498808\\
15.4430379746835	6.8722575498808\\
15.6962025316456	6.86298697936567\\
16.2025316455696	6.77215200083802\\
16.2025316455696	6.77215200083802\\
16.2025316455696	6.77215200083802\\
16.4556962025316	6.76917477219091\\
16.4556962025316	6.76917477219091\\
16.4556962025316	6.76917477219091\\
16.4556962025316	6.76917477219091\\
16.9620253164557	6.76041710324244\\
16.9620253164557	6.76041710324244\\
17.2151898734177	6.7569567031117\\
17.4683544303797	6.94169927368713\\
17.4683544303797	6.94169927368713\\
17.7215189873418	6.68609203352131\\
18.2278481012658	6.78027668086823\\
18.4810126582279	6.6753399101877\\
18.7341772151899	6.84502010848334\\
19.2405063291139	6.71173533379062\\
19.2405063291139	6.71173533379062\\
19.2405063291139	6.71173533379062\\
19.746835443038	6.95131850649714\\
19.746835443038	6.95131850649714\\
20	7.09893210262522\\
20	7.09893210262522\\
20	7.09893210262522\\
20	7.09893210262522\\
20.253164556962	7.20130264622468\\
21.0126582278481	7.21118343388592\\
21.0126582278481	7.21118343388592\\
21.0126582278481	7.21118343388592\\
21.2658227848101	7.21398224008825\\
21.7721518987342	7.25063628074139\\
22.0253164556962	7.38123555291743\\
22.0253164556962	7.38123555291743\\
22.0253164556962	7.38123555291743\\
22.0253164556962	7.38123555291743\\
22.5316455696203	7.52616758041436\\
23.2911392405063	7.31110340686768\\
23.2911392405063	7.31110340686768\\
23.2911392405063	7.31110340686768\\
23.7974683544304	7.32025059863657\\
24.0506329113924	7.52325321699148\\
24.0506329113924	7.52325321699148\\
24.0506329113924	7.52325321699148\\
24.0506329113924	7.52325321699148\\
24.0506329113924	7.52325321699148\\
24.5569620253165	7.62513800410263\\
24.5569620253165	7.62513800410263\\
24.8101265822785	7.52375714287732\\
24.8101265822785	7.52375714287732\\
24.8101265822785	7.52375714287732\\
24.8101265822785	7.52375714287732\\
25.3164556962025	7.43382618085117\\
26.5822784810127	8.00145160101189\\
26.5822784810127	8.00145160101189\\
26.8354430379747	8.00404126186835\\
26.8354430379747	8.00404126186835\\
27.0886075949367	8.12364316257753\\
27.5949367088608	8.37293412655581\\
27.8481012658228	8.54206187537034\\
27.8481012658228	8.54206187537034\\
28.3544303797468	8.72192973886415\\
28.8607594936709	9.15814483403869\\
29.3670886075949	9.28509512712693\\
30.379746835443	9.22761468886029\\
30.8860759493671	8.80947876244325\\
31.3924050632911	9.00278271019986\\
31.6455696202532	8.66944903305871\\
31.6455696202532	8.66944903305871\\
31.6455696202532	8.66944903305871\\
31.6455696202532	8.66944903305871\\
32.4050632911392	8.75795973560959\\
32.4050632911392	8.75795973560959\\
32.9113924050633	8.48157399099791\\
33.1645569620253	8.6579969327235\\
33.4177215189873	8.7176055620755\\
33.9240506329114	8.31515139696182\\
34.1772151898734	8.35995444746163\\
34.1772151898734	8.35995444746163\\
34.1772151898734	8.35995444746163\\
34.4303797468354	8.12093672407345\\
34.6835443037975	8.2734274455611\\
34.9367088607595	8.41311502144754\\
34.9367088607595	8.41311502144754\\
34.9367088607595	8.41311502144754\\
35.6962025316456	8.5363560357705\\
35.6962025316456	8.5363560357705\\
35.6962025316456	8.5363560357705\\
35.6962025316456	8.5363560357705\\
35.6962025316456	8.5363560357705\\
35.9493670886076	8.4334755246178\\
36.2025316455696	8.56931202178037\\
36.4556962025316	8.64360409720989\\
36.7088607594937	8.46385012584313\\
37.4683544303797	8.76054045477136\\
37.7215189873418	8.59278643224701\\
37.9746835443038	8.48597879807546\\
37.9746835443038	8.48597879807546\\
37.9746835443038	8.48597879807546\\
38.4810126582278	8.64036277523912\\
38.4810126582278	8.64036277523912\\
38.9873417721519	8.80801459393177\\
39.2405063291139	8.93298774049868\\
39.2405063291139	8.93298774049868\\
39.2405063291139	8.93298774049868\\
39.4936708860759	8.46250592984125\\
39.746835443038	8.36613808625755\\
39.746835443038	8.36613808625755\\
40	8.44427575182088\\
40.5063291139241	8.36908664839474\\
41.0126582278481	8.42176801354304\\
41.0126582278481	8.42176801354304\\
41.5189873417722	8.29195731049828\\
42.0253164556962	8.51931139194408\\
42.0253164556962	8.51931139194408\\
42.2784810126582	9.02892225194219\\
42.7848101265823	9.20839141619643\\
43.0379746835443	9.31942532609238\\
43.0379746835443	9.31942532609238\\
43.5443037974684	9.25849760606783\\
43.7974683544304	9.14778301778168\\
44.0506329113924	8.66264545612171\\
44.5569620253165	9.10985713977116\\
45.3164556962025	9.55175022371127\\
45.3164556962025	9.55175022371127\\
45.5696202531646	9.44126446408847\\
46.3291139240506	9.44750713974841\\
46.5822784810127	9.54487431595543\\
46.8354430379747	9.61940513534113\\
46.8354430379747	9.61940513534113\\
47.3417721518987	9.37467020957937\\
47.3417721518987	9.37467020957937\\
48.1012658227848	9.56416442954831\\
48.1012658227848	9.56416442954831\\
48.3544303797468	9.59797245155003\\
48.3544303797468	9.59797245155003\\
48.8607594936709	9.73535468005401\\
48.8607594936709	9.73535468005401\\
48.8607594936709	9.73535468005401\\
49.1139240506329	9.62987338087944\\
49.1139240506329	9.62987338087944\\
49.1139240506329	9.62987338087944\\
49.3670886075949	9.46538758454678\\
50.379746835443	9.4652010002303\\
50.6329113924051	9.25445232302403\\
51.3924050632911	9.56895244023147\\
51.6455696202532	9.666726944104\\
51.6455696202532	9.666726944104\\
52.1518987341772	9.88014101489115\\
52.4050632911392	9.99348562618929\\
52.6582278481013	9.53314300181291\\
52.6582278481013	9.53314300181291\\
52.9113924050633	9.62890298310482\\
52.9113924050633	9.62890298310482\\
52.9113924050633	9.62890298310482\\
53.4177215189873	9.54197151643847\\
53.6708860759494	9.6130378210166\\
53.9240506329114	9.64611907130093\\
54.1772151898734	9.72654150982646\\
54.4303797468354	9.31331065386906\\
54.6835443037975	9.43058525566867\\
54.6835443037975	9.43058525566867\\
54.6835443037975	9.43058525566867\\
54.6835443037975	9.43058525566867\\
54.9367088607595	9.50116271948429\\
55.4430379746835	9.37092751671014\\
55.6962025316456	9.43792299377876\\
56.2025316455696	9.72565708054904\\
56.7088607594937	9.63596776301274\\
56.7088607594937	9.63596776301274\\
56.9620253164557	9.58031019876989\\
57.2151898734177	9.48065085487954\\
57.7215189873418	9.61794694939766\\
57.9746835443038	9.67773186411955\\
57.9746835443038	9.67773186411955\\
57.9746835443038	9.67773186411955\\
58.2278481012658	9.56713692747006\\
58.2278481012658	9.56713692747006\\
58.2278481012658	9.56713692747006\\
58.9873417721519	9.64129527941508\\
58.9873417721519	9.64129527941508\\
59.2405063291139	9.69192488088064\\
59.2405063291139	9.69192488088064\\
59.2405063291139	9.69192488088064\\
59.2405063291139	9.69192488088064\\
59.4936708860759	9.82571738603496\\
59.4936708860759	9.82571738603496\\
60	9.91696454641367\\
60	9.91696454641367\\
60	9.91696454641367\\
60	9.91696454641367\\
60.253164556962	9.80487120073352\\
60.5063291139241	9.87862080896057\\
60.5063291139241	9.87862080896057\\
60.7594936708861	10.0094436275569\\
61.0126582278481	9.90238192101518\\
61.0126582278481	9.90238192101518\\
61.2658227848101	9.97508426559187\\
61.5189873417721	10.0422997502311\\
61.5189873417721	10.0422997502311\\
61.5189873417721	10.0422997502311\\
61.7721518987342	9.97500787934886\\
61.7721518987342	9.97500787934886\\
62.0253164556962	10.1041166499358\\
62.0253164556962	10.1041166499358\\
62.0253164556962	10.1041166499358\\
62.5316455696203	10.3836622804513\\
62.7848101265823	10.1910394266384\\
62.7848101265823	10.1910394266384\\
62.7848101265823	10.1910394266384\\
63.0379746835443	10.2678828443604\\
63.5443037974684	10.5424481114283\\
63.5443037974684	10.5424481114283\\
64.0506329113924	10.4316485572238\\
64.0506329113924	10.4316485572238\\
64.5569620253165	10.5949479899082\\
64.8101265822785	10.4849255664218\\
64.8101265822785	10.4849255664218\\
64.8101265822785	10.4849255664218\\
64.8101265822785	10.4849255664218\\
65.3164556962025	10.2098914388753\\
65.3164556962025	10.2098914388753\\
65.5696202531646	10.4039399007894\\
65.8227848101266	10.2149066348657\\
66.0759493670886	10.1011282171999\\
66.0759493670886	10.1011282171999\\
66.3291139240506	10.2389917330679\\
66.5822784810127	10.3164822078877\\
66.5822784810127	10.3164822078877\\
66.5822784810127	10.3164822078877\\
66.8354430379747	10.510736092892\\
66.8354430379747	10.510736092892\\
66.8354430379747	10.510736092892\\
66.8354430379747	10.510736092892\\
66.8354430379747	10.510736092892\\
66.8354430379747	10.510736092892\\
66.8354430379747	10.510736092892\\
66.8354430379747	10.510736092892\\
67.0886075949367	10.5704085723715\\
67.0886075949367	10.5704085723715\\
67.0886075949367	10.5704085723715\\
67.0886075949367	10.5704085723715\\
67.0886075949367	10.5704085723715\\
67.3417721518987	10.4517733283761\\
67.3417721518987	10.4517733283761\\
67.3417721518987	10.4517733283761\\
67.3417721518987	10.4517733283761\\
67.8481012658228	10.405278281303\\
67.8481012658228	10.405278281303\\
68.1012658227848	10.2131727009258\\
68.1012658227848	10.2131727009258\\
68.1012658227848	10.2131727009258\\
68.1012658227848	10.2131727009258\\
68.1012658227848	10.2131727009258\\
68.1012658227848	10.2131727009258\\
68.1012658227848	10.2131727009258\\
68.1012658227848	10.2131727009258\\
68.1012658227848	10.2131727009258\\
68.1012658227848	10.2131727009258\\
68.1012658227848	10.2131727009258\\
68.1012658227848	10.2131727009258\\
68.3544303797468	10.2579583767237\\
68.6075949367089	10.4624709034568\\
68.6075949367089	10.4624709034568\\
68.6075949367089	10.4624709034568\\
68.6075949367089	10.4624709034568\\
68.6075949367089	10.4624709034568\\
68.6075949367089	10.4624709034568\\
68.6075949367089	10.4624709034568\\
68.6075949367089	10.4624709034568\\
68.6075949367089	10.4624709034568\\
68.8607594936709	10.3455375109836\\
69.1139240506329	10.1544208419338\\
69.3670886075949	10.3544323234797\\
69.3670886075949	10.3544323234797\\
69.620253164557	10.1747888711941\\
69.620253164557	10.1747888711941\\
69.620253164557	10.1747888711941\\
69.620253164557	10.1747888711941\\
69.873417721519	10.3716723136363\\
69.873417721519	10.3716723136363\\
69.873417721519	10.3716723136363\\
69.873417721519	10.3716723136363\\
69.873417721519	10.3716723136363\\
70.126582278481	10.5660078551896\\
70.126582278481	10.5660078551896\\
70.379746835443	10.362075782301\\
70.6329113924051	10.5392992548119\\
70.6329113924051	10.5392992548119\\
70.6329113924051	10.5392992548119\\
70.6329113924051	10.5392992548119\\
70.6329113924051	10.5392992548119\\
70.6329113924051	10.5392992548119\\
70.8860759493671	10.3379476597042\\
70.8860759493671	10.3379476597042\\
70.8860759493671	10.3379476597042\\
70.8860759493671	10.3379476597042\\
71.1392405063291	10.5100799912714\\
71.1392405063291	10.5100799912714\\
71.1392405063291	10.5100799912714\\
71.1392405063291	10.5100799912714\\
71.1392405063291	10.5100799912714\\
71.3924050632911	10.6322000583211\\
71.3924050632911	10.6322000583211\\
71.3924050632911	10.6322000583211\\
71.3924050632911	10.6322000583211\\
71.3924050632911	10.6322000583211\\
71.8987341772152	10.2458163603473\\
71.8987341772152	10.2458163603473\\
71.8987341772152	10.2458163603473\\
72.1518987341772	10.4147400313134\\
72.1518987341772	10.4147400313134\\
72.1518987341772	10.4147400313134\\
72.1518987341772	10.4147400313134\\
72.1518987341772	10.4147400313134\\
72.1518987341772	10.4147400313134\\
72.1518987341772	10.4147400313134\\
72.1518987341772	10.4147400313134\\
72.1518987341772	10.4147400313134\\
72.1518987341772	10.4147400313134\\
72.1518987341772	10.4147400313134\\
72.1518987341772	10.4147400313134\\
72.1518987341772	10.4147400313134\\
72.1518987341772	10.4147400313134\\
72.1518987341772	10.4147400313134\\
72.4050632911392	10.2149930524591\\
72.4050632911392	10.2149930524591\\
72.4050632911392	10.2149930524591\\
72.4050632911392	10.2149930524591\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\
72.6582278481013	10.3811876341708\\};
\addlegendentry{$\mathcal{T}_2$ ; Init: $\bm{p}_{\mathrm{B}}$};

\end{axis}
\end{tikzpicture}%

==> immagini/phase_differences.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{matlabblue}{rgb}{0,0.4470,0.7410}

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1500,
xlabel={$k$},
xtick={0, 250, 500, 750, 1000, 1250, 1500},
ymin=2.2,
ymax=2.6,
xticklabel style={/pgf/number format/1000 sep=},
ylabel={$\Delta \Phi_k$ [rad]},
ytick={2.2,2.3,2.4,2.5,2.6},
yticklabel={\pgfmathparse{\tick/3.1416}\pgfmathprintnumber[fixed,precision=2]{\pgfmathresult}$\pi$},
xmajorgrids,
ymajorgrids,
grid style={line width=0.3pt, draw=gray!30},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
]
\addplot[
    only marks,
    mark=*,
    mark size=2,
    fill=matlabblue,  % colore interno
    draw=black        % bordo nero
] table[row sep=crcr]{%
1	-0\\
2	2.47919391679241\\
3	nan\\
4	-1.38786130121008\\
5	2.42905518730524\\
6	2.46615658123384\\
7	2.37112018045492\\
8	2.43145574448487\\
9	2.44820644342611\\
10	2.40719141680245\\
11	nan\\
12	-1.49922137951202\\
13	2.42443120258443\\
14	2.40513455946462\\
15	2.35679820867919\\
16	2.44943539062317\\
17	2.39826097222827\\
18	2.35932232660773\\
19	nan\\
20	-1.54919307279607\\
21	2.39353948777605\\
22	2.34730329466194\\
23	2.37718796671111\\
24	2.41509999366757\\
25	2.37410501577771\\
26	2.43503471796293\\
27	nan\\
28	-1.52865751000658\\
29	2.36831761900206\\
30	2.37716985965699\\
31	2.37718604257752\\
32	2.34092697157415\\
33	2.3843122702437\\
34	2.4132109263101\\
35	nan\\
36	-1.54391811155875\\
37	2.36596852523182\\
38	2.37141616120164\\
39	nan\\
40	nan\\
41	nan\\
42	3.11363123097785\\
43	2.38738736277556\\
44	2.33155372530107\\
45	2.3897731342171\\
46	2.36192459281842\\
47	2.38461928162128\\
48	2.37405625574735\\
49	nan\\
50	-1.58660369043642\\
51	2.37691119178189\\
52	2.34944215944686\\
53	2.39202751546495\\
54	2.36380023768012\\
55	2.3479230683915\\
56	2.35882243511819\\
57	nan\\
58	-1.58050843221302\\
59	2.34182348596589\\
60	2.35703290559389\\
61	2.37776699241111\\
62	2.38527964734282\\
63	2.32237857079539\\
64	2.33774142067648\\
65	nan\\
66	-1.55801853221056\\
67	2.36007732442402\\
68	2.3755679474932\\
69	2.35976116747587\\
70	2.34267460411555\\
71	2.34792631444223\\
72	2.33424479205818\\
73	nan\\
74	-1.58500829538787\\
75	2.37901585148651\\
76	2.34555906169328\\
77	2.35425624384825\\
78	2.36064441613015\\
79	2.37966134754443\\
80	2.38419719914902\\
81	nan\\
82	-1.58602078282277\\
83	2.35896551539279\\
84	2.33729757297942\\
85	2.34421045472662\\
86	2.35785163271214\\
87	2.35083879844407\\
88	2.36234233483977\\
89	nan\\
90	-1.5743267358955\\
91	2.39188484429985\\
92	2.3801645619788\\
93	nan\\
94	nan\\
95	nan\\
96	3.01025607275504\\
97	2.37131227004831\\
98	2.36613360526882\\
99	2.32389169807661\\
100	2.34281045135571\\
101	2.33300215113899\\
102	2.35047357144187\\
103	nan\\
104	-1.63160247010126\\
105	2.37644344540834\\
106	2.36655210487652\\
107	2.36397151027197\\
108	2.33369091684725\\
109	2.35373395709567\\
110	2.34292181466529\\
111	nan\\
112	-1.6413484919662\\
113	2.35699831144822\\
114	2.35549460863115\\
115	2.35851607565345\\
116	2.32111112546887\\
117	2.34665088864641\\
118	2.34284191399231\\
119	nan\\
120	-1.55761655512775\\
121	2.36221329956556\\
122	2.36178373032644\\
123	2.34934116205763\\
124	2.35518741736111\\
125	2.35921342155766\\
126	2.36190406860857\\
127	nan\\
128	-1.59976763330977\\
129	2.3460590976415\\
130	2.34743285587407\\
131	2.34025592920496\\
132	2.3570234343965\\
133	2.35436781875065\\
134	2.33184683315724\\
135	nan\\
136	-1.5787150714058\\
137	2.35552440384586\\
138	2.33799570112368\\
139	2.33198952526449\\
140	2.33428956193624\\
141	2.3335688877225\\
142	2.34759419643556\\
143	nan\\
144	-1.60042249388808\\
145	2.29874320319674\\
146	2.32578901878487\\
147	nan\\
148	nan\\
149	nan\\
150	3.06266507960583\\
151	2.35340197197959\\
152	2.32199271766703\\
153	2.34557086721883\\
154	2.31264877293288\\
155	2.34703886982998\\
156	2.33801988000391\\
157	nan\\
158	-1.62974055560189\\
159	2.32129465158913\\
160	2.33727087023043\\
161	2.35797289818872\\
162	2.36007429740003\\
163	2.34819334649625\\
164	2.36363010176141\\
165	nan\\
166	-1.61743049837156\\
167	2.35023747867453\\
168	2.34520511204842\\
169	2.36378508023787\\
170	2.34355934488835\\
171	2.39484541163282\\
172	2.36404152179526\\
173	nan\\
174	-1.60412312452959\\
175	2.36317804000129\\
176	2.34945050936694\\
177	2.3511331756487\\
178	2.35722128692815\\
179	2.36706497166651\\
180	2.35129485898459\\
181	nan\\
182	-1.58760112814609\\
183	2.35765335147188\\
184	2.34879922162137\\
185	2.38366659342008\\
186	2.35531124694524\\
187	2.3422972330602\\
188	2.35122365019093\\
189	nan\\
190	-1.60479972038226\\
191	2.34750800483738\\
192	2.30691442981854\\
193	2.3303386526984\\
194	2.34258968112816\\
195	2.36985955838285\\
196	2.35645475085403\\
197	nan\\
198	-1.58573515373792\\
199	2.36532301628969\\
200	2.36212354523802\\
201	nan\\
202	nan\\
203	nan\\
204	3.06591950323605\\
205	2.33345351035323\\
206	2.32366801884569\\
207	2.34849605370182\\
208	2.33332011495422\\
209	2.34917609758513\\
210	2.37682818819708\\
211	nan\\
212	-1.62006850001792\\
213	2.36012678118516\\
214	2.33637726709071\\
215	2.354859823925\\
216	2.32410348887119\\
217	2.3653628221941\\
218	2.32043168993446\\
219	nan\\
220	-1.5991094269701\\
221	2.35072639309881\\
222	2.328128708084\\
223	2.36564310393729\\
224	2.36020092296937\\
225	2.37694428703792\\
226	2.38554732360795\\
227	nan\\
228	-1.62945186368912\\
229	2.3609070641613\\
230	2.35366347684464\\
231	2.31810266821205\\
232	2.31146530868708\\
233	2.32383613711702\\
234	2.36180475857828\\
235	nan\\
236	-1.61690142753181\\
237	2.3491717095921\\
238	2.33623694929983\\
239	2.34302848354784\\
240	2.3539318026906\\
241	2.39809522438457\\
242	2.34204032812286\\
243	nan\\
244	-1.57919373783066\\
245	2.36444605798653\\
246	2.32736494300504\\
247	2.31416317607964\\
248	2.3403328230116\\
249	2.33759852052581\\
250	2.3481601391363\\
251	nan\\
252	-1.62904481421344\\
253	2.34075895044876\\
254	2.33217061198597\\
255	nan\\
256	nan\\
257	nan\\
258	3.06498643444304\\
259	2.35700715522556\\
260	2.32800111461109\\
261	2.33260183151105\\
262	2.32801386628971\\
263	2.33460427100452\\
264	2.34426593145948\\
265	nan\\
266	-1.61717600453283\\
267	2.34671031381033\\
268	2.32806732862638\\
269	2.351713060741\\
270	2.31885844936828\\
271	2.31751934677019\\
272	2.35552609097282\\
273	nan\\
274	-1.58917858166836\\
275	2.36809703422354\\
276	2.34198161067707\\
277	2.30823369170765\\
278	2.34262479437543\\
279	2.35544188727344\\
280	2.33471486760853\\
281	nan\\
282	-1.62390316080454\\
283	2.33223268132495\\
284	2.3334065664992\\
285	2.32299772875968\\
286	2.31751822292751\\
287	2.38547729933143\\
288	2.34339090729938\\
289	nan\\
290	-1.62072907137402\\
291	2.31377960929527\\
292	2.32926115646511\\
293	2.3368984025916\\
294	2.34435099314111\\
295	2.35855508061195\\
296	2.3623372723371\\
297	nan\\
298	-1.60068209798373\\
299	2.35182155812134\\
300	2.34761025243145\\
301	2.33207361722776\\
302	2.34526301802385\\
303	2.32696546871698\\
304	2.32636291801872\\
305	nan\\
306	-1.61738838265446\\
307	2.34148970755365\\
308	2.37301409849582\\
309	nan\\
310	nan\\
311	nan\\
312	3.0073088645069\\
313	2.34610882848345\\
314	2.31478498743793\\
315	2.35314579415683\\
316	2.33566381275135\\
317	2.33513337151073\\
318	2.31809872775856\\
319	nan\\
320	-1.68781977696495\\
321	2.3194337911483\\
322	2.34416868798735\\
323	2.33418265827105\\
324	2.33672008720626\\
325	2.35406795601827\\
326	2.32797404606498\\
327	nan\\
328	-1.65689561091422\\
329	2.34769601263872\\
330	2.34102575432411\\
331	2.3365126402885\\
332	2.3236684596673\\
333	2.3478525057536\\
334	2.37570340492024\\
335	nan\\
336	-1.65136341364037\\
337	2.33746674856275\\
338	2.35519389134068\\
339	2.34972172542179\\
340	2.33226156119379\\
341	2.34178874656152\\
342	2.31595125080643\\
343	nan\\
344	-1.70706966056561\\
345	2.34230652431091\\
346	2.33321094490499\\
347	2.33653786957078\\
348	2.33489475162179\\
349	2.36159760743832\\
350	2.32494303843247\\
351	nan\\
352	-1.64429501104372\\
353	2.29922411529788\\
354	2.32244417560835\\
355	2.33294004737608\\
356	2.31873201464014\\
357	2.33030399170661\\
358	2.31514148017773\\
359	nan\\
360	-1.70276021869013\\
361	2.33871381542466\\
362	2.31415346654632\\
363	nan\\
364	nan\\
365	nan\\
366	2.85606378459052\\
367	2.31808455295676\\
368	2.3325027479351\\
369	2.354015025855\\
370	2.33409403122062\\
371	2.35367108953844\\
372	2.35802633066736\\
373	nan\\
374	-1.69733256604423\\
375	2.35797751451764\\
376	2.32562250243513\\
377	2.33416124155404\\
378	2.32949765707646\\
379	2.31253361687447\\
380	2.32657786140785\\
381	nan\\
382	-1.67543599008262\\
383	2.33017469414764\\
384	2.31723370056669\\
385	2.34131331176157\\
386	2.31109600254676\\
387	2.28300622485573\\
388	2.31158084536019\\
389	nan\\
390	-1.68469690233576\\
391	2.31517744923204\\
392	2.3375810323651\\
393	2.34619238839581\\
394	2.33623255901922\\
395	2.30329433806213\\
396	2.33409060895724\\
397	nan\\
398	-1.66934266092634\\
399	2.33422668556585\\
400	2.32051838303838\\
401	2.32583362789883\\
402	2.35443650230855\\
403	2.34169177057855\\
404	2.31134636291858\\
405	nan\\
406	-1.64303930039938\\
407	2.32306458358307\\
408	2.32991307643888\\
409	2.34872397500798\\
410	2.35133408924871\\
411	2.29802659608955\\
412	2.31529709306802\\
413	nan\\
414	-1.67341107399007\\
415	2.34670651758594\\
416	2.33449896564193\\
417	nan\\
418	nan\\
419	nan\\
420	2.99731401809892\\
421	2.30545503413005\\
422	2.32228356004207\\
423	2.31442097585093\\
424	2.33513127838956\\
425	2.30031332842052\\
426	2.31879022635762\\
427	nan\\
428	-1.65783296991723\\
429	2.30173486494483\\
430	2.32529009693457\\
431	2.32101493030512\\
432	2.33741569044326\\
433	2.35267573239971\\
434	2.34045208486063\\
435	nan\\
436	-1.6607027014341\\
437	2.34013885404762\\
438	2.31486991874413\\
439	2.33137803207595\\
440	2.3333567584834\\
441	2.34451325239862\\
442	2.35193832512997\\
443	nan\\
444	-1.64797978676262\\
445	2.32562529353955\\
446	2.2992542688164\\
447	2.31593446027325\\
448	2.33014182722966\\
449	2.32480818639597\\
450	2.32541143624728\\
451	nan\\
452	-1.60296619114208\\
453	2.34976460510633\\
454	2.33179217667148\\
455	2.3313507971953\\
456	2.29928320282269\\
457	2.33788013473144\\
458	2.33472713269705\\
459	nan\\
460	-1.63505132522344\\
461	2.33336208362883\\
462	2.29951031683718\\
463	2.32799748252542\\
464	2.30259431756983\\
465	2.30908900343871\\
466	2.3177530597403\\
467	nan\\
468	-1.64293061711285\\
469	2.33803688964463\\
470	2.35245818848627\\
471	nan\\
472	nan\\
473	nan\\
474	2.98182764973577\\
475	2.31418848354234\\
476	2.31470427218848\\
477	2.34917283680845\\
478	2.31721474613898\\
479	2.30430826418962\\
480	2.31500773069316\\
481	nan\\
482	-1.66053360299949\\
483	2.33166775978196\\
484	2.31377990663073\\
485	2.33259016644606\\
486	2.3142516029483\\
487	2.3267187068395\\
488	2.31748228407212\\
489	nan\\
490	-1.65629973126049\\
491	2.34125887790156\\
492	2.34606695071295\\
493	2.31282932047356\\
494	2.29374871768129\\
495	2.31072867774538\\
496	2.31560070268383\\
497	nan\\
498	-1.63922247269801\\
499	2.32859966811547\\
500	2.33571507629523\\
501	2.34585267172826\\
502	2.32351831425679\\
503	2.32350929798536\\
504	2.29598273419595\\
505	nan\\
506	-1.64026609158982\\
507	2.33016299890791\\
508	2.32741133373378\\
509	2.32716546457404\\
510	2.31522754320673\\
511	2.27662169577884\\
512	2.32329689114157\\
513	nan\\
514	-1.67930742768931\\
515	2.32134273945435\\
516	2.34311204165965\\
517	2.36537684176745\\
518	2.3040835095833\\
519	2.33136861396925\\
520	2.36773554113663\\
521	nan\\
522	-1.64089266606564\\
523	2.31194601247893\\
524	2.32007204965519\\
525	nan\\
526	nan\\
527	nan\\
528	2.96317025940236\\
529	2.30658365491532\\
530	2.31801937550571\\
531	2.3351272164592\\
532	2.3259687601076\\
533	2.32966592225588\\
534	2.34288275687975\\
535	nan\\
536	-1.66308784157565\\
537	2.29441370052592\\
538	2.33099254541005\\
539	2.34584235459711\\
540	2.31635568151024\\
541	2.31212572416831\\
542	2.30476715648803\\
543	nan\\
544	-1.68484244110687\\
545	2.32036514794518\\
546	2.31918898912301\\
547	2.32995137328353\\
548	2.31689454034415\\
549	2.32944415447921\\
550	2.32240386329593\\
551	nan\\
552	-1.67422312536018\\
553	2.31701893369462\\
554	2.31844998024566\\
555	2.33903356077214\\
556	2.32577305599333\\
557	2.3488974250485\\
558	2.35169401863407\\
559	nan\\
560	-1.68376639917322\\
561	2.3098141761411\\
562	2.33053299642997\\
563	2.31629488791195\\
564	2.32524134720437\\
565	2.30542626510826\\
566	2.3501279225586\\
567	nan\\
568	-1.67220483343394\\
569	2.31270620135193\\
570	2.30026085145761\\
571	2.30136365414967\\
572	2.3179658255431\\
573	2.29834499006493\\
574	2.32766619458067\\
575	nan\\
576	-1.71173205519603\\
577	2.31188555008957\\
578	2.30854943252263\\
579	nan\\
580	nan\\
581	nan\\
582	2.9203601559487\\
583	2.31525014418727\\
584	2.34000853718452\\
585	2.31170359784545\\
586	2.29868282153841\\
587	2.32549908354466\\
588	2.34237771661076\\
589	nan\\
590	-1.65154508805513\\
591	2.32518239616144\\
592	2.3192568479959\\
593	2.31731505350862\\
594	2.34018340602845\\
595	2.32636842838589\\
596	2.30861926742685\\
597	nan\\
598	-1.63397849113252\\
599	2.31465146542317\\
600	2.32714799197503\\
601	2.31985544490699\\
602	2.32461698718266\\
603	2.34694282392684\\
604	2.34945051442376\\
605	nan\\
606	-1.63592145982497\\
607	2.33453521323418\\
608	2.30942861231134\\
609	2.30196098151758\\
610	2.31877885748504\\
611	2.31452673957528\\
612	2.29364337040872\\
613	nan\\
614	-1.68171514476222\\
615	2.31231007711407\\
616	2.30416279429828\\
617	2.31522582276106\\
618	2.31174906972464\\
619	2.30750203868693\\
620	2.31687642851748\\
621	nan\\
622	-1.63292299452484\\
623	2.33425198970404\\
624	2.32880925778546\\
625	2.31316282202459\\
626	2.32698169860268\\
627	2.33975764879153\\
628	2.28830969985924\\
629	nan\\
630	-1.64054605587622\\
631	2.32248026155121\\
632	2.32780591277126\\
633	nan\\
634	nan\\
635	nan\\
636	3.08931784304965\\
637	2.30975868546285\\
638	2.32485130176768\\
639	2.33212109489486\\
640	2.3629277434394\\
641	2.28601215367954\\
642	2.30376002523249\\
643	nan\\
644	-1.64138580008898\\
645	2.33319596340745\\
646	2.33569082223878\\
647	2.32800720212264\\
648	2.31923817607095\\
649	2.33778099657603\\
650	2.33590296730417\\
651	nan\\
652	-1.59131798687215\\
653	2.31039284072401\\
654	2.29468844066334\\
655	2.29439642369085\\
656	2.33505338422336\\
657	2.3072503653027\\
658	2.31896102863824\\
659	nan\\
660	-1.63147778691135\\
661	2.3120941842349\\
662	2.29070369282596\\
663	2.3155714669637\\
664	2.28891161707313\\
665	2.31936924248571\\
666	2.3435107180629\\
667	nan\\
668	-1.60112532138624\\
669	2.33923940867542\\
670	2.35102843133255\\
671	2.31061762609302\\
672	2.34536961580069\\
673	2.34532276205925\\
674	2.33632850312687\\
675	nan\\
676	-1.61334569378531\\
677	2.28627700773657\\
678	2.27404664351598\\
679	2.32428322661437\\
680	2.3226527020607\\
681	2.31922096794916\\
682	2.30828515470018\\
683	nan\\
684	-1.62906849802944\\
685	2.32367994999518\\
686	2.33668518990966\\
687	nan\\
688	nan\\
689	nan\\
690	3.03715667724833\\
691	2.32425818619701\\
692	2.34350608879251\\
693	2.36164472846014\\
694	2.34668788122579\\
695	2.33306461355039\\
696	2.31349742143348\\
697	nan\\
698	-1.58493307057036\\
699	2.33066764150243\\
700	2.2872267496888\\
701	2.35509402099464\\
702	2.32373762165104\\
703	2.32737341878705\\
704	2.32646732346026\\
705	nan\\
706	-1.61561602596277\\
707	2.30079216805173\\
708	2.30159029227314\\
709	2.30344036765445\\
710	2.31217443709248\\
711	2.28306505667118\\
712	2.32109689863569\\
713	nan\\
714	-1.59256829135462\\
715	2.33424517269551\\
716	2.34382783657139\\
717	2.29929427765733\\
718	2.30845383981988\\
719	2.35082637915729\\
720	2.32770709574982\\
721	nan\\
722	-1.60995219287054\\
723	2.32798321836293\\
724	2.34449314949884\\
725	2.34687657793002\\
726	2.32138391503277\\
727	2.33833606506686\\
728	2.3341229398429\\
729	nan\\
730	-1.62286094970344\\
731	2.33379115486483\\
732	2.31136881037509\\
733	2.33741518050754\\
734	2.31615853708615\\
735	2.31940008899467\\
736	2.31415864524981\\
737	nan\\
738	-1.61679795188974\\
739	2.33787344796682\\
740	2.32519839624161\\
741	nan\\
742	nan\\
743	nan\\
744	3.05082589982555\\
745	2.31870444673813\\
746	2.29935163396886\\
747	2.29460254634671\\
748	2.34614286361912\\
749	2.31274084472342\\
750	2.31294304710489\\
751	nan\\
752	-1.63483930548741\\
753	2.330291344388\\
754	2.31413630825456\\
755	2.3015346927043\\
756	2.33653544339393\\
757	2.31610500319949\\
758	2.31782377504794\\
759	nan\\
760	-1.66135847406556\\
761	2.32495198585035\\
762	2.32132067929283\\
763	2.3400546962931\\
764	2.32959515304649\\
765	2.2870094978628\\
766	2.33454840159442\\
767	nan\\
768	-1.64767811812136\\
769	2.30965514027026\\
770	2.32750672009835\\
771	2.35382923215362\\
772	2.30702272841231\\
773	2.30177226949112\\
774	2.31226542706812\\
775	nan\\
776	-1.62062991074446\\
777	2.33743099862983\\
778	2.31342348349555\\
779	2.30047535345667\\
780	2.34758654436107\\
781	2.32827201099583\\
782	2.31037886184607\\
783	nan\\
784	-1.57390716915317\\
785	2.31827376430223\\
786	2.33012307342482\\
787	2.30786050397921\\
788	2.31585153428242\\
789	2.33565918600183\\
790	2.29331715035207\\
791	nan\\
792	-1.6201147046205\\
793	2.29389455380289\\
794	2.31751587570404\\
795	nan\\
796	nan\\
797	nan\\
798	2.98313947314903\\
799	2.34196435853023\\
800	2.31248254506791\\
801	2.3169193050963\\
802	2.3267140074602\\
803	2.31246005196759\\
804	2.33418422408914\\
805	nan\\
806	-1.68980776328352\\
807	2.31786470638267\\
808	2.3396823841394\\
809	2.3264690541087\\
810	2.309189932924\\
811	2.26517676755682\\
812	2.30193050135534\\
813	nan\\
814	-1.61684173150831\\
815	2.33161971388891\\
816	2.30707256529122\\
817	2.33479465378368\\
818	2.32090619936842\\
819	2.34250552245994\\
820	2.31849603864469\\
821	nan\\
822	-1.64419845777808\\
823	2.32065259994113\\
824	2.31188063612249\\
825	2.33034216305748\\
826	2.32653145574879\\
827	2.3145464274078\\
828	2.30022459751908\\
829	nan\\
830	-1.6298910900289\\
831	2.31586508531547\\
832	2.32265080080577\\
833	2.32604368495315\\
834	2.33291254944239\\
835	2.33025800643629\\
836	2.31008649835506\\
837	nan\\
838	-1.64586094842143\\
839	2.31791691876788\\
840	2.33578280971597\\
841	2.3140042501157\\
842	2.31496184083344\\
843	2.31770221205879\\
844	2.32090413294828\\
845	nan\\
846	-1.63324442284246\\
847	2.3104546311841\\
848	2.30824764761318\\
849	nan\\
850	nan\\
851	nan\\
852	3.04513876449566\\
853	2.29491966359417\\
854	2.30947127856882\\
855	2.30724320112113\\
856	2.34003295540361\\
857	2.31471667004181\\
858	2.31762615679016\\
859	nan\\
860	-1.66068088764524\\
861	2.30802651143576\\
862	2.32371085265841\\
863	2.31262147240047\\
864	2.31175199267757\\
865	2.30652922145767\\
866	2.32666783822108\\
867	nan\\
868	-1.61303413495846\\
869	2.33296743627789\\
870	2.33093226620338\\
871	2.3181365691274\\
872	2.32601043079695\\
873	2.30627079099259\\
874	2.32844642201038\\
875	nan\\
876	-1.63051599576243\\
877	2.3365339418895\\
878	2.30469631703509\\
879	2.28708331172699\\
880	2.34001681748529\\
881	2.3311698326254\\
882	2.3391235789089\\
883	nan\\
884	-1.64883460651056\\
885	2.30206534735575\\
886	2.30732736864531\\
887	2.3304897101655\\
888	2.32727589158832\\
889	2.33786227381058\\
890	2.37081538136005\\
891	nan\\
892	-1.60757970287658\\
893	2.34892817686559\\
894	2.33966763622953\\
895	2.34790613270369\\
896	2.28676897172947\\
897	2.33354041563219\\
898	2.34765700897288\\
899	nan\\
900	-1.6154175494103\\
901	2.34031028643017\\
902	2.3606076595539\\
903	nan\\
904	nan\\
905	nan\\
906	3.08936489282621\\
907	2.29277993593647\\
908	2.28685911331829\\
909	2.35016390916956\\
910	2.31507262298226\\
911	2.28881148658002\\
912	2.30973785007522\\
913	nan\\
914	-1.59808944876207\\
915	2.30456178309169\\
916	2.31792245861421\\
917	2.30394125978421\\
918	2.32020695223369\\
919	2.33055276672293\\
920	2.30847525738646\\
921	nan\\
922	-1.61632703097854\\
923	2.32499230604034\\
924	2.31221213191409\\
925	2.29244704548275\\
926	2.30348516740191\\
927	2.33319443546582\\
928	2.27755820919855\\
929	nan\\
930	-1.60564854439732\\
931	2.29938990644399\\
932	2.31916001933678\\
933	2.30832273880774\\
934	2.33480050228696\\
935	2.30118629105277\\
936	2.32126408103531\\
937	nan\\
938	-1.62398803300307\\
939	2.32448912480448\\
940	2.33384870353654\\
941	2.30069136468242\\
942	2.30043340636193\\
943	2.32429875806957\\
944	2.33266974231339\\
945	nan\\
946	-1.63095690248147\\
947	2.30068576083548\\
948	2.32020687677032\\
949	2.33014558478217\\
950	2.30281389381876\\
951	2.30606917740078\\
952	2.29963590397384\\
953	nan\\
954	-1.65654887407072\\
955	2.30530670544726\\
956	2.32070304190851\\
957	nan\\
958	nan\\
959	nan\\
960	3.07425484921224\\
961	2.33687910611575\\
962	2.29181295489704\\
963	2.31720890764724\\
964	2.31262643497021\\
965	2.3059764903135\\
966	2.28055500944386\\
967	nan\\
968	-1.5942240154554\\
969	2.32134724504595\\
970	2.31217424926476\\
971	2.32413850617729\\
972	2.31349234208515\\
973	2.33028916798551\\
974	2.34252094055956\\
975	nan\\
976	-1.57675284232313\\
977	2.28572211881591\\
978	2.2965536875895\\
979	2.33828758805042\\
980	2.31868289318531\\
981	2.32920472844068\\
982	2.33505235414813\\
983	nan\\
984	-1.6387003772325\\
985	2.3393649494041\\
986	2.33699775560947\\
987	2.31203756853118\\
988	2.31165894515872\\
989	2.36518946383405\\
990	2.3279886413032\\
991	nan\\
992	-1.5794826990468\\
993	2.31037910555114\\
994	2.33069552210817\\
995	2.33011148754397\\
996	2.32104150425001\\
997	2.35285994700622\\
998	2.301785317008\\
999	nan\\
1000	-1.63059346769877\\
1001	2.31759958982003\\
1002	2.32101138405678\\
1003	2.31565430559991\\
1004	2.34518966180315\\
1005	2.33203994466928\\
1006	2.3079719882602\\
1007	nan\\
1008	-1.66132533160624\\
1009	2.33611530280912\\
1010	2.33441552570959\\
1011	nan\\
1012	nan\\
1013	nan\\
1014	3.0646921693305\\
1015	2.3333271425872\\
1016	2.32087323762035\\
1017	2.31645641423885\\
1018	2.31476434573368\\
1019	2.3239138539374\\
1020	2.30619786420612\\
1021	nan\\
1022	-1.63975697113221\\
1023	2.29109798401108\\
1024	2.32822863046698\\
1025	2.32861120257783\\
1026	2.33321260558807\\
1027	2.33625906173583\\
1028	2.32711308220193\\
1029	nan\\
1030	-1.64626946107665\\
1031	2.32403401132348\\
1032	2.3369739383978\\
1033	2.35366985545895\\
1034	2.31589645109847\\
1035	2.32026454427339\\
1036	2.32940610579054\\
1037	nan\\
1038	-1.6636834081457\\
1039	2.29974105393972\\
1040	2.30644950361199\\
1041	2.3569768870768\\
1042	2.33166073077186\\
1043	2.34445477858026\\
1044	2.32081236449773\\
1045	nan\\
1046	-1.59528405440633\\
1047	2.30823702578539\\
1048	2.35834478096377\\
1049	2.30811270354943\\
1050	2.31241830176755\\
1051	2.32910240528132\\
1052	2.35644930146022\\
1053	nan\\
1054	-1.65179894424376\\
1055	2.33039297853526\\
1056	2.29958005015263\\
1057	2.30844720106837\\
1058	2.30285282104526\\
1059	2.33674476768385\\
1060	2.31615800873384\\
1061	nan\\
1062	-1.62165841563873\\
1063	2.35159303463816\\
1064	2.34329233327222\\
1065	nan\\
1066	nan\\
1067	nan\\
1068	2.99132281379927\\
1069	2.31100061049219\\
1070	2.32539425091412\\
1071	2.32846201900985\\
1072	2.32407463961717\\
1073	2.31667383204509\\
1074	2.33741932003567\\
1075	nan\\
1076	-1.59571249583312\\
1077	2.35233589896863\\
1078	2.32332492308291\\
1079	2.29579373547431\\
1080	2.32369852959391\\
1081	2.31957606286207\\
1082	2.32924331417793\\
1083	nan\\
1084	-1.62860441299892\\
1085	2.2926319352881\\
1086	2.29970420338178\\
1087	2.32722060439699\\
1088	2.30638341920685\\
1089	2.29335371461693\\
1090	2.30213577400044\\
1091	nan\\
1092	-1.6626093896886\\
1093	2.29925022972586\\
1094	2.30028085500168\\
1095	2.28304841739401\\
1096	2.31247188835651\\
1097	2.33596100922011\\
1098	2.31953053532241\\
1099	nan\\
1100	-1.62861825262908\\
1101	2.35246753171505\\
1102	2.32893545054565\\
1103	2.31388082465188\\
1104	2.31713457180703\\
1105	2.33240564071152\\
1106	2.30542914907033\\
1107	nan\\
1108	-1.60553002518315\\
1109	2.34678120966978\\
1110	2.33533624543283\\
1111	2.32646169447525\\
1112	2.3568428711313\\
1113	2.31404571353892\\
1114	2.37257400832833\\
1115	nan\\
1116	-1.62279820747883\\
1117	2.34967124591958\\
1118	2.31897327281078\\
1119	nan\\
1120	nan\\
1121	nan\\
1122	2.96967676037816\\
1123	2.30105509726827\\
1124	2.31933537981464\\
1125	2.31575238814442\\
1126	2.33445023455489\\
1127	2.28130014118343\\
1128	2.30391024877601\\
1129	nan\\
1130	-1.60227180702075\\
1131	2.32342862834897\\
1132	2.30705187871598\\
1133	2.32553463015327\\
1134	2.28613840264918\\
1135	2.34044206112015\\
1136	2.34146679316277\\
1137	nan\\
1138	-1.62618594177789\\
1139	2.31657440341963\\
1140	2.31215713116093\\
1141	2.33150320008098\\
1142	2.30195574458771\\
1143	2.30655688719156\\
1144	2.3278862214567\\
1145	nan\\
1146	-1.64046659105667\\
1147	2.30259941734593\\
1148	2.31941762728348\\
1149	2.32992050301257\\
1150	2.29827122500909\\
1151	2.31416949552949\\
1152	2.32097597370353\\
1153	nan\\
1154	-1.62797739057704\\
1155	2.31702375131814\\
1156	2.30868901570805\\
1157	2.31589802825053\\
1158	2.29310555627524\\
1159	2.33986289904746\\
1160	2.33046746509261\\
1161	nan\\
1162	-1.63552888726024\\
1163	2.33253413123142\\
1164	2.30967018986616\\
1165	2.30609480505182\\
1166	2.32190299928277\\
1167	2.33311362881498\\
1168	2.34955394924741\\
1169	nan\\
1170	-1.63364137465583\\
1171	2.29143263796906\\
1172	2.33243578649321\\
1173	nan\\
1174	nan\\
1175	nan\\
1176	3.00323514384085\\
1177	2.33695968739204\\
1178	2.32770554567639\\
1179	2.31654686731383\\
1180	2.35274846914241\\
1181	2.3573833763214\\
1182	2.33516391717052\\
1183	nan\\
1184	-1.63998156475661\\
1185	2.34821132431859\\
1186	2.30684272063978\\
1187	2.31424827214473\\
1188	2.31547151730808\\
1189	2.34096835333922\\
1190	2.31417136212005\\
1191	nan\\
1192	-1.58781625673241\\
1193	2.33038236885676\\
1194	2.36240581950951\\
1195	2.33258837860482\\
1196	2.30674528575645\\
1197	2.31739494934801\\
1198	2.32111973268255\\
1199	nan\\
1200	-1.6422517394453\\
1201	2.30545762808913\\
1202	2.302674207051\\
1203	2.33912328681622\\
1204	2.32676429730604\\
1205	2.3169200529827\\
1206	2.31647988814955\\
1207	nan\\
1208	-1.65039853438216\\
1209	2.3235739740941\\
1210	2.33697504344198\\
1211	2.32302512435261\\
1212	2.32582467908952\\
1213	2.30799069325118\\
1214	2.31775549150558\\
1215	nan\\
1216	-1.60344868682376\\
1217	2.32256708920276\\
1218	2.32441427785483\\
1219	2.32319291139662\\
1220	2.31036356880612\\
1221	2.29149040666785\\
1222	2.28304491975859\\
1223	nan\\
1224	-1.59094290060076\\
1225	2.31814459423569\\
1226	2.34700168851746\\
1227	nan\\
1228	nan\\
1229	nan\\
1230	3.07466526112684\\
1231	2.33733011185362\\
1232	2.29986435616523\\
1233	2.30745568243578\\
1234	2.32744643630363\\
1235	2.31265153216404\\
1236	2.30743838494969\\
1237	nan\\
1238	-1.64755641569055\\
1239	2.30995449907369\\
1240	2.33649025431324\\
1241	2.32955391670627\\
1242	2.29140635994193\\
1243	2.34528762586683\\
1244	2.34258816314098\\
1245	nan\\
1246	-1.58484859565019\\
1247	2.32622224078671\\
1248	2.32561939024741\\
1249	2.32977316389094\\
1250	2.34157515818373\\
1251	2.3575090072036\\
1252	2.37544083043206\\
1253	nan\\
1254	-1.64137321017087\\
1255	2.34821242822217\\
1256	2.32812592570294\\
1257	2.31710000541128\\
1258	2.32544451365361\\
1259	2.32478959807919\\
1260	2.33205994302011\\
1261	nan\\
1262	-1.62522098071703\\
1263	2.33963378174954\\
1264	2.32144462642456\\
1265	2.34018142586464\\
1266	2.32638798938981\\
1267	2.29143188599931\\
1268	2.28636105593558\\
1269	nan\\
1270	-1.64465770757381\\
1271	2.32251150203048\\
1272	2.32695442119133\\
1273	2.30660049235565\\
1274	2.29034901826595\\
1275	2.30994161074091\\
1276	2.30458223524125\\
1277	nan\\
1278	-1.64286190779354\\
1279	2.30840600137657\\
1280	2.30341647992622\\
1281	nan\\
1282	nan\\
1283	nan\\
1284	3.07247608073013\\
1285	2.31942125514332\\
1286	2.2992321666911\\
1287	2.30439301473624\\
1288	2.3369090372084\\
1289	2.32030898236539\\
1290	2.30853078891461\\
1291	nan\\
1292	-1.6444931226457\\
1293	2.3310815658486\\
1294	2.322055661546\\
1295	2.34918706293933\\
1296	2.31768419447941\\
1297	2.34760673400813\\
1298	2.334463993472\\
1299	nan\\
1300	-1.62663928243904\\
1301	2.32357616443578\\
1302	2.31226014919247\\
1303	2.33053439891968\\
1304	2.33003585700108\\
1305	2.3089743638337\\
1306	2.33244881762281\\
1307	nan\\
1308	-1.60952752030145\\
1309	2.35033711196074\\
1310	2.33013295890726\\
1311	2.31834794830561\\
1312	2.31544530217668\\
1313	2.30605724731014\\
1314	2.30252927178431\\
1315	nan\\
1316	-1.64204685706516\\
1317	2.3193577297696\\
1318	2.32893770570137\\
1319	2.31403050029286\\
1320	2.31749549800338\\
1321	2.32898882768726\\
1322	2.30104132877911\\
1323	nan\\
1324	-1.63667243156258\\
1325	2.34219691028338\\
1326	2.33091574406575\\
1327	2.34980836698857\\
1328	2.3603393969587\\
1329	2.32796347133818\\
1330	2.32377095811805\\
1331	nan\\
1332	-1.62172914349407\\
1333	2.32371679526827\\
1334	2.27422846014358\\
1335	nan\\
1336	nan\\
1337	nan\\
1338	3.01564208377616\\
1339	2.30787820008736\\
1340	2.29739191218096\\
1341	2.34882506475681\\
1342	2.33506374971998\\
1343	2.35057391417256\\
1344	2.35889709434544\\
1345	nan\\
1346	-1.64942366981723\\
1347	2.34454226199126\\
1348	2.34456410816594\\
1349	2.3272063841718\\
1350	2.32557055679584\\
1351	2.29311372129146\\
1352	2.32852584828471\\
1353	nan\\
1354	-1.63775400169653\\
1355	2.33295335958931\\
1356	2.27575623073513\\
1357	2.34671628388109\\
1358	2.32145548032226\\
1359	2.29804047716339\\
1360	2.32453910534584\\
1361	nan\\
1362	-1.61541664598894\\
1363	2.31711652063302\\
1364	2.30783147491817\\
1365	2.32301817516693\\
1366	2.30717137547626\\
1367	2.31667530017062\\
1368	2.30818938937784\\
1369	nan\\
1370	-1.62296840042711\\
1371	2.30695233231492\\
1372	2.2919829391234\\
1373	2.36788196762576\\
1374	2.32414835776743\\
1375	2.2899725358144\\
1376	2.29670158610678\\
1377	nan\\
1378	-1.66099310310944\\
1379	2.32900544245083\\
1380	2.30235023892154\\
1381	2.32208854097588\\
1382	2.31348896450566\\
1383	2.29988037876532\\
1384	2.32019770107061\\
1385	nan\\
1386	-1.59883520218718\\
1387	2.33293158589142\\
1388	2.34665363019021\\
1389	nan\\
1390	nan\\
1391	nan\\
1392	2.99385356788704\\
1393	2.33289312833243\\
1394	2.29912822023751\\
1395	2.31074830294041\\
1396	2.29820646307578\\
1397	2.32380454898022\\
1398	2.32881840731717\\
1399	nan\\
1400	-1.60429214588589\\
1401	2.33567083565994\\
1402	2.3327617118515\\
1403	2.34286268740742\\
1404	2.32275346695513\\
1405	2.30716257819279\\
1406	2.34196280423567\\
1407	nan\\
1408	-1.60441241814735\\
1409	2.31075558246004\\
1410	2.29910961854658\\
1411	2.31204863071014\\
1412	2.30683077033168\\
1413	2.32037906228524\\
1414	2.32406936395105\\
1415	nan\\
1416	-1.66482119257046\\
1417	2.31560691018539\\
1418	2.30599503704888\\
1419	2.31990366122161\\
1420	2.32550913604073\\
1421	2.30238291760521\\
1422	2.32317618047297\\
1423	nan\\
1424	-1.56903410423339\\
1425	2.30671399396971\\
1426	2.33892430433572\\
1427	2.33313476737796\\
1428	2.34191151402842\\
1429	2.3289829083583\\
1430	2.3330940296621\\
1431	nan\\
1432	-1.59531691912422\\
1433	2.33706054718201\\
1434	2.30723609670758\\
1435	2.31226141726247\\
1436	2.31732420475661\\
1437	2.3097284529148\\
1438	2.32280185463569\\
1439	nan\\
1440	-1.603366406917\\
1441	2.31203540522301\\
1442	2.32749000114239\\
1443	nan\\
1444	nan\\
1445	nan\\
1446	3.04701014726743\\
1447	2.30088201102788\\
1448	2.30568228947329\\
1449	2.32810144807349\\
1450	2.31391788849245\\
1451	2.31887737887306\\
1452	2.30890506682746\\
1453	nan\\
1454	-1.64438887176753\\
1455	2.32966850287176\\
1456	2.32918997737688\\
1457	2.33009527541024\\
1458	2.31718258258147\\
1459	2.35859132640759\\
1460	2.39595931506422\\
1461	nan\\
1462	-1.63443842778687\\
1463	2.36869058121303\\
1464	2.30815320197701\\
1465	2.33095077776881\\
1466	2.33200366069897\\
1467	2.33050379611637\\
1468	2.32747920649498\\
1469	nan\\
1470	-1.61364415551809\\
1471	2.32457271805436\\
1472	2.3247250705056\\
1473	2.32499820431377\\
1474	2.32371071004255\\
1475	2.32533298818628\\
1476	2.32659367344945\\
1477	nan\\
1478	-1.62276058837612\\
1479	2.35287511834083\\
1480	2.31070080811685\\
1481	2.30195178278656\\
1482	2.33846517986975\\
1483	2.30882414892236\\
1484	2.29513235484402\\
1485	nan\\
1486	-1.5847734250171\\
1487	2.32086714129158\\
1488	2.31803969048169\\
1489	2.31203285351376\\
1490	2.31142052936623\\
1491	2.297926990441\\
1492	2.32290035924656\\
1493	nan\\
1494	-1.59912840436071\\
1495	2.30551332012675\\
1496	2.30576120931465\\
1497	nan\\
1498	nan\\
1499	nan\\
};
\end{axis}

\end{tikzpicture}%

==> immagini/pss_autocorr_merged.tex <==

\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
at={(0,0)},
xmin=-1100,
xmax=1100,
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize,},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
xlabel={Lag [samples]},
ymin=0,
ymax=1.1,
ylabel={Autocorrelation},
xmajorgrids,
ymajorgrids,
xticklabel style={/pgf/number format/1000 sep=},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1055	0.000946969696969693\\
-1054	2.73509332638387e-18\\
-1053	0.000946969696969702\\
-1052	0.00189393939393941\\
-1051	0.000946969696969708\\
-1050	0.00378787878787878\\
-1049	0.00284090909090909\\
-1048	0.00378787878787879\\
-1047	0.0028409090909091\\
-1046	2.28860523589347e-17\\
-1045	0.000946969696969698\\
-1044	0.00378787878787878\\
-1043	0.000946969696969704\\
-1042	0.0018939393939394\\
-1041	0.00473484848484848\\
-1040	0.00189393939393941\\
-1039	0.00284090909090908\\
-1038	0.00189393939393938\\
-1037	0.000946969696969694\\
-1036	0.00378787878787879\\
-1035	0.0028409090909091\\
-1034	1.22499885068672e-17\\
-1033	0.000946969696969693\\
-1032	0.00757575757575756\\
-1031	0.0009469696969697\\
-1030	0.00757575757575758\\
-1029	0.000946969696969691\\
-1028	0.00189393939393942\\
-1027	0.00662878787878787\\
-1026	1.85999574026888e-17\\
-1025	0.0028409090909091\\
-1024	0.0303030303030303\\
-1023	0.00284090909090909\\
-1022	0.0018939393939394\\
-1021	0.00473484848484848\\
-1020	0.00568181818181816\\
-1019	0.000946969696969698\\
-1018	0.00757575757575758\\
-1017	0.000946969696969699\\
-1016	0.0037878787878788\\
-1015	0.00473484848484848\\
-1014	0.00568181818181819\\
-1013	0.00473484848484848\\
-1012	0.00946969696969699\\
-1011	0.00094696969696968\\
-1010	0.00757575757575758\\
-1009	0.00473484848484848\\
-1008	0.0018939393939394\\
-1007	0.00473484848484847\\
-1006	0.00568181818181817\\
-1005	0.00284090909090908\\
-1004	0.00757575757575758\\
-1003	0.00662878787878787\\
-1002	0.0018939393939394\\
-1001	0.0104166666666667\\
-1000	2.06983554865577e-17\\
-999	0.00473484848484849\\
-998	1.05362033153577e-17\\
-997	0.00852272727272728\\
-996	0.0132575757575758\\
-995	0.00473484848484849\\
-994	0.00946969696969695\\
-993	0.000946969696969688\\
-992	5.46915761196707e-17\\
-991	0.00473484848484848\\
-990	0.00568181818181818\\
-989	0.00662878787878788\\
-988	0.00378787878787879\\
-987	0.00662878787878789\\
-986	0.00568181818181819\\
-985	0.00473484848484848\\
-984	0.00568181818181819\\
-983	0.0142045454545455\\
-982	1.34485108949388e-17\\
-981	0.000946969696969692\\
-980	0.0113636363636364\\
-979	0.0104166666666667\\
-978	0.00378787878787879\\
-977	0.0104166666666667\\
-976	0.00568181818181821\\
-975	0.0160984848484849\\
-974	0.00757575757575759\\
-973	0.00473484848484849\\
-972	0.00757575757575759\\
-971	0.00284090909090909\\
-970	0.0037878787878788\\
-969	0.0104166666666667\\
-968	0.00189393939393938\\
-967	0.000946969696969699\\
-966	0.0170454545454545\\
-965	0.00284090909090909\\
-964	0.00378787878787878\\
-963	0.0028409090909091\\
-962	0.0132575757575757\\
-961	0.0009469696969697\\
-960	0.00757575757575755\\
-959	0.00473484848484849\\
-958	0.00568181818181819\\
-957	0.0104166666666667\\
-956	0.0018939393939394\\
-955	0.00284090909090909\\
-954	0.00378787878787879\\
-953	0.00284090909090909\\
-952	5.17978269433072e-17\\
-951	0.0123106060606061\\
-950	0.00189393939393939\\
-949	0.00662878787878787\\
-948	1.31725485910805e-17\\
-947	0.00473484848484848\\
-946	0.00568181818181818\\
-945	0.0179924242424242\\
-944	0.00568181818181818\\
-943	0.00473484848484849\\
-942	0.0037878787878788\\
-941	0.0104166666666667\\
-940	0.00946969696969695\\
-939	0.0028409090909091\\
-938	0.0018939393939394\\
-937	0.00662878787878788\\
-936	0.00757575757575755\\
-935	0.000946969696969694\\
-934	0.0113636363636364\\
-933	0.00852272727272727\\
-932	0.0018939393939394\\
-931	0.0142045454545455\\
-930	0.00946969696969695\\
-929	0.00284090909090909\\
-928	0.00757575757575754\\
-927	0.000946969696969711\\
-926	0.00757575757575759\\
-925	0.0123106060606061\\
-924	0.0132575757575758\\
-923	0.000946969696969698\\
-922	0.00378787878787877\\
-921	0.00284090909090909\\
-920	0.00378787878787878\\
-919	0.00662878787878789\\
-918	0.00378787878787878\\
-917	0.0047348484848485\\
-916	0.0113636363636364\\
-915	0.00852272727272726\\
-914	0.00568181818181817\\
-913	0.00852272727272727\\
-912	0.00189393939393939\\
-911	0.000946969696969712\\
-910	0.0132575757575758\\
-909	0.00284090909090909\\
-908	0.0037878787878788\\
-907	0.00662878787878789\\
-906	1.93483950902812e-17\\
-905	0.00284090909090909\\
-904	0.00757575757575755\\
-903	0.00284090909090909\\
-902	0.00757575757575758\\
-901	0.0028409090909091\\
-900	0.00568181818181818\\
-899	0.00662878787878786\\
-898	2.06390877369481e-17\\
-897	0.00284090909090911\\
-896	0.151515151515152\\
-895	0.000946969696969698\\
-894	0.0018939393939394\\
-893	0.00284090909090908\\
-892	0.00946969696969696\\
-891	0.00473484848484849\\
-890	0.00378787878787879\\
-889	0.00473484848484848\\
-888	0.0113636363636364\\
-887	0.00284090909090909\\
-886	0.00568181818181817\\
-885	0.000946969696969703\\
-884	0.00568181818181818\\
-883	0.000946969696969708\\
-882	0.0151515151515152\\
-881	0.00473484848484849\\
-880	0.00189393939393939\\
-879	0.00284090909090907\\
-878	0.00568181818181819\\
-877	0.00473484848484847\\
-876	0.00378787878787879\\
-875	0.00473484848484849\\
-874	0.00189393939393939\\
-873	0.00473484848484849\\
-872	0.00757575757575758\\
-871	0.000946969696969702\\
-870	0.00757575757575756\\
-869	0.000946969696969705\\
-868	0.0170454545454546\\
-867	0.00473484848484849\\
-866	0.0132575757575757\\
-865	0.0104166666666666\\
-864	0.00378787878787879\\
-863	0.00284090909090908\\
-862	0.0132575757575757\\
-861	0.00473484848484849\\
-860	0.0113636363636364\\
-859	0.00852272727272728\\
-858	0.0018939393939394\\
-857	0.0104166666666667\\
-856	0.0132575757575757\\
-855	0.00473484848484849\\
-854	1.40262082124507e-17\\
-853	0.00473484848484848\\
-852	0.0113636363636364\\
-851	0.00852272727272727\\
-850	0.00378787878787879\\
-849	0.000946969696969687\\
-848	0.00568181818181815\\
-847	0.0179924242424243\\
-846	0.00757575757575757\\
-845	0.00284090909090909\\
-844	0.00757575757575761\\
-843	0.00662878787878789\\
-842	0.00378787878787879\\
-841	0.00852272727272727\\
-840	0.0132575757575757\\
-839	0.0142045454545455\\
-838	0.00946969696969698\\
-837	0.0047348484848485\\
-836	1.67525916513377e-17\\
-835	0.00662878787878787\\
-834	0.00568181818181817\\
-833	0.000946969696969692\\
-832	0.00757575757575756\\
-831	0.00662878787878789\\
-830	0.0132575757575758\\
-829	0.000946969696969686\\
-828	0.00189393939393939\\
-827	0.00473484848484849\\
-826	0.0113636363636364\\
-825	0.0104166666666667\\
-824	0.0113636363636364\\
-823	0.0142045454545455\\
-822	0.00568181818181818\\
-821	0.0160984848484848\\
-820	0.0151515151515152\\
-819	0.00662878787878788\\
-818	0.00946969696969699\\
-817	0.0160984848484849\\
-816	0.00568181818181821\\
-815	0.0142045454545455\\
-814	0.00378787878787878\\
-813	0.0123106060606061\\
-812	0.00946969696969696\\
-811	0.00284090909090908\\
-810	0.00189393939393939\\
-809	0.0160984848484849\\
-808	2.05393205104648e-17\\
-807	0.00662878787878787\\
-806	0.0151515151515152\\
-805	0.00662878787878789\\
-804	0.00946969696969697\\
-803	0.0160984848484848\\
-802	0.00189393939393938\\
-801	0.00473484848484849\\
-800	0.0113636363636363\\
-799	0.0104166666666667\\
-798	0.0037878787878788\\
-797	0.021780303030303\\
-796	0.00946969696969699\\
-795	0.00852272727272728\\
-794	0.00378787878787879\\
-793	0.00284090909090908\\
-792	0.00378787878787879\\
-791	0.0123106060606061\\
-790	0.00378787878787877\\
-789	0.0028409090909091\\
-788	0.0151515151515152\\
-787	0.00662878787878788\\
-786	0.00568181818181818\\
-785	0.0104166666666667\\
-784	0.00189393939393941\\
-783	0.0104166666666667\\
-782	0.00568181818181816\\
-781	0.00473484848484849\\
-780	0.00757575757575759\\
-779	0.000946969696969705\\
-778	1.31204573626165e-17\\
-777	0.00473484848484847\\
-776	7.81564825860165e-18\\
-775	0.0028409090909091\\
-774	0.0113636363636364\\
-773	0.00852272727272728\\
-772	0.0018939393939394\\
-771	0.00852272727272727\\
-770	7.97939165831298e-18\\
-769	0.00473484848484849\\
-768	0.0303030303030303\\
-767	0.000946969696969689\\
-766	0.00189393939393939\\
-765	0.00284090909090909\\
-764	0.00568181818181818\\
-763	0.00852272727272727\\
-762	0.00378787878787879\\
-761	0.000946969696969697\\
-760	0.0113636363636364\\
-759	0.000946969696969702\\
-758	0.00568181818181818\\
-757	0.00284090909090909\\
-756	0.00568181818181821\\
-755	0.00473484848484849\\
-754	0.0037878787878788\\
-753	0.00852272727272727\\
-752	0.00189393939393941\\
-751	0.000946969696969704\\
-750	0.00189393939393939\\
-749	0.0028409090909091\\
-748	0.00378787878787878\\
-747	0.00852272727272728\\
-746	0.00189393939393938\\
-745	0.000946969696969704\\
-744	0.00757575757575759\\
-743	0.000946969696969699\\
-742	0.00757575757575757\\
-741	0.000946969696969706\\
-740	0.0018939393939394\\
-739	0.0160984848484849\\
-738	0.00568181818181816\\
-737	0.0104166666666667\\
-736	0.0113636363636363\\
-735	0.000946969696969705\\
-734	0.00189393939393939\\
-733	0.00662878787878788\\
-732	0.0151515151515151\\
-731	0.00284090909090909\\
-730	0.00568181818181818\\
-729	0.0142045454545454\\
-728	0.00568181818181818\\
-727	0.00284090909090908\\
-726	1.63857707117072e-17\\
-725	0.00473484848484849\\
-724	1.67450020833839e-18\\
-723	0.000946969696969688\\
-722	6.53549927635103e-18\\
-721	0.0066287878787879\\
-720	0.00189393939393937\\
-719	0.00094696969696969\\
-718	0.0113636363636364\\
-717	0.00852272727272727\\
-716	0.00757575757575757\\
-715	0.0142045454545455\\
-714	5.92970539096447e-18\\
-713	0.00284090909090909\\
-712	0.0132575757575758\\
-711	0.0104166666666667\\
-710	0.00189393939393939\\
-709	0.00852272727272728\\
-708	5.70947514405171e-18\\
-707	0.00284090909090908\\
-706	0.0056818181818182\\
-705	0.000946969696969689\\
-704	0.00757575757575756\\
-703	0.00662878787878789\\
-702	0.00189393939393941\\
-701	0.0028409090909091\\
-700	0.00189393939393939\\
-699	0.000946969696969701\\
-698	6.02652384861431e-18\\
-697	0.0142045454545455\\
-696	0.0113636363636363\\
-695	0.0028409090909091\\
-694	0.00946969696969698\\
-693	0.00852272727272728\\
-692	0.0151515151515152\\
-691	0.00473484848484849\\
-690	0.00568181818181819\\
-689	0.00284090909090907\\
-688	0.00946969696969701\\
-687	0.00662878787878788\\
-686	0.00757575757575758\\
-685	0.00473484848484849\\
-684	0.0018939393939394\\
-683	0.00284090909090909\\
-682	0.00189393939393939\\
-681	0.00852272727272727\\
-680	0.00757575757575759\\
-679	0.00284090909090908\\
-678	0.00757575757575756\\
-677	0.00473484848484848\\
-676	0.00568181818181818\\
-675	0.00473484848484848\\
-674	0.00946969696969698\\
-673	0.000946969696969708\\
-672	0.00378787878787878\\
-671	0.0104166666666667\\
-670	0.00378787878787876\\
-669	0.0104166666666667\\
-668	0.00568181818181819\\
-667	0.00852272727272727\\
-666	0.00378787878787879\\
-665	0.00284090909090909\\
-664	0.00378787878787878\\
-663	0.00852272727272727\\
-662	4.80404013550543e-18\\
-661	0.000946969696969693\\
-660	0.00757575757575757\\
-659	0.000946969696969692\\
-658	0.00189393939393939\\
-657	0.00662878787878788\\
-656	0.00568181818181819\\
-655	0.00662878787878788\\
-654	0.00568181818181818\\
-653	0.000946969696969704\\
-652	0.00757575757575759\\
-651	0.00284090909090908\\
-650	2.0237201742503e-18\\
-649	0.000946969696969691\\
-648	2.23290646479044e-17\\
-647	0.00662878787878789\\
-646	0.0113636363636364\\
-645	0.00473484848484849\\
-644	0.00189393939393939\\
-643	0.00852272727272726\\
-642	4.89864629852516e-18\\
-641	0.00473484848484849\\
-640	0.0909090909090909\\
-639	0.000946969696969697\\
-638	0.00189393939393939\\
-637	0.00284090909090909\\
-636	0.0018939393939394\\
-635	0.0123106060606061\\
-634	0.00378787878787878\\
-633	0.00284090909090909\\
-632	0.0113636363636364\\
-631	0.00473484848484849\\
-630	0.00568181818181818\\
-629	0.00662878787878789\\
-628	0.00568181818181821\\
-627	0.00852272727272728\\
-626	0.00757575757575756\\
-625	0.0123106060606061\\
-624	0.0056818181818182\\
-623	0.00473484848484848\\
-622	0.00189393939393939\\
-621	0.0104166666666667\\
-620	0.0113636363636364\\
-619	0.0123106060606061\\
-618	0.00568181818181818\\
-617	0.00284090909090909\\
-616	0.00757575757575759\\
-615	0.000946969696969708\\
-614	0.00757575757575757\\
-613	0.000946969696969703\\
-612	0.0132575757575758\\
-611	0.0274621212121212\\
-610	0.00189393939393941\\
-609	0.0104166666666667\\
-608	0.0189393939393939\\
-607	0.00473484848484849\\
-606	0.00946969696969696\\
-605	0.0179924242424242\\
-604	0.018939393939394\\
-603	0.0142045454545455\\
-602	0.0132575757575758\\
-601	0.0179924242424242\\
-600	0.00189393939393938\\
-599	0.0104166666666667\\
-598	8.02180342060661e-18\\
-597	0.00473484848484849\\
-596	0.0113636363636364\\
-595	0.00662878787878789\\
-594	0.00378787878787879\\
-593	0.0142045454545455\\
-592	0.0018939393939394\\
-591	0.0198863636363636\\
-590	0.0151515151515151\\
-589	0.0198863636363636\\
-588	0.00757575757575757\\
-587	0.021780303030303\\
-586	0.0037878787878788\\
-585	0.0142045454545455\\
-584	0.0132575757575758\\
-583	0.00662878787878787\\
-582	0.0132575757575758\\
-581	0.0123106060606061\\
-580	1.82027560946842e-17\\
-579	0.000946969696969706\\
-578	0.0170454545454545\\
-577	0.000946969696969689\\
-576	0.00757575757575757\\
-575	0.00662878787878789\\
-574	0.00946969696969696\\
-573	0.00662878787878789\\
-572	0.00189393939393941\\
-571	0.00284090909090909\\
-570	0.0113636363636363\\
-569	0.0179924242424242\\
-568	0.0113636363636364\\
-567	0.00852272727272728\\
-566	0.0132575757575758\\
-565	0.000946969696969688\\
-564	0.0151515151515151\\
-563	0.0160984848484849\\
-562	0.00189393939393939\\
-561	0.021780303030303\\
-560	0.0132575757575757\\
-559	0.000946969696969697\\
-558	0.0113636363636364\\
-557	0.00284090909090908\\
-556	0.0132575757575758\\
-555	0.00284090909090909\\
-554	0.00189393939393941\\
-553	0.0009469696969697\\
-552	0.0151515151515152\\
-551	0.000946969696969698\\
-550	2.03340588230859e-17\\
-549	0.0160984848484848\\
-548	0.00189393939393939\\
-547	0.00662878787878789\\
-546	0.0208333333333333\\
-545	0.00284090909090909\\
-544	0.00378787878787879\\
-543	0.0104166666666667\\
-542	0.0113636363636363\\
-541	0.000946969696969699\\
-540	0.0208333333333333\\
-539	0.00852272727272727\\
-538	0.0037878787878788\\
-537	0.00284090909090909\\
-536	0.00378787878787879\\
-535	0.00473484848484847\\
-534	0.0037878787878788\\
-533	0.00473484848484849\\
-532	1.13695027331177e-17\\
-531	0.00852272727272726\\
-530	0.00189393939393938\\
-529	0.00284090909090909\\
-528	0.00946969696969698\\
-527	0.0028409090909091\\
-526	0.0170454545454545\\
-525	0.00284090909090908\\
-524	0.00757575757575758\\
-523	0.00662878787878787\\
-522	2.66672765262867e-17\\
-521	0.00284090909090909\\
-520	1.78569190777058e-17\\
-519	0.0104166666666667\\
-518	0.0113636363636364\\
-517	0.000946969696969697\\
-516	0.00568181818181819\\
-515	0.00852272727272727\\
-514	7.25057891371388e-18\\
-513	0.00473484848484848\\
-512	0.212121212121212\\
-511	0.000946969696969686\\
-510	0.00189393939393939\\
-509	0.00284090909090908\\
-508	0.00189393939393939\\
-507	0.0160984848484849\\
-506	0.00378787878787877\\
-505	0.00662878787878788\\
-504	0.0113636363636364\\
-503	0.00852272727272727\\
-502	0.00568181818181818\\
-501	0.0104166666666667\\
-500	0.00568181818181818\\
-499	0.0123106060606061\\
-498	0.0189393939393939\\
-497	0.0160984848484848\\
-496	0.00946969696969699\\
-495	0.00852272727272727\\
-494	0.00568181818181818\\
-493	0.0179924242424243\\
-492	0.0189393939393939\\
-491	0.0160984848484848\\
-490	0.00946969696969698\\
-489	0.00662878787878788\\
-488	0.00757575757575757\\
-487	0.000946969696969695\\
-486	0.00757575757575756\\
-485	0.000946969696969704\\
-484	0.0284090909090909\\
-483	0.0388257575757576\\
-482	0.00946969696969698\\
-481	0.0104166666666667\\
-480	0.0265151515151515\\
-479	0.00852272727272727\\
-478	0.0208333333333333\\
-477	0.0293560606060606\\
-476	0.0227272727272727\\
-475	0.0255681818181818\\
-474	0.0208333333333333\\
-473	0.021780303030303\\
-472	0.00946969696969699\\
-471	0.0179924242424242\\
-470	1.519223869146e-17\\
-469	0.00473484848484847\\
-468	0.0227272727272727\\
-467	0.0142045454545454\\
-466	0.00757575757575757\\
-465	0.021780303030303\\
-464	0.0056818181818182\\
-463	0.0388257575757576\\
-462	0.0189393939393939\\
-461	0.03125\\
-460	0.00757575757575757\\
-459	0.0293560606060606\\
-458	0.00757575757575756\\
-457	0.0255681818181818\\
-456	0.0132575757575758\\
-455	0.00284090909090908\\
-454	0.0246212121212121\\
-453	0.0160984848484849\\
-452	6.11598626770622e-17\\
-451	0.00473484848484849\\
-450	0.0284090909090909\\
-449	0.000946969696969696\\
-448	0.00757575757575758\\
-447	0.00662878787878788\\
-446	0.0208333333333333\\
-445	0.0104166666666667\\
-444	0.00189393939393939\\
-443	0.00662878787878787\\
-442	0.0227272727272727\\
-441	0.021780303030303\\
-440	0.0113636363636364\\
-439	0.0198863636363636\\
-438	0.0170454545454545\\
-437	0.00662878787878788\\
-436	0.0151515151515152\\
-435	0.0274621212121212\\
-434	0.00189393939393939\\
-433	0.040719696969697\\
-432	0.0170454545454545\\
-431	0.00852272727272727\\
-430	0.0151515151515152\\
-429	0.0104166666666667\\
-428	0.0246212121212121\\
-427	0.00284090909090909\\
-426	0.0018939393939394\\
-425	0.00662878787878788\\
-424	0.0227272727272727\\
-423	0.0047348484848485\\
-422	0.00757575757575758\\
-421	0.0274621212121212\\
-420	0.00189393939393939\\
-419	0.0179924242424243\\
-418	0.0321969696969697\\
-417	0.00662878787878788\\
-416	0.0113636363636364\\
-415	0.0104166666666667\\
-414	0.0189393939393939\\
-413	0.0123106060606061\\
-412	0.0359848484848485\\
-411	0.00852272727272728\\
-410	0.00378787878787879\\
-409	0.00284090909090908\\
-408	0.0037878787878788\\
-407	0.000946969696969678\\
-406	0.00757575757575758\\
-405	0.00852272727272727\\
-404	0.00757575757575756\\
-403	0.0160984848484848\\
-402	0.00568181818181817\\
-401	0.000946969696969694\\
-400	0.0132575757575758\\
-399	0.000946969696969704\\
-398	0.0284090909090909\\
-397	0.00662878787878787\\
-396	0.00757575757575758\\
-395	0.0104166666666667\\
-394	2.61627362970951e-17\\
-393	0.00662878787878789\\
-392	2.30995636464348e-17\\
-391	0.0142045454545455\\
-390	0.0113636363636364\\
-389	0.00284090909090909\\
-388	0.00946969696969697\\
-387	0.00852272727272727\\
-386	8.67090413679312e-18\\
-385	0.00473484848484849\\
-384	0.333333333333333\\
-383	0.000946969696969704\\
-382	0.00189393939393939\\
-381	0.0028409090909091\\
-380	0.00568181818181817\\
-379	0.0198863636363636\\
-378	0.00378787878787878\\
-377	0.0104166666666667\\
-376	0.0113636363636364\\
-375	0.0123106060606061\\
-374	0.00568181818181817\\
-373	0.0142045454545455\\
-372	0.00568181818181821\\
-371	0.0160984848484848\\
-370	0.0303030303030303\\
-369	0.0198863636363636\\
-368	0.0132575757575758\\
-367	0.012310606060606\\
-366	0.00946969696969698\\
-365	0.0255681818181818\\
-364	0.0265151515151515\\
-363	0.0198863636363636\\
-362	0.0132575757575758\\
-361	0.0104166666666667\\
-360	0.00757575757575757\\
-359	0.00094696969696969\\
-358	0.00757575757575757\\
-357	0.000946969696969704\\
-356	0.0435606060606061\\
-355	0.0501893939393939\\
-354	0.0170454545454545\\
-353	0.0104166666666667\\
-352	0.0340909090909091\\
-351	0.0123106060606061\\
-350	0.0321969696969697\\
-349	0.040719696969697\\
-348	0.0265151515151515\\
-347	0.0369318181818182\\
-346	0.0284090909090909\\
-345	0.0255681818181818\\
-344	0.0170454545454546\\
-343	0.0255681818181818\\
-342	2.18950433579979e-17\\
-341	0.00473484848484848\\
-340	0.0340909090909091\\
-339	0.021780303030303\\
-338	0.0113636363636364\\
-337	0.0293560606060606\\
-336	0.00946969696969698\\
-335	0.0577651515151515\\
-334	0.0227272727272727\\
-333	0.0426136363636364\\
-332	0.00757575757575756\\
-331	0.0369318181818182\\
-330	0.0113636363636363\\
-329	0.0369318181818182\\
-328	0.0132575757575758\\
-327	0.000946969696969698\\
-326	0.0359848484848485\\
-325	0.0198863636363636\\
-324	1.13131675458157e-17\\
-323	0.00852272727272728\\
-322	0.0397727272727273\\
-321	0.000946969696969704\\
-320	0.00757575757575759\\
-319	0.00662878787878789\\
-318	0.0321969696969697\\
-317	0.0142045454545455\\
-316	0.00189393939393939\\
-315	0.0104166666666667\\
-314	0.0340909090909091\\
-313	0.0255681818181818\\
-312	0.0113636363636364\\
-311	0.03125\\
-310	0.0208333333333333\\
-309	0.0142045454545455\\
-308	0.0151515151515152\\
-307	0.0388257575757576\\
-306	0.00568181818181818\\
-305	0.0596590909090909\\
-304	0.0208333333333333\\
-303	0.0160984848484848\\
-302	0.0189393939393939\\
-301	0.0179924242424242\\
-300	0.0359848484848485\\
-299	0.00284090909090908\\
-298	0.00189393939393939\\
-297	0.0142045454545455\\
-296	0.0303030303030303\\
-295	0.00852272727272727\\
-294	0.0151515151515152\\
-293	0.0388257575757576\\
-292	0.00568181818181819\\
-291	0.0293560606060606\\
-290	0.0435606060606061\\
-289	0.0104166666666667\\
-288	0.0189393939393939\\
-287	0.0104166666666667\\
-286	0.0265151515151515\\
-285	0.0236742424242424\\
-284	0.0511363636363637\\
-283	0.00852272727272727\\
-282	0.00378787878787878\\
-281	0.0028409090909091\\
-280	0.00378787878787879\\
-279	0.00284090909090911\\
-278	0.0113636363636364\\
-277	0.0123106060606061\\
-276	0.0151515151515152\\
-275	0.0236742424242424\\
-274	0.00946969696969698\\
-273	0.00473484848484849\\
-272	0.0170454545454546\\
-271	0.00473484848484849\\
-270	0.0397727272727273\\
-269	0.0104166666666667\\
-268	0.00757575757575758\\
-267	0.0142045454545454\\
-266	3.28622817321817e-17\\
-265	0.0104166666666667\\
-264	2.93936014692366e-17\\
-263	0.0179924242424242\\
-262	0.0113636363636364\\
-261	0.00662878787878788\\
-260	0.0132575757575758\\
-259	0.00852272727272727\\
-258	9.46263025835237e-18\\
-257	0.00473484848484848\\
-256	0.454545454545455\\
-255	0.000946969696969701\\
-254	0.00189393939393939\\
-253	0.00284090909090909\\
-252	0.00946969696969696\\
-251	0.0236742424242424\\
-250	0.0037878787878788\\
-249	0.0142045454545455\\
-248	0.0113636363636364\\
-247	0.0160984848484849\\
-246	0.00568181818181817\\
-245	0.0179924242424243\\
-244	0.0056818181818182\\
-243	0.0198863636363636\\
-242	0.0416666666666667\\
-241	0.0236742424242424\\
-240	0.0170454545454546\\
-239	0.0160984848484848\\
-238	0.0132575757575758\\
-237	0.0331439393939394\\
-236	0.0340909090909091\\
-235	0.0236742424242424\\
-234	0.0170454545454545\\
-233	0.0142045454545454\\
-232	0.00757575757575758\\
-231	0.000946969696969683\\
-230	0.00757575757575757\\
-229	0.0009469696969697\\
-228	0.0587121212121212\\
-227	0.0615530303030303\\
-226	0.0246212121212121\\
-225	0.0104166666666667\\
-224	0.0416666666666667\\
-223	0.0160984848484849\\
-222	0.0435606060606061\\
-221	0.0520833333333333\\
-220	0.0303030303030303\\
-219	0.0482954545454545\\
-218	0.0359848484848485\\
-217	0.0293560606060606\\
-216	0.0246212121212121\\
-215	0.0331439393939394\\
-214	2.85253581221666e-17\\
-213	0.00473484848484847\\
-212	0.0454545454545454\\
-211	0.0293560606060606\\
-210	0.0151515151515151\\
-209	0.0369318181818182\\
-208	0.0132575757575758\\
-207	0.0767045454545455\\
-206	0.0265151515151515\\
-205	0.0539772727272727\\
-204	0.00757575757575757\\
-203	0.0445075757575758\\
-202	0.0151515151515152\\
-201	0.0482954545454545\\
-200	0.0132575757575758\\
-199	0.00473484848484849\\
-198	0.0473484848484848\\
-197	0.0236742424242424\\
-196	3.98940865389686e-17\\
-195	0.0123106060606061\\
-194	0.0511363636363636\\
-193	0.0009469696969697\\
-192	0.00757575757575759\\
-191	0.00662878787878789\\
-190	0.0435606060606061\\
-189	0.0179924242424243\\
-188	0.00189393939393939\\
-187	0.0142045454545454\\
-186	0.0454545454545455\\
-185	0.0293560606060606\\
-184	0.0113636363636364\\
-183	0.0426136363636364\\
-182	0.0246212121212121\\
-181	0.021780303030303\\
-180	0.0151515151515152\\
-179	0.050189393939394\\
-178	0.00946969696969696\\
-177	0.0785984848484849\\
-176	0.0246212121212122\\
-175	0.0236742424242424\\
-174	0.0227272727272727\\
-173	0.0255681818181818\\
-172	0.0473484848484849\\
-171	0.00284090909090908\\
-170	0.00189393939393939\\
-169	0.021780303030303\\
-168	0.0378787878787879\\
-167	0.0123106060606061\\
-166	0.0227272727272727\\
-165	0.0501893939393939\\
-164	0.00946969696969698\\
-163	0.040719696969697\\
-162	0.0549242424242424\\
-161	0.0142045454545455\\
-160	0.0265151515151515\\
-159	0.00852272727272728\\
-158	0.0340909090909091\\
-157	0.0369318181818182\\
-156	0.0625\\
-155	0.0104166666666667\\
-154	0.0113636363636364\\
-153	0.00852272727272728\\
-152	0.0113636363636364\\
-151	0.0123106060606061\\
-150	0.0151515151515152\\
-149	0.0179924242424242\\
-148	0.0303030303030303\\
-147	0.0331439393939394\\
-146	0.0170454545454546\\
-145	0.0179924242424242\\
-144	0.0170454545454545\\
-143	0.0028409090909091\\
-142	0.0549242424242424\\
-141	0.0123106060606061\\
-140	3.53528816867099e-17\\
-139	0.0236742424242424\\
-138	4.63587653849972e-17\\
-137	0.0123106060606061\\
-136	0.0151515151515151\\
-135	0.0198863636363637\\
-134	0.00378787878787878\\
-133	0.00852272727272727\\
-132	0.0208333333333333\\
-131	0.00473484848484847\\
-130	3.19494436854004e-18\\
-129	0.000946969696969694\\
-128	0.636363636363636\\
-127	0.0047348484848485\\
-126	0.0018939393939394\\
-125	0.00662878787878786\\
-124	0.0246212121212121\\
-123	0.0293560606060606\\
-122	0.0113636363636364\\
-121	0.0160984848484849\\
-120	0.00378787878787879\\
-119	0.0293560606060606\\
-118	0.00568181818181819\\
-117	0.0123106060606061\\
-116	0.0132575757575757\\
-115	0.0255681818181818\\
-114	0.0681818181818182\\
-113	0.0369318181818182\\
-112	0.0170454545454546\\
-111	0.0293560606060606\\
-110	0.0284090909090909\\
-109	0.0464015151515151\\
-108	0.0568181818181818\\
-107	0.0142045454545455\\
-106	0.0246212121212121\\
-105	0.0388257575757576\\
-104	0.00757575757575757\\
-103	0.0104166666666666\\
-102	0.00757575757575757\\
-101	0.0179924242424243\\
-100	0.100378787878788\\
-99	0.0823863636363636\\
-98	0.0511363636363636\\
-97	0.00852272727272727\\
-96	0.0492424242424242\\
-95	0.0293560606060606\\
-94	0.0662878787878788\\
-93	0.0767045454545455\\
-92	0.0265151515151515\\
-91	0.0729166666666667\\
-90	0.0549242424242424\\
-89	0.0236742424242424\\
-88	0.043560606060606\\
-87	0.0691287878787879\\
-86	5.21831404811967e-17\\
-85	0.00662878787878787\\
-84	0.0795454545454546\\
-83	0.0577651515151515\\
-82	0.0113636363636363\\
-81	0.0653409090909091\\
-80	0.00568181818181818\\
-79	0.127840909090909\\
-78	0.0454545454545455\\
-77	0.074810606060606\\
-76	0.0227272727272727\\
-75	0.0577651515151515\\
-74	0.0113636363636363\\
-73	0.0804924242424242\\
-72	0.00946969696969699\\
-71	0.0104166666666667\\
-70	0.0928030303030303\\
-69	0.021780303030303\\
-68	0.00757575757575757\\
-67	0.0104166666666667\\
-66	0.0890151515151515\\
-65	0.00284090909090909\\
-64	0.00757575757575754\\
-63	0.00284090909090909\\
-62	0.0662878787878788\\
-61	0.0426136363636364\\
-60	0.00568181818181816\\
-59	0.0236742424242424\\
-58	0.0643939393939394\\
-57	0.0388257575757576\\
-56	0.0113636363636364\\
-55	0.0785984848484848\\
-54	0.0321969696969697\\
-53	0.0426136363636364\\
-52	0.0151515151515151\\
-51	0.0710227272727273\\
-50	0.0018939393939394\\
-49	0.133522727272727\\
-48	0.0397727272727273\\
-47	0.040719696969697\\
-46	0.0340909090909091\\
-45	0.0539772727272727\\
-44	0.0776515151515152\\
-43	0.00852272727272727\\
-42	0.00189393939393939\\
-41	0.0426136363636364\\
-40	0.0606060606060606\\
-39	0.0179924242424242\\
-38	0.053030303030303\\
-37	0.0785984848484848\\
-36	0.0170454545454545\\
-35	0.0804924242424242\\
-34	0.0852272727272727\\
-33	0.0236742424242424\\
-32	0.0492424242424242\\
-31	0.00852272727272727\\
-30	0.0568181818181818\\
-29	0.0710227272727273\\
-28	0.107954545454545\\
-27	0.0104166666666667\\
-26	0.0113636363636364\\
-25	0.00852272727272729\\
-24	0.0113636363636364\\
-23	0.0236742424242424\\
-22	0.0265151515151515\\
-21	0.0293560606060606\\
-20	0.053030303030303\\
-19	0.0558712121212121\\
-18	0.0284090909090909\\
-17	0.0293560606060606\\
-16	0.0284090909090909\\
-15	0.0142045454545455\\
-14	0.0890151515151515\\
-13	0.0236742424242424\\
-12	3.06296519708418e-17\\
-11	0.0350378787878788\\
-10	7.78890022944592e-17\\
-9	0.0236742424242424\\
-8	0.0151515151515152\\
-7	0.03125\\
-6	0.0037878787878788\\
-5	0.0198863636363636\\
-4	0.0321969696969697\\
-3	0.00473484848484847\\
-2	5.91801336252596e-18\\
-1	0.000946969696969704\\
0	1\\
1	0.000946969696969698\\
2	1.86293213727725e-17\\
3	0.00473484848484847\\
4	0.0321969696969697\\
5	0.0198863636363636\\
6	0.0037878787878788\\
7	0.03125\\
8	0.0151515151515151\\
9	0.0236742424242424\\
10	8.1825621041538e-17\\
11	0.0350378787878788\\
12	3.02341685570801e-17\\
13	0.0236742424242424\\
14	0.0890151515151515\\
15	0.0142045454545455\\
16	0.0284090909090909\\
17	0.0293560606060606\\
18	0.0284090909090909\\
19	0.0558712121212121\\
20	0.053030303030303\\
21	0.0293560606060606\\
22	0.0265151515151515\\
23	0.0236742424242424\\
24	0.0113636363636364\\
25	0.00852272727272729\\
26	0.0113636363636364\\
27	0.0104166666666667\\
28	0.107954545454545\\
29	0.0710227272727273\\
30	0.0568181818181818\\
31	0.00852272727272727\\
32	0.0492424242424242\\
33	0.0236742424242424\\
34	0.0852272727272727\\
35	0.0804924242424243\\
36	0.0170454545454545\\
37	0.0785984848484849\\
38	0.053030303030303\\
39	0.0179924242424243\\
40	0.0606060606060606\\
41	0.0426136363636364\\
42	0.00189393939393939\\
43	0.00852272727272727\\
44	0.0776515151515152\\
45	0.0539772727272727\\
46	0.0340909090909091\\
47	0.040719696969697\\
48	0.0397727272727273\\
49	0.133522727272727\\
50	0.00189393939393939\\
51	0.0710227272727273\\
52	0.0151515151515151\\
53	0.0426136363636364\\
54	0.0321969696969697\\
55	0.0785984848484849\\
56	0.0113636363636364\\
57	0.0388257575757576\\
58	0.0643939393939394\\
59	0.0236742424242424\\
60	0.00568181818181818\\
61	0.0426136363636364\\
62	0.0662878787878788\\
63	0.0028409090909091\\
64	0.00757575757575755\\
65	0.00284090909090909\\
66	0.0890151515151515\\
67	0.0104166666666667\\
68	0.00757575757575757\\
69	0.021780303030303\\
70	0.0928030303030303\\
71	0.0104166666666667\\
72	0.00946969696969699\\
73	0.0804924242424242\\
74	0.0113636363636363\\
75	0.0577651515151515\\
76	0.0227272727272727\\
77	0.0748106060606061\\
78	0.0454545454545455\\
79	0.127840909090909\\
80	0.00568181818181817\\
81	0.0653409090909091\\
82	0.0113636363636364\\
83	0.0577651515151515\\
84	0.0795454545454545\\
85	0.00662878787878786\\
86	5.39614001307e-17\\
87	0.0691287878787879\\
88	0.043560606060606\\
89	0.0236742424242424\\
90	0.0549242424242424\\
91	0.0729166666666667\\
92	0.0265151515151515\\
93	0.0767045454545455\\
94	0.0662878787878788\\
95	0.0293560606060606\\
96	0.0492424242424242\\
97	0.00852272727272727\\
98	0.0511363636363636\\
99	0.0823863636363636\\
100	0.100378787878788\\
101	0.0179924242424243\\
102	0.00757575757575758\\
103	0.0104166666666666\\
104	0.00757575757575756\\
105	0.0388257575757576\\
106	0.0246212121212121\\
107	0.0142045454545454\\
108	0.0568181818181818\\
109	0.0464015151515151\\
110	0.0284090909090909\\
111	0.0293560606060606\\
112	0.0170454545454546\\
113	0.0369318181818182\\
114	0.0681818181818182\\
115	0.0255681818181818\\
116	0.0132575757575757\\
117	0.0123106060606061\\
118	0.00568181818181818\\
119	0.0293560606060606\\
120	0.00378787878787879\\
121	0.0160984848484849\\
122	0.0113636363636364\\
123	0.0293560606060606\\
124	0.0246212121212121\\
125	0.00662878787878789\\
126	0.0018939393939394\\
127	0.00473484848484849\\
128	0.636363636363636\\
129	0.000946969696969691\\
130	9.89332870399915e-18\\
131	0.00473484848484849\\
132	0.0208333333333333\\
133	0.00852272727272727\\
134	0.00378787878787879\\
135	0.0198863636363637\\
136	0.0151515151515151\\
137	0.0123106060606061\\
138	4.49837535328568e-17\\
139	0.0236742424242424\\
140	3.30259941058496e-17\\
141	0.0123106060606061\\
142	0.0549242424242424\\
143	0.0028409090909091\\
144	0.0170454545454545\\
145	0.0179924242424242\\
146	0.0170454545454546\\
147	0.0331439393939394\\
148	0.0303030303030303\\
149	0.0179924242424242\\
150	0.0151515151515151\\
151	0.0123106060606061\\
152	0.0113636363636364\\
153	0.00852272727272728\\
154	0.0113636363636364\\
155	0.0104166666666667\\
156	0.0625\\
157	0.0369318181818182\\
158	0.0340909090909091\\
159	0.00852272727272727\\
160	0.0265151515151515\\
161	0.0142045454545455\\
162	0.0549242424242424\\
163	0.040719696969697\\
164	0.00946969696969698\\
165	0.0501893939393939\\
166	0.0227272727272727\\
167	0.0123106060606061\\
168	0.0378787878787879\\
169	0.021780303030303\\
170	0.00189393939393939\\
171	0.00284090909090908\\
172	0.0473484848484848\\
173	0.0255681818181818\\
174	0.0227272727272727\\
175	0.0236742424242424\\
176	0.0246212121212121\\
177	0.0785984848484849\\
178	0.00946969696969696\\
179	0.0501893939393939\\
180	0.0151515151515152\\
181	0.021780303030303\\
182	0.0246212121212121\\
183	0.0426136363636364\\
184	0.0113636363636364\\
185	0.0293560606060606\\
186	0.0454545454545454\\
187	0.0142045454545455\\
188	0.00189393939393939\\
189	0.0179924242424243\\
190	0.043560606060606\\
191	0.00662878787878789\\
192	0.0075757575757576\\
193	0.000946969696969702\\
194	0.0511363636363636\\
195	0.0123106060606061\\
196	3.22276850189345e-17\\
197	0.0236742424242424\\
198	0.0473484848484848\\
199	0.00473484848484849\\
200	0.0132575757575758\\
201	0.0482954545454545\\
202	0.0151515151515152\\
203	0.0445075757575758\\
204	0.00757575757575757\\
205	0.0539772727272727\\
206	0.0265151515151515\\
207	0.0767045454545455\\
208	0.0132575757575758\\
209	0.0369318181818182\\
210	0.0151515151515151\\
211	0.0293560606060606\\
212	0.0454545454545454\\
213	0.00473484848484847\\
214	2.70197928904022e-17\\
215	0.0331439393939394\\
216	0.0246212121212121\\
217	0.0293560606060606\\
218	0.0359848484848485\\
219	0.0482954545454545\\
220	0.0303030303030303\\
221	0.0520833333333333\\
222	0.0435606060606061\\
223	0.0160984848484849\\
224	0.0416666666666667\\
225	0.0104166666666667\\
226	0.0246212121212121\\
227	0.0615530303030303\\
228	0.0587121212121212\\
229	0.000946969696969704\\
230	0.00757575757575757\\
231	0.000946969696969684\\
232	0.00757575757575757\\
233	0.0142045454545454\\
234	0.0170454545454545\\
235	0.0236742424242424\\
236	0.034090909090909\\
237	0.0331439393939394\\
238	0.0132575757575758\\
239	0.0160984848484848\\
240	0.0170454545454546\\
241	0.0236742424242424\\
242	0.0416666666666667\\
243	0.0198863636363636\\
244	0.0056818181818182\\
245	0.0179924242424243\\
246	0.00568181818181818\\
247	0.0160984848484848\\
248	0.0113636363636364\\
249	0.0142045454545455\\
250	0.00378787878787879\\
251	0.0236742424242424\\
252	0.00946969696969696\\
253	0.00284090909090911\\
254	0.00189393939393939\\
255	0.000946969696969704\\
256	0.454545454545455\\
257	0.00473484848484847\\
258	6.53968993993248e-18\\
259	0.00852272727272727\\
260	0.0132575757575758\\
261	0.00662878787878788\\
262	0.0113636363636364\\
263	0.0179924242424242\\
264	1.29578277596265e-17\\
265	0.0104166666666667\\
266	3.41221996975972e-17\\
267	0.0142045454545454\\
268	0.0075757575757576\\
269	0.0104166666666666\\
270	0.0397727272727273\\
271	0.00473484848484849\\
272	0.0170454545454546\\
273	0.00473484848484848\\
274	0.00946969696969697\\
275	0.0236742424242424\\
276	0.0151515151515151\\
277	0.0123106060606061\\
278	0.0113636363636364\\
279	0.00284090909090911\\
280	0.00378787878787879\\
281	0.0028409090909091\\
282	0.00378787878787878\\
283	0.00852272727272727\\
284	0.0511363636363637\\
285	0.0236742424242424\\
286	0.0265151515151515\\
287	0.0104166666666667\\
288	0.0189393939393939\\
289	0.0104166666666667\\
290	0.0435606060606061\\
291	0.0293560606060606\\
292	0.00568181818181819\\
293	0.0388257575757576\\
294	0.0151515151515152\\
295	0.00852272727272727\\
296	0.0303030303030303\\
297	0.0142045454545455\\
298	0.0018939393939394\\
299	0.00284090909090909\\
300	0.0359848484848485\\
301	0.0179924242424242\\
302	0.0189393939393939\\
303	0.0160984848484848\\
304	0.0208333333333332\\
305	0.0596590909090909\\
306	0.00568181818181818\\
307	0.0388257575757576\\
308	0.0151515151515152\\
309	0.0142045454545455\\
310	0.0208333333333333\\
311	0.03125\\
312	0.0113636363636364\\
313	0.0255681818181818\\
314	0.0340909090909091\\
315	0.0104166666666667\\
316	0.00189393939393939\\
317	0.0142045454545455\\
318	0.0321969696969697\\
319	0.0066287878787879\\
320	0.00757575757575759\\
321	0.0009469696969697\\
322	0.0397727272727273\\
323	0.00852272727272728\\
324	1.13131675458157e-17\\
325	0.0198863636363636\\
326	0.0359848484848485\\
327	0.000946969696969699\\
328	0.0132575757575758\\
329	0.0369318181818182\\
330	0.0113636363636363\\
331	0.0369318181818182\\
332	0.00757575757575757\\
333	0.0426136363636364\\
334	0.0227272727272727\\
335	0.0577651515151515\\
336	0.00946969696969698\\
337	0.0293560606060606\\
338	0.0113636363636363\\
339	0.021780303030303\\
340	0.0340909090909091\\
341	0.00473484848484849\\
342	2.14414398088925e-17\\
343	0.0255681818181818\\
344	0.0170454545454545\\
345	0.0255681818181818\\
346	0.0284090909090909\\
347	0.0369318181818182\\
348	0.0265151515151515\\
349	0.040719696969697\\
350	0.0321969696969697\\
351	0.0123106060606061\\
352	0.0340909090909091\\
353	0.0104166666666667\\
354	0.0170454545454545\\
355	0.0501893939393939\\
356	0.0435606060606061\\
357	0.000946969696969704\\
358	0.00757575757575758\\
359	0.000946969696969693\\
360	0.00757575757575757\\
361	0.0104166666666667\\
362	0.0132575757575758\\
363	0.0198863636363636\\
364	0.0265151515151515\\
365	0.0255681818181818\\
366	0.00946969696969697\\
367	0.0123106060606061\\
368	0.0132575757575758\\
369	0.0198863636363636\\
370	0.0303030303030303\\
371	0.0160984848484848\\
372	0.00568181818181821\\
373	0.0142045454545455\\
374	0.00568181818181817\\
375	0.0123106060606061\\
376	0.0113636363636364\\
377	0.0104166666666667\\
378	0.00378787878787878\\
379	0.0198863636363636\\
380	0.00568181818181817\\
381	0.0028409090909091\\
382	0.00189393939393938\\
383	0.000946969696969694\\
384	0.333333333333333\\
385	0.00473484848484849\\
386	1.08932385968777e-17\\
387	0.00852272727272727\\
388	0.00946969696969696\\
389	0.00284090909090909\\
390	0.0113636363636364\\
391	0.0142045454545455\\
392	3.58717156153578e-17\\
393	0.00662878787878788\\
394	2.75961249962235e-17\\
395	0.0104166666666667\\
396	0.00757575757575758\\
397	0.00662878787878786\\
398	0.0284090909090909\\
399	0.000946969696969706\\
400	0.0132575757575758\\
401	0.000946969696969688\\
402	0.00568181818181817\\
403	0.0160984848484848\\
404	0.00757575757575758\\
405	0.00852272727272727\\
406	0.00757575757575758\\
407	0.000946969696969683\\
408	0.0037878787878788\\
409	0.00284090909090909\\
410	0.00378787878787879\\
411	0.00852272727272728\\
412	0.0359848484848485\\
413	0.0123106060606061\\
414	0.0189393939393939\\
415	0.0104166666666667\\
416	0.0113636363636364\\
417	0.00662878787878787\\
418	0.0321969696969697\\
419	0.0179924242424243\\
420	0.00189393939393938\\
421	0.0274621212121212\\
422	0.00757575757575758\\
423	0.00473484848484849\\
424	0.0227272727272727\\
425	0.00662878787878789\\
426	0.00189393939393939\\
427	0.00284090909090909\\
428	0.0246212121212121\\
429	0.0104166666666667\\
430	0.0151515151515151\\
431	0.00852272727272727\\
432	0.0170454545454545\\
433	0.040719696969697\\
434	0.00189393939393938\\
435	0.0274621212121212\\
436	0.0151515151515151\\
437	0.00662878787878788\\
438	0.0170454545454546\\
439	0.0198863636363636\\
440	0.0113636363636364\\
441	0.021780303030303\\
442	0.0227272727272727\\
443	0.00662878787878788\\
444	0.00189393939393939\\
445	0.0104166666666667\\
446	0.0208333333333333\\
447	0.00662878787878788\\
448	0.00757575757575759\\
449	0.000946969696969692\\
450	0.0284090909090909\\
451	0.00473484848484849\\
452	2.1595781420416e-17\\
453	0.0160984848484849\\
454	0.0246212121212121\\
455	0.00284090909090908\\
456	0.0132575757575758\\
457	0.0255681818181818\\
458	0.00757575757575757\\
459	0.0293560606060606\\
460	0.00757575757575757\\
461	0.03125\\
462	0.0189393939393939\\
463	0.0388257575757576\\
464	0.0056818181818182\\
465	0.021780303030303\\
466	0.00757575757575758\\
467	0.0142045454545455\\
468	0.0227272727272727\\
469	0.00473484848484848\\
470	2.26982042589599e-17\\
471	0.0179924242424242\\
472	0.00946969696969698\\
473	0.021780303030303\\
474	0.0208333333333333\\
475	0.0255681818181818\\
476	0.0227272727272727\\
477	0.0293560606060606\\
478	0.0208333333333333\\
479	0.00852272727272728\\
480	0.0265151515151515\\
481	0.0104166666666667\\
482	0.00946969696969698\\
483	0.0388257575757576\\
484	0.0284090909090909\\
485	0.000946969696969699\\
486	0.00757575757575757\\
487	0.000946969696969704\\
488	0.00757575757575757\\
489	0.00662878787878787\\
490	0.00946969696969697\\
491	0.0160984848484848\\
492	0.018939393939394\\
493	0.0179924242424243\\
494	0.00568181818181817\\
495	0.00852272727272727\\
496	0.00946969696969699\\
497	0.0160984848484848\\
498	0.0189393939393939\\
499	0.0123106060606061\\
500	0.00568181818181822\\
501	0.0104166666666667\\
502	0.00568181818181818\\
503	0.00852272727272727\\
504	0.0113636363636364\\
505	0.00662878787878788\\
506	0.00378787878787878\\
507	0.0160984848484849\\
508	0.00189393939393938\\
509	0.00284090909090908\\
510	0.00189393939393939\\
511	0.000946969696969699\\
512	0.212121212121212\\
513	0.00473484848484849\\
514	3.28346989189626e-18\\
515	0.00852272727272726\\
516	0.00568181818181819\\
517	0.000946969696969697\\
518	0.0113636363636364\\
519	0.0104166666666667\\
520	1.02197053385344e-17\\
521	0.0028409090909091\\
522	2.7280929670851e-17\\
523	0.00662878787878787\\
524	0.00757575757575757\\
525	0.00284090909090909\\
526	0.0170454545454545\\
527	0.00284090909090909\\
528	0.00946969696969699\\
529	0.0028409090909091\\
530	0.00189393939393938\\
531	0.00852272727272726\\
532	2.16358903256077e-17\\
533	0.00473484848484849\\
534	0.00378787878787879\\
535	0.00473484848484847\\
536	0.00378787878787879\\
537	0.0028409090909091\\
538	0.0037878787878788\\
539	0.00852272727272727\\
540	0.0208333333333333\\
541	0.000946969696969691\\
542	0.0113636363636363\\
543	0.0104166666666667\\
544	0.00378787878787879\\
545	0.00284090909090909\\
546	0.0208333333333333\\
547	0.00662878787878788\\
548	0.0018939393939394\\
549	0.0160984848484848\\
550	2.32835826239614e-17\\
551	0.000946969696969693\\
552	0.0151515151515152\\
553	0.000946969696969696\\
554	0.00189393939393939\\
555	0.00284090909090908\\
556	0.0132575757575758\\
557	0.00284090909090907\\
558	0.0113636363636364\\
559	0.000946969696969696\\
560	0.0132575757575758\\
561	0.021780303030303\\
562	0.0018939393939394\\
563	0.0160984848484849\\
564	0.0151515151515151\\
565	0.000946969696969698\\
566	0.0132575757575758\\
567	0.00852272727272727\\
568	0.0113636363636364\\
569	0.0179924242424242\\
570	0.0113636363636363\\
571	0.00284090909090908\\
572	0.00189393939393938\\
573	0.0066287878787879\\
574	0.00946969696969695\\
575	0.00662878787878789\\
576	0.00757575757575757\\
577	0.0009469696969697\\
578	0.0170454545454545\\
579	0.000946969696969698\\
580	2.03784963249823e-18\\
581	0.0123106060606061\\
582	0.0132575757575758\\
583	0.00662878787878787\\
584	0.0132575757575758\\
585	0.0142045454545455\\
586	0.00378787878787878\\
587	0.0217803030303031\\
588	0.00757575757575757\\
589	0.0198863636363636\\
590	0.0151515151515151\\
591	0.0198863636363636\\
592	0.00189393939393941\\
593	0.0142045454545455\\
594	0.00378787878787878\\
595	0.00662878787878788\\
596	0.0113636363636364\\
597	0.00473484848484849\\
598	1.6393335096497e-17\\
599	0.0104166666666667\\
600	0.00189393939393936\\
601	0.0179924242424242\\
602	0.0132575757575758\\
603	0.0142045454545455\\
604	0.0189393939393939\\
605	0.0179924242424243\\
606	0.00946969696969697\\
607	0.0047348484848485\\
608	0.018939393939394\\
609	0.0104166666666667\\
610	0.00189393939393942\\
611	0.0274621212121212\\
612	0.0132575757575758\\
613	0.000946969696969709\\
614	0.00757575757575758\\
615	0.00094696969696971\\
616	0.00757575757575759\\
617	0.00284090909090909\\
618	0.00568181818181817\\
619	0.0123106060606061\\
620	0.0113636363636364\\
621	0.0104166666666667\\
622	0.0018939393939394\\
623	0.00473484848484849\\
624	0.0056818181818182\\
625	0.012310606060606\\
626	0.00757575757575757\\
627	0.00852272727272729\\
628	0.00568181818181822\\
629	0.00662878787878788\\
630	0.00568181818181818\\
631	0.00473484848484849\\
632	0.0113636363636364\\
633	0.00284090909090909\\
634	0.00378787878787878\\
635	0.0123106060606061\\
636	0.0018939393939394\\
637	0.00284090909090908\\
638	0.00189393939393939\\
639	0.000946969696969694\\
640	0.0909090909090909\\
641	0.00473484848484848\\
642	1.09850284618594e-17\\
643	0.00852272727272727\\
644	0.00189393939393939\\
645	0.00473484848484849\\
646	0.0113636363636363\\
647	0.00662878787878788\\
648	2.23290646479044e-17\\
649	0.000946969696969694\\
650	5.49516352746516e-18\\
651	0.00284090909090907\\
652	0.00757575757575758\\
653	0.000946969696969704\\
654	0.00568181818181819\\
655	0.00662878787878788\\
656	0.0056818181818182\\
657	0.00662878787878788\\
658	0.00189393939393939\\
659	0.000946969696969683\\
660	0.00757575757575756\\
661	0.000946969696969698\\
662	1.32756408161742e-17\\
663	0.00852272727272727\\
664	0.0037878787878788\\
665	0.00284090909090909\\
666	0.00378787878787879\\
667	0.00852272727272728\\
668	0.00568181818181819\\
669	0.0104166666666667\\
670	0.00378787878787877\\
671	0.0104166666666667\\
672	0.00378787878787877\\
673	0.000946969696969702\\
674	0.00946969696969698\\
675	0.00473484848484848\\
676	0.00568181818181818\\
677	0.00473484848484848\\
678	0.00757575757575756\\
679	0.00284090909090908\\
680	0.00757575757575759\\
681	0.00852272727272728\\
682	0.0018939393939394\\
683	0.00284090909090907\\
684	0.0018939393939394\\
685	0.00473484848484849\\
686	0.00757575757575756\\
687	0.00662878787878789\\
688	0.00946969696969695\\
689	0.00284090909090907\\
690	0.0056818181818182\\
691	0.00473484848484848\\
692	0.0151515151515152\\
693	0.00852272727272727\\
694	0.00946969696969698\\
695	0.00284090909090909\\
696	0.0113636363636364\\
697	0.0142045454545455\\
698	1.20106937333788e-17\\
699	0.00094696969696971\\
700	0.00189393939393939\\
701	0.0028409090909091\\
702	0.0018939393939394\\
703	0.00662878787878789\\
704	0.00757575757575756\\
705	0.000946969696969689\\
706	0.00568181818181819\\
707	0.00284090909090908\\
708	1.29235872653723e-17\\
709	0.00852272727272727\\
710	0.00189393939393938\\
711	0.0104166666666667\\
712	0.0132575757575758\\
713	0.00284090909090909\\
714	7.69670296431818e-18\\
715	0.0142045454545455\\
716	0.00757575757575757\\
717	0.00852272727272727\\
718	0.0113636363636364\\
719	0.000946969696969689\\
720	0.00189393939393937\\
721	0.00662878787878789\\
722	2.4119253596392e-17\\
723	0.000946969696969689\\
724	6.65690905109757e-18\\
725	0.00473484848484848\\
726	1.87892830497646e-17\\
727	0.00284090909090909\\
728	0.00568181818181818\\
729	0.0142045454545454\\
730	0.00568181818181818\\
731	0.00284090909090909\\
732	0.0151515151515151\\
733	0.00662878787878788\\
734	0.00189393939393939\\
735	0.000946969696969707\\
736	0.0113636363636364\\
737	0.0104166666666667\\
738	0.00568181818181817\\
739	0.0160984848484848\\
740	0.00189393939393939\\
741	0.000946969696969708\\
742	0.00757575757575757\\
743	0.000946969696969698\\
744	0.00757575757575759\\
745	0.000946969696969699\\
746	0.00189393939393938\\
747	0.00852272727272728\\
748	0.00378787878787878\\
749	0.0028409090909091\\
750	0.00189393939393938\\
751	0.000946969696969703\\
752	0.00189393939393941\\
753	0.00852272727272727\\
754	0.00378787878787879\\
755	0.00473484848484849\\
756	0.00568181818181821\\
757	0.00284090909090909\\
758	0.00568181818181817\\
759	0.000946969696969696\\
760	0.0113636363636364\\
761	0.000946969696969707\\
762	0.00378787878787879\\
763	0.00852272727272728\\
764	0.00568181818181819\\
765	0.00284090909090909\\
766	0.00189393939393938\\
767	0.000946969696969691\\
768	0.0303030303030303\\
769	0.0047348484848485\\
770	1.4659683366315e-17\\
771	0.00852272727272727\\
772	0.00189393939393939\\
773	0.00852272727272728\\
774	0.0113636363636364\\
775	0.00284090909090909\\
776	3.04798535428355e-17\\
777	0.00473484848484847\\
778	1.20142083884243e-17\\
779	0.00094696969696971\\
780	0.00757575757575759\\
781	0.00473484848484849\\
782	0.00568181818181818\\
783	0.0104166666666667\\
784	0.0018939393939394\\
785	0.0104166666666667\\
786	0.00568181818181817\\
787	0.00662878787878787\\
788	0.0151515151515152\\
789	0.0028409090909091\\
790	0.00378787878787878\\
791	0.0123106060606061\\
792	0.00378787878787879\\
793	0.00284090909090908\\
794	0.00378787878787879\\
795	0.00852272727272727\\
796	0.00946969696969698\\
797	0.021780303030303\\
798	0.0037878787878788\\
799	0.0104166666666667\\
800	0.0113636363636363\\
801	0.00473484848484849\\
802	0.00189393939393939\\
803	0.0160984848484848\\
804	0.00946969696969696\\
805	0.00662878787878789\\
806	0.0151515151515151\\
807	0.00662878787878787\\
808	1.48183677841929e-17\\
809	0.0160984848484849\\
810	0.00189393939393939\\
811	0.00284090909090909\\
812	0.00946969696969696\\
813	0.0123106060606061\\
814	0.00378787878787878\\
815	0.0142045454545455\\
816	0.00568181818181821\\
817	0.0160984848484848\\
818	0.00946969696969698\\
819	0.00662878787878788\\
820	0.0151515151515152\\
821	0.0160984848484848\\
822	0.00568181818181818\\
823	0.0142045454545455\\
824	0.0113636363636364\\
825	0.0104166666666667\\
826	0.0113636363636364\\
827	0.00473484848484849\\
828	0.00189393939393939\\
829	0.000946969696969687\\
830	0.0132575757575758\\
831	0.00662878787878789\\
832	0.00757575757575756\\
833	0.000946969696969686\\
834	0.00568181818181817\\
835	0.00662878787878787\\
836	6.3797483958601e-18\\
837	0.0047348484848485\\
838	0.00946969696969697\\
839	0.0142045454545455\\
840	0.0132575757575757\\
841	0.00852272727272728\\
842	0.00378787878787879\\
843	0.00662878787878789\\
844	0.00757575757575758\\
845	0.00284090909090909\\
846	0.00757575757575757\\
847	0.0179924242424243\\
848	0.00568181818181815\\
849	0.000946969696969688\\
850	0.00378787878787878\\
851	0.00852272727272727\\
852	0.0113636363636364\\
853	0.00473484848484848\\
854	1.16669819514155e-17\\
855	0.00473484848484848\\
856	0.0132575757575758\\
857	0.0104166666666667\\
858	0.0018939393939394\\
859	0.00852272727272727\\
860	0.0113636363636364\\
861	0.00473484848484848\\
862	0.0132575757575757\\
863	0.00284090909090909\\
864	0.00378787878787879\\
865	0.0104166666666666\\
866	0.0132575757575757\\
867	0.00473484848484849\\
868	0.0170454545454545\\
869	0.000946969696969703\\
870	0.00757575757575756\\
871	0.000946969696969703\\
872	0.00757575757575758\\
873	0.0047348484848485\\
874	0.00189393939393939\\
875	0.00473484848484848\\
876	0.00378787878787879\\
877	0.00473484848484848\\
878	0.00568181818181818\\
879	0.00284090909090907\\
880	0.00189393939393939\\
881	0.00473484848484848\\
882	0.0151515151515152\\
883	0.000946969696969702\\
884	0.00568181818181819\\
885	0.000946969696969697\\
886	0.00568181818181817\\
887	0.00284090909090909\\
888	0.0113636363636364\\
889	0.00473484848484848\\
890	0.00378787878787879\\
891	0.00473484848484848\\
892	0.00946969696969696\\
893	0.00284090909090909\\
894	0.00189393939393939\\
895	0.000946969696969699\\
896	0.151515151515152\\
897	0.0028409090909091\\
898	6.80992406629226e-18\\
899	0.00662878787878787\\
900	0.00568181818181818\\
901	0.0028409090909091\\
902	0.00757575757575757\\
903	0.00284090909090909\\
904	0.00757575757575756\\
905	0.00284090909090909\\
906	1.28233314967384e-17\\
907	0.00662878787878789\\
908	0.00378787878787879\\
909	0.00284090909090909\\
910	0.0132575757575757\\
911	0.000946969696969707\\
912	0.00189393939393937\\
913	0.00852272727272728\\
914	0.00568181818181818\\
915	0.00852272727272727\\
916	0.0113636363636364\\
917	0.00473484848484849\\
918	0.00378787878787877\\
919	0.00662878787878788\\
920	0.00378787878787879\\
921	0.0028409090909091\\
922	0.00378787878787879\\
923	0.000946969696969706\\
924	0.0132575757575758\\
925	0.0123106060606061\\
926	0.00757575757575759\\
927	0.00094696969696971\\
928	0.00757575757575753\\
929	0.0028409090909091\\
930	0.00946969696969697\\
931	0.0142045454545455\\
932	0.00189393939393939\\
933	0.00852272727272727\\
934	0.0113636363636364\\
935	0.00094696969696969\\
936	0.00757575757575756\\
937	0.00662878787878789\\
938	0.0018939393939394\\
939	0.00284090909090909\\
940	0.00946969696969695\\
941	0.0104166666666667\\
942	0.00378787878787881\\
943	0.00473484848484849\\
944	0.00568181818181817\\
945	0.0179924242424243\\
946	0.00568181818181818\\
947	0.00473484848484849\\
948	1.47636863866851e-17\\
949	0.00662878787878787\\
950	0.0018939393939394\\
951	0.0123106060606061\\
952	1.36262807341182e-17\\
953	0.00284090909090909\\
954	0.00378787878787879\\
955	0.00284090909090909\\
956	0.0018939393939394\\
957	0.0104166666666667\\
958	0.00568181818181818\\
959	0.00473484848484849\\
960	0.00757575757575756\\
961	0.000946969696969699\\
962	0.0132575757575757\\
963	0.00284090909090909\\
964	0.00378787878787878\\
965	0.0028409090909091\\
966	0.0170454545454545\\
967	0.000946969696969697\\
968	0.00189393939393937\\
969	0.0104166666666667\\
970	0.00378787878787879\\
971	0.00284090909090909\\
972	0.00757575757575759\\
973	0.00473484848484848\\
974	0.00757575757575759\\
975	0.0160984848484849\\
976	0.00568181818181822\\
977	0.0104166666666667\\
978	0.00378787878787879\\
979	0.0104166666666667\\
980	0.0113636363636364\\
981	0.000946969696969681\\
982	1.56847443121222e-17\\
983	0.0142045454545455\\
984	0.00568181818181819\\
985	0.00473484848484848\\
986	0.00568181818181819\\
987	0.00662878787878789\\
988	0.00378787878787879\\
989	0.00662878787878788\\
990	0.00568181818181818\\
991	0.00473484848484848\\
992	2.31928105191077e-17\\
993	0.000946969696969688\\
994	0.00946969696969695\\
995	0.00473484848484848\\
996	0.0132575757575758\\
997	0.00852272727272728\\
998	1.647850969558e-17\\
999	0.00473484848484848\\
1000	1.5947999335839e-17\\
1001	0.0104166666666667\\
1002	0.00189393939393939\\
1003	0.00662878787878788\\
1004	0.0075757575757576\\
1005	0.00284090909090908\\
1006	0.00568181818181818\\
1007	0.00473484848484848\\
1008	0.00189393939393941\\
1009	0.00473484848484848\\
1010	0.00757575757575757\\
1011	0.000946969696969684\\
1012	0.00946969696969699\\
1013	0.00473484848484848\\
1014	0.00568181818181819\\
1015	0.00473484848484849\\
1016	0.00378787878787881\\
1017	0.000946969696969701\\
1018	0.00757575757575758\\
1019	0.000946969696969704\\
1020	0.00568181818181816\\
1021	0.00473484848484847\\
1022	0.00189393939393939\\
1023	0.00284090909090909\\
1024	0.0303030303030303\\
1025	0.0028409090909091\\
1026	1.19379115952116e-17\\
1027	0.00662878787878788\\
1028	0.00189393939393941\\
1029	0.000946969696969689\\
1030	0.00757575757575758\\
1031	0.000946969696969704\\
1032	0.00757575757575756\\
1033	0.000946969696969696\\
1034	2.80353302622962e-18\\
1035	0.0028409090909091\\
1036	0.0037878787878788\\
1037	0.000946969696969693\\
1038	0.00189393939393939\\
1039	0.00284090909090909\\
1040	0.00189393939393941\\
1041	0.00473484848484848\\
1042	0.00189393939393939\\
1043	0.000946969696969704\\
1044	0.00378787878787878\\
1045	0.000946969696969707\\
1046	1.33286636859882e-17\\
1047	0.0028409090909091\\
1048	0.00378787878787878\\
1049	0.0028409090909091\\
1050	0.00378787878787878\\
1051	0.000946969696969708\\
1052	0.00189393939393943\\
1053	0.000946969696969699\\
1054	1.54294271476573e-17\\
1055	0.000946969696969692\\
};
\addlegendentry{\cite{Humphreys2023}}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-1055	0.00139632655545167\\
-1054	0.00249840577922538\\
-1053	0.00208893826021594\\
-1052	0.00191969119768966\\
-1051	0.00369999306015254\\
-1050	0.00417111441287419\\
-1049	0.00373837723321568\\
-1048	0.00441465605901067\\
-1047	0.00442357991950008\\
-1046	0.00289539830233073\\
-1045	0.0017406119290805\\
-1044	0.00165747672003964\\
-1043	0.00292828625491198\\
-1042	0.00402895477179433\\
-1041	0.00291980243113614\\
-1040	0.00171963656306028\\
-1039	0.00289877706661432\\
-1038	0.00171309953426883\\
-1037	0.00323343204745861\\
-1036	0.00595132604806607\\
-1035	0.0043966546399331\\
-1034	0.00145541054525477\\
-1033	0.00792656185283019\\
-1032	0.0110436601251576\\
-1031	0.0102230584409074\\
-1030	0.00862864132663843\\
-1029	0.00892339313596476\\
-1028	0.00902753809485257\\
-1027	0.00436323344184831\\
-1026	0.00958326745070929\\
-1025	0.0245526023302852\\
-1024	0.032425883099673\\
-1023	0.0266710789513128\\
-1022	0.0104799125189216\\
-1021	0.0056823738070388\\
-1020	0.0128720181380365\\
-1019	0.010494391699844\\
-1018	0.0052587636797444\\
-1017	0.00561976084775893\\
-1016	0.00961443188689499\\
-1015	0.0109501551620029\\
-1014	0.00583553425046547\\
-1013	0.0046651188082386\\
-1012	0.0137408375557643\\
-1011	0.0161833191447674\\
-1010	0.0118485416447303\\
-1009	0.0069755694706345\\
-1008	0.00747458924155684\\
-1007	0.00925403505190553\\
-1006	0.00901270010877172\\
-1005	0.00340065135268014\\
-1004	0.00719517182603282\\
-1003	0.0157801362589358\\
-1002	0.0163127889264485\\
-1001	0.0108132822515597\\
-1000	0.00840590668198833\\
-999	0.00471220414698027\\
-998	0.00532546557781433\\
-997	0.013757572195037\\
-996	0.0138229849815504\\
-995	0.00802355623571878\\
-994	0.0080018869150413\\
-993	0.00876343376070071\\
-992	0.00786553419147419\\
-991	0.00835944581760383\\
-990	0.00954404505081307\\
-989	0.0124096479592679\\
-988	0.0133525686180033\\
-987	0.0128646297288894\\
-986	0.0124200662446083\\
-985	0.00954090888322548\\
-984	0.00981349186867307\\
-983	0.012255057346453\\
-982	0.0104830504838286\\
-981	0.00932024191417792\\
-980	0.0108764994476391\\
-979	0.0143718459432798\\
-978	0.0169562063796495\\
-977	0.0112790579140483\\
-976	0.00494740451422327\\
-975	0.0178259472519132\\
-974	0.0227176178905927\\
-973	0.0174488161149525\\
-972	0.00793255121074225\\
-971	0.00381345613518941\\
-970	0.00595623998043505\\
-969	0.00504304269114341\\
-968	0.00724183461601895\\
-967	0.0151405729928124\\
-966	0.0193782865074518\\
-965	0.0155184851062383\\
-964	0.00826986179419625\\
-963	0.0115896556076617\\
-962	0.0152056621650866\\
-961	0.0142674589236909\\
-960	0.0109359090811202\\
-959	0.00728967375765416\\
-958	0.0107053062144295\\
-957	0.0133708018485708\\
-956	0.00914622384260022\\
-955	0.00371516633486896\\
-954	0.00494693306133411\\
-953	0.00320462888988817\\
-952	0.00522429110865085\\
-951	0.00707661566599238\\
-950	0.00430113505930712\\
-949	0.00187619746128116\\
-948	0.0082189945346542\\
-947	0.0153285395510058\\
-946	0.0208986127559533\\
-945	0.0209307647044392\\
-944	0.0126592911100193\\
-943	0.00150414350466797\\
-942	0.0137485465189544\\
-941	0.0170367755833122\\
-940	0.0120733947159099\\
-939	0.00727529608033715\\
-938	0.00419448815175057\\
-937	0.00584695529906539\\
-936	0.0131842972502566\\
-935	0.0154099458972776\\
-934	0.0153318590833718\\
-933	0.0187034041519623\\
-932	0.0205394844173156\\
-931	0.0182741005229437\\
-930	0.0157510242722519\\
-929	0.015817769157072\\
-928	0.0163057401045067\\
-927	0.0133110901107846\\
-926	0.00726627538716683\\
-925	0.011376746784506\\
-924	0.0174611558961553\\
-923	0.0160060141108183\\
-922	0.00808510155902233\\
-921	0.00287649151337023\\
-920	0.00748266904069455\\
-919	0.00735054401976018\\
-918	0.00530410501624541\\
-917	0.00824500880013703\\
-916	0.0112628608868894\\
-915	0.0117537307315047\\
-914	0.0121458780637881\\
-913	0.0126737255776859\\
-912	0.0108133135798056\\
-911	0.00719734952082019\\
-910	0.0065447308607455\\
-909	0.0116666407192984\\
-908	0.0145332786910713\\
-907	0.00896505671291369\\
-906	0.00973212672933223\\
-905	0.0176409742434624\\
-904	0.0126931916061384\\
-903	0.00457316365031396\\
-902	0.00434701460699619\\
-901	0.014083943657745\\
-900	0.0298121388062488\\
-899	0.0127834619743963\\
-898	0.0476739851959043\\
-897	0.119904756408532\\
-896	0.152548128720614\\
-895	0.119689223967745\\
-894	0.0458490650125939\\
-893	0.0171829108382789\\
-892	0.0341511444374383\\
-891	0.0162926034027274\\
-890	0.00362097508098945\\
-889	0.00400682614346994\\
-888	0.020059977753474\\
-887	0.028072923552714\\
-886	0.0161981650510385\\
-885	0.00573909232336811\\
-884	0.0192202792382829\\
-883	0.0189855628160644\\
-882	0.0124835116533439\\
-881	0.00853766241385823\\
-880	0.00766835077396819\\
-879	0.0105161305938881\\
-878	0.0114555833994755\\
-877	0.00788715687866348\\
-876	0.00521717710687293\\
-875	0.00687757704503528\\
-874	0.00809628029291524\\
-873	0.0106979807594395\\
-872	0.0098253418515945\\
-871	0.00158633753501962\\
-870	0.0124854276211887\\
-869	0.0198929201138252\\
-868	0.015345192894408\\
-867	0.002850785176463\\
-866	0.00849047271008782\\
-865	0.0105046774565782\\
-864	0.0066196083345047\\
-863	0.00234454615250795\\
-862	0.0111870479345944\\
-861	0.0216834542157616\\
-860	0.0237677151294989\\
-859	0.0172041915507307\\
-858	0.0148250168150509\\
-857	0.016800867314649\\
-856	0.0131999516267441\\
-855	0.00752215706441725\\
-854	0.00575222468889217\\
-853	0.00951465274811942\\
-852	0.0148958341073822\\
-851	0.0164224214867998\\
-850	0.0113403585555772\\
-849	0.000193095259482708\\
-848	0.0130471153284153\\
-847	0.0218031861061086\\
-846	0.0216345181371566\\
-845	0.0142565798439045\\
-844	0.00994781860008447\\
-843	0.0128895074409391\\
-842	0.0130619339404458\\
-841	0.0145725872532348\\
-840	0.0206015262293964\\
-839	0.0229538027484829\\
-838	0.0176628411967471\\
-837	0.00758263304587542\\
-836	0.00271665788477779\\
-835	0.00708778766271101\\
-834	0.00817384915028854\\
-833	0.00885009022904341\\
-832	0.0114836770155846\\
-831	0.0143827037780587\\
-830	0.0131091832443274\\
-829	0.00552812777083099\\
-828	0.00561826035399243\\
-827	0.014155790549691\\
-826	0.0174842381041383\\
-825	0.0197593008933999\\
-824	0.0219898614764394\\
-823	0.0177848897772836\\
-822	0.0065080728328928\\
-821	0.012545035582743\\
-820	0.0238875861963951\\
-819	0.0275435466354517\\
-818	0.0236338788693207\\
-817	0.0147247144396296\\
-816	0.0026196187367674\\
-815	0.0105962230188016\\
-814	0.0200508014999124\\
-813	0.0213865080685931\\
-812	0.0158640767710246\\
-811	0.00907950883403837\\
-810	0.00964649139818997\\
-809	0.0171573341630564\\
-808	0.0191458394463343\\
-807	0.0148722182466932\\
-806	0.0198891035669552\\
-805	0.026630760184245\\
-804	0.0232091440256756\\
-803	0.0154665473900514\\
-802	0.0159044598286809\\
-801	0.0195049918492396\\
-800	0.0181904262369553\\
-799	0.0086849028780251\\
-798	0.0111611037388278\\
-797	0.0239273764773534\\
-796	0.0248120516422682\\
-795	0.0145602850151736\\
-794	0.0032714956150443\\
-793	0.000482875768954612\\
-792	0.00486242034591673\\
-791	0.0111393039635077\\
-790	0.0140735873203758\\
-789	0.0151295543841382\\
-788	0.0155804021335026\\
-787	0.0142238081471115\\
-786	0.0131090796652156\\
-785	0.014113329388743\\
-784	0.0154022622251669\\
-783	0.0146226555732997\\
-782	0.0110675352949552\\
-781	0.0088585660087581\\
-780	0.00981896712921617\\
-779	0.00794825365068996\\
-778	0.00349505378096286\\
-777	0.00527186251523996\\
-776	0.00866966106067414\\
-775	0.0109741443045038\\
-774	0.0121968846615161\\
-773	0.01215226257287\\
-772	0.0104169463886232\\
-771	0.00486406972163768\\
-770	0.0114189465274426\\
-769	0.0248065155629559\\
-768	0.0304107538849669\\
-767	0.0238777890429745\\
-766	0.0100411360415513\\
-765	0.00642039244556849\\
-764	0.0116274876649788\\
-763	0.0118255784733734\\
-762	0.0103947702724181\\
-761	0.0122347353198825\\
-760	0.0171217100564848\\
-759	0.0177434176152105\\
-758	0.012011920027109\\
-757	0.00821615157034563\\
-756	0.0103051591000462\\
-755	0.00899700262965697\\
-754	0.00829125730206164\\
-753	0.00885551141391285\\
-752	0.00479560234586024\\
-751	0.00260144608747653\\
-750	0.00551811877627467\\
-749	0.00621656893643701\\
-748	0.010669244393021\\
-747	0.0125625912807774\\
-746	0.00960096637705542\\
-745	0.00697073943143601\\
-744	0.00441385250663635\\
-743	0.002139639986913\\
-742	0.00778623014183581\\
-741	0.0108174042458982\\
-740	0.0126096193905382\\
-739	0.0113422322472857\\
-738	0.00393889515314016\\
-737	0.00825938433946684\\
-736	0.0151471772200673\\
-735	0.0123041605121092\\
-734	0.00387596695044087\\
-733	0.0152739301351371\\
-732	0.0225515833988728\\
-731	0.018844077355254\\
-730	0.0101533474979987\\
-729	0.0122060175350394\\
-728	0.0142050311420599\\
-727	0.0093450229788003\\
-726	0.00279247294552223\\
-725	0.00206955942960431\\
-724	0.00246974521835727\\
-723	0.00299917246660495\\
-722	0.00356339812023353\\
-721	0.00495833964791189\\
-720	0.00780043292165013\\
-719	0.0111583838771879\\
-718	0.0156580651436026\\
-717	0.0205031626108289\\
-716	0.02156851176111\\
-715	0.0158631431516656\\
-714	0.00852528106306518\\
-713	0.0138364843091737\\
-712	0.0184597861783318\\
-711	0.0173867346481153\\
-710	0.015307221813389\\
-709	0.0128389905174559\\
-708	0.00754312327663093\\
-707	0.00385878326406148\\
-706	0.00459592832432224\\
-705	0.00617069111642198\\
-704	0.00957626058716627\\
-703	0.00986245999948176\\
-702	0.00628081437983843\\
-701	0.00478068997050194\\
-700	0.00480435865098223\\
-699	0.00508620264935785\\
-698	0.0136418051231097\\
-697	0.020814120818281\\
-696	0.0211906646167696\\
-695	0.0158177324610248\\
-694	0.0100131136079941\\
-693	0.00884930390105086\\
-692	0.0132025257690415\\
-691	0.0172479358150097\\
-690	0.016486798802758\\
-689	0.0113052512456217\\
-688	0.00609870802686859\\
-687	0.00642242550332949\\
-686	0.00916323984593089\\
-685	0.0102919217584956\\
-684	0.00944588500987353\\
-683	0.00850832418846207\\
-682	0.00960496305659106\\
-681	0.01178757656389\\
-680	0.0112243621400852\\
-679	0.00670673171407155\\
-678	0.00837320169182541\\
-677	0.0136176680852933\\
-676	0.0129674204966065\\
-675	0.0079973091251078\\
-674	0.00653776362794678\\
-673	0.0102188925421982\\
-672	0.0126187710928941\\
-671	0.00918237254227916\\
-670	0.000961768145512485\\
-669	0.0119224269990567\\
-668	0.0168166324407138\\
-667	0.0132935123158473\\
-666	0.00579521570404609\\
-665	0.00115150675570352\\
-664	0.00300821499929986\\
-663	0.00676755193474211\\
-662	0.0101354091017427\\
-661	0.0102877475236949\\
-660	0.00713044987535238\\
-659	0.00443132796561559\\
-658	0.00578571685132119\\
-657	0.00782145273775678\\
-656	0.00862817126887116\\
-655	0.00737905946810648\\
-654	0.00481276914655198\\
-653	0.00223077365066127\\
-652	0.00199672138987157\\
-651	0.000765158810381484\\
-650	0.00477900301927709\\
-649	0.00466977336478079\\
-648	0.00519082827051378\\
-647	0.0178064443586969\\
-646	0.0196551704308149\\
-645	0.00503155993242275\\
-644	0.012182249566913\\
-643	0.00875529610465458\\
-642	0.0253717898022687\\
-641	0.068459436265922\\
-640	0.088448910795714\\
-639	0.0690473768263076\\
-638	0.0262814056121832\\
-637	0.0100165004627586\\
-636	0.0160372442498985\\
-635	0.0116662776790679\\
-634	0.0224625913398666\\
-633	0.0241879504331506\\
-632	0.016457866112335\\
-631	0.00990303774152258\\
-630	0.0110681178317718\\
-629	0.0140875841857772\\
-628	0.0116784678092645\\
-627	0.00252879916480181\\
-626	0.00950781887673201\\
-625	0.0168450198452134\\
-624	0.0155000110153267\\
-623	0.00824673181303427\\
-622	0.00746868542659728\\
-621	0.0153865671376377\\
-620	0.0210873013626728\\
-619	0.0191903566741799\\
-618	0.0113534034539\\
-617	0.006848737780821\\
-616	0.0035722179832031\\
-615	0.00246646289897207\\
-614	0.00126670812394307\\
-613	0.0109005113860338\\
-612	0.0239070551287026\\
-611	0.0243213182168404\\
-610	0.0107041955413232\\
-609	0.0193512696996705\\
-608	0.031835551080688\\
-607	0.02925675065712\\
-606	0.018032499713113\\
-605	0.0212464449477762\\
-604	0.0329433130898687\\
-603	0.0323638931974213\\
-602	0.0203290094344281\\
-601	0.0194687097842705\\
-600	0.0243784783745799\\
-599	0.0175097894229644\\
-598	0.00648002910618729\\
-597	0.00822568752583338\\
-596	0.0128129749964785\\
-595	0.018087368818697\\
-594	0.0185474836891144\\
-593	0.0104368705295886\\
-592	0.00650406784164939\\
-591	0.0216995298605419\\
-590	0.034425740214422\\
-589	0.0401991748890641\\
-588	0.0357062845562549\\
-587	0.0206857099535478\\
-586	0.00565010174920931\\
-585	0.0166829576553191\\
-584	0.0189135798334728\\
-583	0.0153824668617613\\
-582	0.0187695544724062\\
-581	0.0174688560764539\\
-580	0.0108833775657802\\
-579	0.0159292983650255\\
-578	0.0170721373072721\\
-577	0.00898412797955902\\
-576	0.00416420953158693\\
-575	0.0058688998217478\\
-574	0.0121993665658445\\
-573	0.017503434159542\\
-572	0.0116325593630519\\
-571	0.00469737255089779\\
-570	0.0212978674581807\\
-569	0.0278433324107296\\
-568	0.0227347965228263\\
-567	0.0161194738611182\\
-566	0.0137915229172467\\
-565	0.00498502370111803\\
-564	0.0122470710401517\\
-563	0.0279642422871242\\
-562	0.0340243531216127\\
-561	0.0281638340704813\\
-560	0.0146937358878962\\
-559	0.00228903131667241\\
-558	0.0110844713725974\\
-557	0.01646212047634\\
-556	0.0172026289272125\\
-555	0.0146485029477384\\
-554	0.0112674689362246\\
-553	0.0123393568535486\\
-552	0.0154869067534022\\
-551	0.013542785957357\\
-550	0.0102821228810848\\
-549	0.0165103919811957\\
-548	0.0211662390271739\\
-547	0.0193760299834626\\
-546	0.0166994308784874\\
-545	0.0193435478378728\\
-544	0.0225585399837373\\
-543	0.0185050669045638\\
-542	0.00606060849970685\\
-541	0.0132196678790713\\
-540	0.0225094030303524\\
-539	0.0197214193601961\\
-538	0.00884389344658829\\
-537	0.00130625300874965\\
-536	0.00484274673716103\\
-535	0.00253709072573429\\
-534	0.00608558740767963\\
-533	0.0107982957966271\\
-532	0.0115004474420461\\
-531	0.00848078966510979\\
-530	0.00563143019727596\\
-529	0.00928841998643169\\
-528	0.0120652656066985\\
-527	0.0115115089714336\\
-526	0.0120400781345385\\
-525	0.0146757775520471\\
-524	0.0149197046226915\\
-523	0.00980284026596821\\
-522	0.0143908377593371\\
-521	0.0165626551703108\\
-520	0.00855226044381561\\
-519	0.0287510518548247\\
-518	0.0298620381923305\\
-517	0.00533474192947061\\
-516	0.0361940879571378\\
-515	0.0202694581689485\\
-514	0.0629241474171463\\
-513	0.164371481604319\\
-512	0.210035749620325\\
-511	0.163754924563584\\
-510	0.0624285015188466\\
-509	0.0206506119943179\\
-508	0.037717408692501\\
-507	0.0167186425117582\\
-506	0.0356517247457119\\
-505	0.0367572611757475\\
-504	0.0174090933461123\\
-503	0.0114255299602756\\
-502	0.0175510048390646\\
-501	0.0218691112557238\\
-500	0.0189685594151362\\
-499	0.00894648372717042\\
-498	0.0161463080553342\\
-497	0.0253711658158917\\
-496	0.0239007541738322\\
-495	0.0147159221161261\\
-494	0.013792615392843\\
-493	0.0257282999471838\\
-492	0.0333437060103537\\
-491	0.0293062891735549\\
-490	0.0181813391521553\\
-489	0.0115783464706484\\
-488	0.00501127885703269\\
-487	0.00403219635370387\\
-486	0.00406246170567088\\
-485	0.0185414475860461\\
-484	0.0373963275307086\\
-483	0.0380136899074494\\
-482	0.0196767804538016\\
-481	0.0287154926869563\\
-480	0.0458239572009301\\
-479	0.0440312564587465\\
-478	0.032672946537177\\
-477	0.0350727201824623\\
-476	0.0479553068474573\\
-475	0.0487028048697122\\
-474	0.0357951794078013\\
-473	0.0317206424873585\\
-472	0.0351398810471881\\
-471	0.025837347914464\\
-470	0.0114880147033815\\
-469	0.0166697004835058\\
-468	0.0275946458900407\\
-467	0.0348666186017415\\
-466	0.0311601098726768\\
-465	0.0130987666956453\\
-464	0.0146403919495315\\
-463	0.0413338626910747\\
-462	0.0590424760054318\\
-461	0.0621081694608266\\
-460	0.0486633622720114\\
-459	0.0228770492015189\\
-458	0.00853142761860583\\
-457	0.0222911405753979\\
-456	0.0205904630698136\\
-455	0.0207750711855057\\
-454	0.0294855224595458\\
-453	0.0251131763675474\\
-452	0.017102776855776\\
-451	0.0260670730301584\\
-450	0.0258740847528793\\
-449	0.0138480900211661\\
-448	0.00685850739400148\\
-447	0.0114185912093951\\
-446	0.0222227868850883\\
-445	0.0257439402168772\\
-444	0.0129204572267408\\
-443	0.0133046584082349\\
-442	0.0318380996490609\\
-441	0.0349819023426064\\
-440	0.0254301417936857\\
-439	0.0197785598724649\\
-438	0.0177909181606742\\
-437	0.00535298417029427\\
-436	0.025191685086891\\
-435	0.0494134680429826\\
-434	0.0581857852944155\\
-433	0.0466806088430745\\
-432	0.0213065752299864\\
-431	0.00519314233815575\\
-430	0.0217562222282151\\
-429	0.0276021909068596\\
-428	0.0280193370853941\\
-427	0.0239654813807706\\
-426	0.0171623734977261\\
-425	0.0216683075626104\\
-424	0.0289962510135323\\
-423	0.0275307123061119\\
-422	0.0264008611288014\\
-421	0.0338207746216905\\
-420	0.0372394915763634\\
-419	0.0331651774401745\\
-418	0.0303768214443388\\
-417	0.0341673438079689\\
-416	0.0370520030080414\\
-415	0.0292820108183612\\
-414	0.0124155315087704\\
-413	0.0222744103013408\\
-412	0.0341422138435149\\
-411	0.0294116256381156\\
-410	0.0141447453346442\\
-409	0.00115534179817801\\
-408	0.00872262311501916\\
-407	0.00731815369769841\\
-406	0.00570904258082313\\
-405	0.0177935226416954\\
-404	0.0243933187918748\\
-403	0.0215672706784732\\
-402	0.0167008922316271\\
-401	0.0203783937638429\\
-400	0.023269496598893\\
-399	0.0202628682131037\\
-398	0.0184551446849053\\
-397	0.0233439535828816\\
-396	0.0254545009979947\\
-395	0.0162272042334286\\
-394	0.0210493608282386\\
-393	0.0261969095309944\\
-392	0.0122469922446814\\
-391	0.0399675471203227\\
-390	0.0411354446025148\\
-389	0.0130090183995832\\
-388	0.0585317598710001\\
-387	0.030224396438222\\
-386	0.100506885942399\\
-385	0.259547572597686\\
-384	0.33089392293988\\
-383	0.258590148468179\\
-382	0.0997910373058458\\
-381	0.0302220560176962\\
-380	0.0590256916822365\\
-379	0.0240427155515435\\
-378	0.0493522275247225\\
-377	0.049399433036336\\
-376	0.0194660524918742\\
-375	0.0193348296227322\\
-374	0.024508248765635\\
-373	0.0287880590606882\\
-372	0.0282949370839632\\
-371	0.0197191536955322\\
-370	0.0268889615751433\\
-369	0.0376152466858151\\
-368	0.036419468022178\\
-367	0.025621710560677\\
-366	0.0227873340177625\\
-365	0.0366152321746198\\
-364	0.0440457236958074\\
-363	0.0352097303480261\\
-362	0.0207209740115012\\
-361	0.0162074328530509\\
-360	0.0071908083851822\\
-359	0.00675717103234739\\
-358	0.0105098247670553\\
-357	0.0282214749190546\\
-356	0.0511595701835905\\
-355	0.0498627417556265\\
-354	0.0264318170321735\\
-353	0.0405764894155175\\
-352	0.0617434819759256\\
-351	0.0596159917799949\\
-350	0.0465452585579221\\
-349	0.0492827899974792\\
-348	0.0655050692913521\\
-347	0.067253677696405\\
-346	0.0513870342810609\\
-345	0.0453377442991753\\
-344	0.0482891189649435\\
-343	0.0350768143591281\\
-342	0.0165408079080603\\
-341	0.0257429655408009\\
-340	0.0404512572685799\\
-339	0.0495252985017887\\
-338	0.043953619049503\\
-337	0.0181601909411325\\
-336	0.021189034217008\\
-335	0.0596107523682297\\
-334	0.0835176177880102\\
-333	0.0851314388860957\\
-332	0.0640386741189785\\
-331	0.0282480621707664\\
-330	0.00808596580998253\\
-329	0.0247007225032485\\
-328	0.0219578127531465\\
-327	0.028994950468157\\
-326	0.0417023293022017\\
-325	0.0342213028816369\\
-324	0.0223383997735233\\
-323	0.0347649308099018\\
-322	0.0353267823896208\\
-321	0.0202780740839842\\
-320	0.0101322719355583\\
-319	0.0166637569033535\\
-318	0.0315442365257749\\
-317	0.035786435489853\\
-316	0.0191181108126984\\
-315	0.0201614061586247\\
-314	0.0428195811462213\\
-313	0.0449748670042507\\
-312	0.0306760258389235\\
-311	0.0235552751207524\\
-310	0.0206353118639384\\
-309	0.00680978781081474\\
-308	0.0385255799611853\\
-307	0.0706454538508635\\
-306	0.0818739969657201\\
-305	0.0658119670325917\\
-304	0.0303114271463718\\
-303	0.00822300638154836\\
-302	0.0347984848694476\\
-301	0.0450788770736453\\
-300	0.0427511490227105\\
-299	0.0317686256065503\\
-298	0.0195014087853414\\
-297	0.0285595559846478\\
-296	0.0414637084901008\\
-295	0.0422738909591834\\
-294	0.0415225460802392\\
-293	0.0501400291730708\\
-292	0.0542808670032479\\
-291	0.0486724132544852\\
-290	0.0441643560044475\\
-289	0.0477299492314887\\
-288	0.0498063993282031\\
-287	0.0380523428173938\\
-286	0.0196672488463911\\
-285	0.0349578718090797\\
-284	0.0471383479780561\\
-283	0.0381547888634532\\
-282	0.0183690146944165\\
-281	0.00127661750908541\\
-280	0.00868022168617413\\
-279	0.00990274983895061\\
-278	0.01101606965947\\
-277	0.0252955512151187\\
-276	0.0343560733735683\\
-275	0.0306769575987044\\
-274	0.0225258641848437\\
-273	0.0265239973220639\\
-272	0.0316549891425907\\
-271	0.0286517785291434\\
-270	0.0256238103834603\\
-269	0.0311920709337262\\
-268	0.0338889993675385\\
-267	0.0231223216171909\\
-266	0.0308230679458034\\
-265	0.0368075011017186\\
-264	0.0172783637194482\\
-263	0.0530706792365048\\
-262	0.0549119066169803\\
-261	0.0202619216783272\\
-260	0.078734578932184\\
-259	0.0396384358919948\\
-258	0.137081122216553\\
-257	0.352168607498398\\
-256	0.449442320095675\\
-255	0.35260996694737\\
-254	0.137715384628154\\
-253	0.0401477777783429\\
-252	0.0810334505122247\\
-251	0.0315656093791928\\
-250	0.061273728733391\\
-249	0.0610113008337176\\
-248	0.0237959899161423\\
-247	0.0318027755632694\\
-246	0.0345130255433016\\
-245	0.0377394274345283\\
-244	0.0409062880575703\\
-243	0.0313860887665497\\
-242	0.0344869697295255\\
-241	0.0472528990547223\\
-240	0.0475570612329287\\
-239	0.0353092637645568\\
-238	0.0319813822208839\\
-237	0.0480627814155277\\
-236	0.0562972238686776\\
-235	0.0449152825051822\\
-234	0.0266862404895411\\
-233	0.0208195138022813\\
-232	0.0107892937715736\\
-231	0.00371957824678925\\
-230	0.0128715590812166\\
-229	0.038710177364185\\
-228	0.0651077762327405\\
-227	0.0611163830237795\\
-226	0.0311144128819046\\
-225	0.0496958325651703\\
-224	0.0764250861938613\\
-223	0.0757337442857626\\
-222	0.0621131821842097\\
-221	0.0652675518877273\\
-220	0.0842379986325177\\
-219	0.0865654634288007\\
-218	0.067733278163152\\
-217	0.0605620790703682\\
-216	0.0636881165861035\\
-215	0.0462642458462617\\
-214	0.0232488412187622\\
-213	0.0365272674261022\\
-212	0.0540008421636881\\
-211	0.0633012263917032\\
-210	0.0551228908694348\\
-209	0.021834929856785\\
-208	0.0288460817156873\\
-207	0.0774093896839954\\
-206	0.106099576488006\\
-205	0.105687312695147\\
-204	0.077205736048642\\
-203	0.0317572969428428\\
-202	0.0109841988824403\\
-201	0.0310614290554579\\
-200	0.027639322023703\\
-199	0.038002749999542\\
-198	0.0524510668489864\\
-197	0.0404368311053744\\
-196	0.0270833784324821\\
-195	0.0471759468205782\\
-194	0.0489131123070715\\
-193	0.0302788195910885\\
-192	0.0174148321783008\\
-191	0.0261346263172486\\
-190	0.0440898123599987\\
-189	0.0469672987237574\\
-188	0.0238010834225293\\
-187	0.026635347066586\\
-186	0.0532665166035972\\
-185	0.0531839370237876\\
-184	0.0344693992397998\\
-183	0.0272168536960033\\
-182	0.0224214650267187\\
-181	0.0106956255285701\\
-180	0.0525112844006393\\
-179	0.0917525922119734\\
-178	0.105792324969362\\
-177	0.0861473874186876\\
-176	0.0405261542253905\\
-175	0.0115171578080056\\
-174	0.0487796848736564\\
-173	0.0628595168425709\\
-172	0.0582344796166477\\
-171	0.042453043596503\\
-170	0.026457296055024\\
-169	0.0378319626028745\\
-168	0.052778547027023\\
-167	0.0534303005891552\\
-166	0.0560572746573495\\
-165	0.0682723304083331\\
-164	0.0721797180049283\\
-163	0.0654945838551775\\
-162	0.0609290721985529\\
-161	0.0633844807932641\\
-160	0.0630195142964083\\
-159	0.0483384561606145\\
-158	0.0282945327519195\\
-157	0.0442624551790915\\
-156	0.061029005946951\\
-155	0.0535160592136728\\
-154	0.0276607935753551\\
-153	0.00410952375453754\\
-152	0.0195722897534182\\
-151	0.0178629954918194\\
-150	0.0109078693461597\\
-149	0.0348145353757518\\
-148	0.0506062538166094\\
-147	0.0474764052359363\\
-146	0.0376127945823362\\
-145	0.040820763229125\\
-144	0.0433809366797972\\
-143	0.0367607534851464\\
-142	0.0350947317406044\\
-141	0.048812932450507\\
-140	0.0559779393796885\\
-139	0.0360200480443509\\
-138	0.0440020111297327\\
-137	0.0638139881640652\\
-136	0.0308857622512882\\
-135	0.0458319135843584\\
-134	0.0516350952934259\\
-133	0.0354241795831648\\
-132	0.11540874962041\\
-131	0.0563946236501759\\
-130	0.190540784963353\\
-129	0.492938997085321\\
-128	0.632372753416497\\
-127	0.499172060048896\\
-126	0.195268423872628\\
-125	0.0608633452466296\\
-124	0.127299212895414\\
-123	0.0488772948052898\\
-122	0.0606295115831061\\
-121	0.0642409782510059\\
-120	0.0339003122827353\\
-119	0.0604404607824671\\
-118	0.0465145487848115\\
-117	0.0432043481345919\\
-116	0.0695873540464158\\
-115	0.0691393028271217\\
-114	0.0627971292845003\\
-113	0.0672854868302202\\
-112	0.0677952561306664\\
-111	0.0609282169281343\\
-110	0.0574663310560938\\
-109	0.0659221928206676\\
-108	0.0700727152865103\\
-107	0.0615125243551282\\
-106	0.0544407367497709\\
-105	0.044651348437491\\
-104	0.0227776601276909\\
-103	0.00864843335473824\\
-102	0.0288234762523833\\
-101	0.0773921013346816\\
-100	0.110957914305342\\
-99	0.0956816233706654\\
-98	0.054633141623632\\
-97	0.0770135421220926\\
-96	0.106018955396768\\
-95	0.104909148040068\\
-94	0.0938669703250006\\
-93	0.0990825380318983\\
-92	0.121362126235412\\
-91	0.12669139654102\\
-90	0.10107163438991\\
-89	0.0861772180825853\\
-88	0.0969551381638832\\
-87	0.0816532529731513\\
-86	0.0514579259694432\\
-85	0.0653059123565234\\
-84	0.0907642508103478\\
-83	0.107608833901248\\
-82	0.100344557669509\\
-81	0.0478363170322062\\
-80	0.0399158592398288\\
-79	0.124599841394034\\
-78	0.169372403275279\\
-77	0.160330268146446\\
-76	0.107283215176598\\
-75	0.0348582634952184\\
-74	0.0272475776297197\\
-73	0.0499409785576635\\
-72	0.0465143801020894\\
-71	0.0788737125234281\\
-70	0.104853256256558\\
-69	0.076129484237206\\
-68	0.0166024382570699\\
-67	0.0670944290811101\\
-66	0.0855840328843408\\
-65	0.0636950345090345\\
-64	0.0403182169404737\\
-63	0.0445485419798459\\
-62	0.0719867813802776\\
-61	0.0803912472163904\\
-60	0.0493507365927707\\
-59	0.0424427826108325\\
-58	0.075107870357706\\
-57	0.0704170083371517\\
-56	0.0464510087241172\\
-55	0.0474640750837935\\
-54	0.0367475428814636\\
-53	0.0188003025479339\\
-52	0.0835488694404467\\
-51	0.143196980125163\\
-50	0.168226872304129\\
-49	0.143159816737317\\
-48	0.0719645002930372\\
-47	0.0205135730088861\\
-46	0.0896800089499333\\
-45	0.11351405855326\\
-44	0.0960276762937201\\
-43	0.0610149670733188\\
-42	0.0301852075990852\\
-41	0.0556314183729422\\
-40	0.0907949582985815\\
-39	0.101449629121472\\
-38	0.107223062584448\\
-37	0.125301212058216\\
-36	0.131517685109523\\
-35	0.118254767792017\\
-34	0.105867411234394\\
-33	0.10681085635227\\
-32	0.106981387646864\\
-31	0.0855176094958299\\
-30	0.0566054549145578\\
-29	0.0805003442556315\\
-28	0.104106939412223\\
-27	0.0872890767844929\\
-26	0.0427678357791126\\
-25	0.00327931122959826\\
-24	0.0308489550244632\\
-23	0.0298544639038958\\
-22	0.0259840915180398\\
-21	0.0635313861354344\\
-20	0.0874596090429529\\
-19	0.0793617702839506\\
-18	0.062593269269853\\
-17	0.0714740859804444\\
-16	0.0781338112442161\\
-15	0.0662994103324417\\
-14	0.0580694647029461\\
-13	0.0751832579125749\\
-12	0.0852899049272484\\
-11	0.0555882452274329\\
-10	0.0698938921388479\\
-9	0.0985447222449219\\
-8	0.0489893644475858\\
-7	0.0823192600797552\\
-6	0.0878314834483952\\
-5	0.056596073517306\\
-4	0.186111575245061\\
-3	0.0922936350813234\\
-2	0.301852335396321\\
-1	0.78220596760779\\
0	1\\
1	0.78220596760779\\
2	0.301852335396321\\
3	0.0922936350813234\\
4	0.186111575245061\\
5	0.056596073517306\\
6	0.0878314834483952\\
7	0.0823192600797552\\
8	0.0489893644475858\\
9	0.0985447222449219\\
10	0.0698938921388479\\
11	0.0555882452274329\\
12	0.0852899049272484\\
13	0.0751832579125749\\
14	0.0580694647029461\\
15	0.0662994103324417\\
16	0.0781338112442162\\
17	0.0714740859804444\\
18	0.062593269269853\\
19	0.0793617702839506\\
20	0.0874596090429529\\
21	0.0635313861354344\\
22	0.0259840915180398\\
23	0.0298544639038958\\
24	0.0308489550244632\\
25	0.00327931122959826\\
26	0.0427678357791126\\
27	0.0872890767844929\\
28	0.104106939412223\\
29	0.0805003442556315\\
30	0.0566054549145578\\
31	0.0855176094958299\\
32	0.106981387646864\\
33	0.10681085635227\\
34	0.105867411234394\\
35	0.118254767792017\\
36	0.131517685109523\\
37	0.125301212058216\\
38	0.107223062584448\\
39	0.101449629121472\\
40	0.0907949582985815\\
41	0.0556314183729422\\
42	0.0301852075990851\\
43	0.0610149670733188\\
44	0.09602767629372\\
45	0.11351405855326\\
46	0.0896800089499333\\
47	0.0205135730088861\\
48	0.0719645002930372\\
49	0.143159816737317\\
50	0.168226872304129\\
51	0.143196980125163\\
52	0.0835488694404467\\
53	0.0188003025479339\\
54	0.0367475428814636\\
55	0.0474640750837936\\
56	0.0464510087241172\\
57	0.0704170083371517\\
58	0.075107870357706\\
59	0.0424427826108325\\
60	0.0493507365927707\\
61	0.0803912472163904\\
62	0.0719867813802777\\
63	0.0445485419798459\\
64	0.0403182169404738\\
65	0.0636950345090345\\
66	0.0855840328843408\\
67	0.0670944290811101\\
68	0.0166024382570699\\
69	0.076129484237206\\
70	0.104853256256558\\
71	0.0788737125234282\\
72	0.0465143801020894\\
73	0.0499409785576635\\
74	0.0272475776297197\\
75	0.0348582634952183\\
76	0.107283215176598\\
77	0.160330268146446\\
78	0.169372403275279\\
79	0.124599841394034\\
80	0.0399158592398288\\
81	0.0478363170322062\\
82	0.100344557669509\\
83	0.107608833901248\\
84	0.0907642508103478\\
85	0.0653059123565234\\
86	0.0514579259694432\\
87	0.0816532529731513\\
88	0.0969551381638832\\
89	0.0861772180825854\\
90	0.10107163438991\\
91	0.12669139654102\\
92	0.121362126235412\\
93	0.0990825380318983\\
94	0.0938669703250006\\
95	0.104909148040068\\
96	0.106018955396768\\
97	0.0770135421220926\\
98	0.054633141623632\\
99	0.0956816233706654\\
100	0.110957914305342\\
101	0.0773921013346817\\
102	0.0288234762523833\\
103	0.00864843335473824\\
104	0.0227776601276909\\
105	0.044651348437491\\
106	0.0544407367497709\\
107	0.0615125243551282\\
108	0.0700727152865103\\
109	0.0659221928206676\\
110	0.0574663310560938\\
111	0.0609282169281343\\
112	0.0677952561306664\\
113	0.0672854868302202\\
114	0.0627971292845003\\
115	0.0691393028271217\\
116	0.0695873540464158\\
117	0.0432043481345919\\
118	0.0465145487848115\\
119	0.0604404607824671\\
120	0.0339003122827354\\
121	0.0642409782510059\\
122	0.060629511583106\\
123	0.0488772948052898\\
124	0.127299212895414\\
125	0.0608633452466296\\
126	0.195268423872628\\
127	0.499172060048896\\
128	0.632372753416497\\
129	0.492938997085321\\
130	0.190540784963353\\
131	0.0563946236501759\\
132	0.11540874962041\\
133	0.0354241795831648\\
134	0.0516350952934259\\
135	0.0458319135843584\\
136	0.0308857622512881\\
137	0.0638139881640652\\
138	0.0440020111297327\\
139	0.0360200480443509\\
140	0.0559779393796885\\
141	0.048812932450507\\
142	0.0350947317406044\\
143	0.0367607534851464\\
144	0.0433809366797972\\
145	0.0408207632291249\\
146	0.0376127945823362\\
147	0.0474764052359363\\
148	0.0506062538166094\\
149	0.0348145353757518\\
150	0.0109078693461597\\
151	0.0178629954918194\\
152	0.0195722897534182\\
153	0.00410952375453754\\
154	0.0276607935753551\\
155	0.0535160592136728\\
156	0.061029005946951\\
157	0.0442624551790915\\
158	0.0282945327519195\\
159	0.0483384561606145\\
160	0.0630195142964083\\
161	0.0633844807932641\\
162	0.0609290721985529\\
163	0.0654945838551775\\
164	0.0721797180049283\\
165	0.0682723304083331\\
166	0.0560572746573495\\
167	0.0534303005891552\\
168	0.052778547027023\\
169	0.0378319626028745\\
170	0.026457296055024\\
171	0.042453043596503\\
172	0.0582344796166477\\
173	0.0628595168425709\\
174	0.0487796848736564\\
175	0.0115171578080057\\
176	0.0405261542253905\\
177	0.0861473874186876\\
178	0.105792324969362\\
179	0.0917525922119734\\
180	0.0525112844006392\\
181	0.0106956255285701\\
182	0.0224214650267187\\
183	0.0272168536960033\\
184	0.0344693992397998\\
185	0.0531839370237876\\
186	0.0532665166035972\\
187	0.026635347066586\\
188	0.0238010834225293\\
189	0.0469672987237574\\
190	0.0440898123599987\\
191	0.0261346263172486\\
192	0.0174148321783008\\
193	0.0302788195910885\\
194	0.0489131123070715\\
195	0.0471759468205782\\
196	0.027083378432482\\
197	0.0404368311053744\\
198	0.0524510668489864\\
199	0.038002749999542\\
200	0.027639322023703\\
201	0.0310614290554579\\
202	0.0109841988824403\\
203	0.0317572969428428\\
204	0.077205736048642\\
205	0.105687312695147\\
206	0.106099576488006\\
207	0.0774093896839954\\
208	0.0288460817156873\\
209	0.0218349298567851\\
210	0.0551228908694348\\
211	0.0633012263917032\\
212	0.0540008421636881\\
213	0.0365272674261022\\
214	0.0232488412187622\\
215	0.0462642458462617\\
216	0.0636881165861035\\
217	0.0605620790703682\\
218	0.067733278163152\\
219	0.0865654634288007\\
220	0.0842379986325177\\
221	0.0652675518877273\\
222	0.0621131821842097\\
223	0.0757337442857626\\
224	0.0764250861938613\\
225	0.0496958325651703\\
226	0.0311144128819045\\
227	0.0611163830237795\\
228	0.0651077762327405\\
229	0.038710177364185\\
230	0.0128715590812166\\
231	0.00371957824678926\\
232	0.0107892937715736\\
233	0.0208195138022813\\
234	0.0266862404895411\\
235	0.0449152825051822\\
236	0.0562972238686776\\
237	0.0480627814155277\\
238	0.0319813822208839\\
239	0.0353092637645568\\
240	0.0475570612329287\\
241	0.0472528990547223\\
242	0.0344869697295255\\
243	0.0313860887665497\\
244	0.0409062880575703\\
245	0.0377394274345283\\
246	0.0345130255433016\\
247	0.0318027755632694\\
248	0.0237959899161423\\
249	0.0610113008337177\\
250	0.061273728733391\\
251	0.0315656093791928\\
252	0.0810334505122247\\
253	0.0401477777783429\\
254	0.137715384628154\\
255	0.35260996694737\\
256	0.449442320095675\\
257	0.352168607498398\\
258	0.137081122216553\\
259	0.0396384358919948\\
260	0.078734578932184\\
261	0.0202619216783272\\
262	0.0549119066169803\\
263	0.0530706792365048\\
264	0.0172783637194482\\
265	0.0368075011017186\\
266	0.0308230679458034\\
267	0.0231223216171909\\
268	0.0338889993675385\\
269	0.0311920709337262\\
270	0.0256238103834603\\
271	0.0286517785291434\\
272	0.0316549891425908\\
273	0.0265239973220639\\
274	0.0225258641848437\\
275	0.0306769575987043\\
276	0.0343560733735683\\
277	0.0252955512151187\\
278	0.01101606965947\\
279	0.00990274983895062\\
280	0.00868022168617413\\
281	0.00127661750908542\\
282	0.0183690146944165\\
283	0.0381547888634532\\
284	0.0471383479780561\\
285	0.0349578718090797\\
286	0.0196672488463911\\
287	0.0380523428173938\\
288	0.0498063993282031\\
289	0.0477299492314887\\
290	0.0441643560044475\\
291	0.0486724132544852\\
292	0.0542808670032479\\
293	0.0501400291730708\\
294	0.0415225460802392\\
295	0.0422738909591834\\
296	0.0414637084901008\\
297	0.0285595559846478\\
298	0.0195014087853414\\
299	0.0317686256065503\\
300	0.0427511490227105\\
301	0.0450788770736453\\
302	0.0347984848694476\\
303	0.00822300638154838\\
304	0.0303114271463718\\
305	0.0658119670325917\\
306	0.0818739969657201\\
307	0.0706454538508636\\
308	0.0385255799611853\\
309	0.00680978781081473\\
310	0.0206353118639384\\
311	0.0235552751207524\\
312	0.0306760258389235\\
313	0.0449748670042507\\
314	0.0428195811462213\\
315	0.0201614061586247\\
316	0.0191181108126984\\
317	0.035786435489853\\
318	0.0315442365257749\\
319	0.0166637569033535\\
320	0.0101322719355583\\
321	0.0202780740839842\\
322	0.0353267823896208\\
323	0.0347649308099019\\
324	0.0223383997735233\\
325	0.0342213028816369\\
326	0.0417023293022017\\
327	0.028994950468157\\
328	0.0219578127531465\\
329	0.0247007225032485\\
330	0.00808596580998253\\
331	0.0282480621707664\\
332	0.0640386741189785\\
333	0.0851314388860957\\
334	0.0835176177880102\\
335	0.0596107523682297\\
336	0.0211890342170081\\
337	0.0181601909411325\\
338	0.0439536190495031\\
339	0.0495252985017887\\
340	0.0404512572685799\\
341	0.0257429655408009\\
342	0.0165408079080603\\
343	0.0350768143591282\\
344	0.0482891189649436\\
345	0.0453377442991753\\
346	0.0513870342810609\\
347	0.067253677696405\\
348	0.065505069291352\\
349	0.0492827899974792\\
350	0.0465452585579221\\
351	0.0596159917799949\\
352	0.0617434819759256\\
353	0.0405764894155175\\
354	0.0264318170321734\\
355	0.0498627417556265\\
356	0.0511595701835905\\
357	0.0282214749190546\\
358	0.0105098247670553\\
359	0.00675717103234741\\
360	0.0071908083851822\\
361	0.0162074328530509\\
362	0.0207209740115012\\
363	0.0352097303480261\\
364	0.0440457236958074\\
365	0.0366152321746198\\
366	0.0227873340177625\\
367	0.025621710560677\\
368	0.036419468022178\\
369	0.0376152466858151\\
370	0.0268889615751433\\
371	0.0197191536955322\\
372	0.0282949370839632\\
373	0.0287880590606882\\
374	0.024508248765635\\
375	0.0193348296227322\\
376	0.0194660524918742\\
377	0.0493994330363361\\
378	0.0493522275247225\\
379	0.0240427155515435\\
380	0.0590256916822365\\
381	0.0302220560176962\\
382	0.0997910373058458\\
383	0.258590148468179\\
384	0.33089392293988\\
385	0.259547572597686\\
386	0.100506885942399\\
387	0.030224396438222\\
388	0.0585317598710001\\
389	0.0130090183995832\\
390	0.0411354446025148\\
391	0.0399675471203227\\
392	0.0122469922446814\\
393	0.0261969095309945\\
394	0.0210493608282386\\
395	0.0162272042334286\\
396	0.0254545009979947\\
397	0.0233439535828816\\
398	0.0184551446849053\\
399	0.0202628682131037\\
400	0.023269496598893\\
401	0.0203783937638429\\
402	0.0167008922316271\\
403	0.0215672706784732\\
404	0.0243933187918748\\
405	0.0177935226416954\\
406	0.00570904258082313\\
407	0.00731815369769841\\
408	0.00872262311501917\\
409	0.001155341798178\\
410	0.0141447453346442\\
411	0.0294116256381156\\
412	0.0341422138435149\\
413	0.0222744103013408\\
414	0.0124155315087704\\
415	0.0292820108183612\\
416	0.0370520030080414\\
417	0.0341673438079689\\
418	0.0303768214443388\\
419	0.0331651774401745\\
420	0.0372394915763634\\
421	0.0338207746216905\\
422	0.0264008611288014\\
423	0.0275307123061119\\
424	0.0289962510135323\\
425	0.0216683075626104\\
426	0.0171623734977261\\
427	0.0239654813807706\\
428	0.0280193370853941\\
429	0.0276021909068596\\
430	0.0217562222282151\\
431	0.00519314233815574\\
432	0.0213065752299864\\
433	0.0466806088430744\\
434	0.0581857852944155\\
435	0.0494134680429826\\
436	0.025191685086891\\
437	0.00535298417029427\\
438	0.0177909181606742\\
439	0.0197785598724649\\
440	0.0254301417936857\\
441	0.0349819023426064\\
442	0.0318380996490609\\
443	0.0133046584082349\\
444	0.0129204572267408\\
445	0.0257439402168772\\
446	0.0222227868850883\\
447	0.0114185912093951\\
448	0.00685850739400149\\
449	0.0138480900211661\\
450	0.0258740847528792\\
451	0.0260670730301584\\
452	0.017102776855776\\
453	0.0251131763675474\\
454	0.0294855224595458\\
455	0.0207750711855057\\
456	0.0205904630698136\\
457	0.0222911405753979\\
458	0.00853142761860581\\
459	0.0228770492015189\\
460	0.0486633622720114\\
461	0.0621081694608266\\
462	0.0590424760054318\\
463	0.0413338626910747\\
464	0.0146403919495315\\
465	0.0130987666956453\\
466	0.0311601098726769\\
467	0.0348666186017415\\
468	0.0275946458900407\\
469	0.0166697004835058\\
470	0.0114880147033815\\
471	0.025837347914464\\
472	0.0351398810471881\\
473	0.0317206424873585\\
474	0.0357951794078013\\
475	0.0487028048697122\\
476	0.0479553068474573\\
477	0.0350727201824623\\
478	0.032672946537177\\
479	0.0440312564587465\\
480	0.0458239572009301\\
481	0.0287154926869563\\
482	0.0196767804538016\\
483	0.0380136899074494\\
484	0.0373963275307085\\
485	0.0185414475860461\\
486	0.00406246170567088\\
487	0.00403219635370387\\
488	0.0050112788570327\\
489	0.0115783464706483\\
490	0.0181813391521553\\
491	0.0293062891735549\\
492	0.0333437060103537\\
493	0.0257282999471838\\
494	0.013792615392843\\
495	0.0147159221161261\\
496	0.0239007541738322\\
497	0.0253711658158917\\
498	0.0161463080553342\\
499	0.00894648372717044\\
500	0.0189685594151362\\
501	0.0218691112557238\\
502	0.0175510048390646\\
503	0.0114255299602756\\
504	0.0174090933461123\\
505	0.0367572611757475\\
506	0.0356517247457119\\
507	0.0167186425117582\\
508	0.037717408692501\\
509	0.0206506119943179\\
510	0.0624285015188466\\
511	0.163754924563584\\
512	0.210035749620325\\
513	0.164371481604319\\
514	0.0629241474171463\\
515	0.0202694581689485\\
516	0.0361940879571378\\
517	0.00533474192947062\\
518	0.0298620381923305\\
519	0.0287510518548247\\
520	0.00855226044381564\\
521	0.0165626551703108\\
522	0.0143908377593372\\
523	0.0098028402659682\\
524	0.0149197046226915\\
525	0.0146757775520471\\
526	0.0120400781345385\\
527	0.0115115089714336\\
528	0.0120652656066985\\
529	0.0092884199864317\\
530	0.00563143019727596\\
531	0.0084807896651098\\
532	0.0115004474420461\\
533	0.0107982957966271\\
534	0.00608558740767964\\
535	0.0025370907257343\\
536	0.00484274673716103\\
537	0.00130625300874965\\
538	0.0088438934465883\\
539	0.0197214193601961\\
540	0.0225094030303524\\
541	0.0132196678790713\\
542	0.00606060849970685\\
543	0.0185050669045638\\
544	0.0225585399837373\\
545	0.0193435478378728\\
546	0.0166994308784874\\
547	0.0193760299834625\\
548	0.0211662390271739\\
549	0.0165103919811957\\
550	0.0102821228810848\\
551	0.013542785957357\\
552	0.0154869067534022\\
553	0.0123393568535486\\
554	0.0112674689362246\\
555	0.0146485029477384\\
556	0.0172026289272125\\
557	0.01646212047634\\
558	0.0110844713725974\\
559	0.0022890313166724\\
560	0.0146937358878962\\
561	0.0281638340704813\\
562	0.0340243531216127\\
563	0.0279642422871242\\
564	0.0122470710401517\\
565	0.00498502370111803\\
566	0.0137915229172467\\
567	0.0161194738611182\\
568	0.0227347965228263\\
569	0.0278433324107296\\
570	0.0212978674581807\\
571	0.00469737255089779\\
572	0.0116325593630519\\
573	0.017503434159542\\
574	0.0121993665658445\\
575	0.00586889982174781\\
576	0.00416420953158693\\
577	0.00898412797955902\\
578	0.0170721373072721\\
579	0.0159292983650255\\
580	0.0108833775657802\\
581	0.0174688560764539\\
582	0.0187695544724062\\
583	0.0153824668617613\\
584	0.0189135798334728\\
585	0.0166829576553191\\
586	0.00565010174920931\\
587	0.0206857099535478\\
588	0.0357062845562549\\
589	0.0401991748890641\\
590	0.034425740214422\\
591	0.0216995298605419\\
592	0.0065040678416494\\
593	0.0104368705295886\\
594	0.0185474836891144\\
595	0.0180873688186971\\
596	0.0128129749964785\\
597	0.00822568752583337\\
598	0.00648002910618728\\
599	0.0175097894229644\\
600	0.0243784783745799\\
601	0.0194687097842705\\
602	0.0203290094344281\\
603	0.0323638931974213\\
604	0.0329433130898687\\
605	0.0212464449477762\\
606	0.018032499713113\\
607	0.02925675065712\\
608	0.0318355510806879\\
609	0.0193512696996704\\
610	0.0107041955413232\\
611	0.0243213182168404\\
612	0.0239070551287026\\
613	0.0109005113860338\\
614	0.00126670812394305\\
615	0.00246646289897206\\
616	0.0035722179832031\\
617	0.006848737780821\\
618	0.0113534034539\\
619	0.0191903566741799\\
620	0.0210873013626728\\
621	0.0153865671376377\\
622	0.0074686854265973\\
623	0.00824673181303428\\
624	0.0155000110153266\\
625	0.0168450198452134\\
626	0.00950781887673202\\
627	0.0025287991648018\\
628	0.0116784678092645\\
629	0.0140875841857772\\
630	0.0110681178317718\\
631	0.00990303774152257\\
632	0.016457866112335\\
633	0.0241879504331506\\
634	0.0224625913398666\\
635	0.0116662776790679\\
636	0.0160372442498985\\
637	0.0100165004627586\\
638	0.0262814056121832\\
639	0.0690473768263076\\
640	0.088448910795714\\
641	0.068459436265922\\
642	0.0253717898022687\\
643	0.00875529610465458\\
644	0.012182249566913\\
645	0.00503155993242275\\
646	0.0196551704308149\\
647	0.0178064443586969\\
648	0.00519082827051378\\
649	0.00466977336478076\\
650	0.00477900301927709\\
651	0.000765158810381497\\
652	0.00199672138987158\\
653	0.00223077365066128\\
654	0.00481276914655198\\
655	0.00737905946810647\\
656	0.00862817126887115\\
657	0.00782145273775677\\
658	0.0057857168513212\\
659	0.00443132796561559\\
660	0.00713044987535239\\
661	0.0102877475236949\\
662	0.0101354091017427\\
663	0.00676755193474212\\
664	0.00300821499929986\\
665	0.00115150675570351\\
666	0.00579521570404608\\
667	0.0132935123158473\\
668	0.0168166324407138\\
669	0.0119224269990566\\
670	0.000961768145512483\\
671	0.00918237254227918\\
672	0.0126187710928941\\
673	0.0102188925421982\\
674	0.00653776362794678\\
675	0.0079973091251078\\
676	0.0129674204966065\\
677	0.0136176680852933\\
678	0.00837320169182543\\
679	0.00670673171407158\\
680	0.0112243621400852\\
681	0.01178757656389\\
682	0.00960496305659105\\
683	0.00850832418846204\\
684	0.00944588500987355\\
685	0.0102919217584956\\
686	0.00916323984593085\\
687	0.00642242550332951\\
688	0.00609870802686855\\
689	0.0113052512456217\\
690	0.016486798802758\\
691	0.0172479358150097\\
692	0.0132025257690415\\
693	0.00884930390105085\\
694	0.0100131136079941\\
695	0.0158177324610247\\
696	0.0211906646167697\\
697	0.020814120818281\\
698	0.0136418051231097\\
699	0.00508620264935786\\
700	0.00480435865098223\\
701	0.00478068997050195\\
702	0.00628081437983843\\
703	0.00986245999948175\\
704	0.00957626058716628\\
705	0.00617069111642199\\
706	0.00459592832432223\\
707	0.00385878326406149\\
708	0.00754312327663094\\
709	0.0128389905174559\\
710	0.015307221813389\\
711	0.0173867346481153\\
712	0.0184597861783317\\
713	0.0138364843091737\\
714	0.00852528106306519\\
715	0.0158631431516656\\
716	0.02156851176111\\
717	0.0205031626108289\\
718	0.0156580651436026\\
719	0.0111583838771879\\
720	0.00780043292165013\\
721	0.0049583396479119\\
722	0.00356339812023355\\
723	0.00299917246660494\\
724	0.00246974521835727\\
725	0.00206955942960431\\
726	0.00279247294552224\\
727	0.00934502297880028\\
728	0.0142050311420599\\
729	0.0122060175350394\\
730	0.0101533474979987\\
731	0.018844077355254\\
732	0.0225515833988728\\
733	0.0152739301351371\\
734	0.00387596695044086\\
735	0.0123041605121091\\
736	0.0151471772200673\\
737	0.00825938433946686\\
738	0.00393889515314015\\
739	0.0113422322472857\\
740	0.0126096193905382\\
741	0.0108174042458982\\
742	0.00778623014183583\\
743	0.00213963998691299\\
744	0.00441385250663635\\
745	0.00697073943143602\\
746	0.00960096637705543\\
747	0.0125625912807774\\
748	0.010669244393021\\
749	0.006216568936437\\
750	0.00551811877627467\\
751	0.00260144608747653\\
752	0.00479560234586023\\
753	0.00885551141391284\\
754	0.00829125730206165\\
755	0.00899700262965698\\
756	0.0103051591000462\\
757	0.00821615157034565\\
758	0.012011920027109\\
759	0.0177434176152105\\
760	0.0171217100564848\\
761	0.0122347353198825\\
762	0.0103947702724181\\
763	0.0118255784733734\\
764	0.0116274876649788\\
765	0.0064203924455685\\
766	0.0100411360415513\\
767	0.0238777890429745\\
768	0.0304107538849669\\
769	0.0248065155629559\\
770	0.0114189465274426\\
771	0.00486406972163768\\
772	0.0104169463886232\\
773	0.0121522625728701\\
774	0.0121968846615161\\
775	0.0109741443045038\\
776	0.00866966106067415\\
777	0.00527186251523994\\
778	0.00349505378096287\\
779	0.00794825365068997\\
780	0.00981896712921617\\
781	0.0088585660087581\\
782	0.0110675352949552\\
783	0.0146226555732998\\
784	0.0154022622251669\\
785	0.014113329388743\\
786	0.0131090796652157\\
787	0.0142238081471116\\
788	0.0155804021335026\\
789	0.0151295543841382\\
790	0.0140735873203758\\
791	0.0111393039635077\\
792	0.00486242034591673\\
793	0.000482875768954612\\
794	0.00327149561504431\\
795	0.0145602850151736\\
796	0.0248120516422682\\
797	0.0239273764773534\\
798	0.0111611037388278\\
799	0.00868490287802511\\
800	0.0181904262369553\\
801	0.0195049918492396\\
802	0.0159044598286809\\
803	0.0154665473900514\\
804	0.0232091440256756\\
805	0.026630760184245\\
806	0.0198891035669552\\
807	0.0148722182466932\\
808	0.0191458394463343\\
809	0.0171573341630565\\
810	0.00964649139818997\\
811	0.00907950883403839\\
812	0.0158640767710246\\
813	0.0213865080685931\\
814	0.0200508014999124\\
815	0.0105962230188015\\
816	0.00261961873676739\\
817	0.0147247144396296\\
818	0.0236338788693207\\
819	0.0275435466354517\\
820	0.0238875861963952\\
821	0.012545035582743\\
822	0.00650807283289281\\
823	0.0177848897772836\\
824	0.0219898614764394\\
825	0.0197593008933999\\
826	0.0174842381041383\\
827	0.0141557905496909\\
828	0.00561826035399242\\
829	0.00552812777083098\\
830	0.0131091832443274\\
831	0.0143827037780587\\
832	0.0114836770155846\\
833	0.0088500902290434\\
834	0.00817384915028853\\
835	0.00708778766271102\\
836	0.00271665788477778\\
837	0.00758263304587544\\
838	0.0176628411967471\\
839	0.0229538027484829\\
840	0.0206015262293964\\
841	0.0145725872532348\\
842	0.0130619339404458\\
843	0.0128895074409391\\
844	0.00994781860008445\\
845	0.0142565798439045\\
846	0.0216345181371566\\
847	0.0218031861061086\\
848	0.0130471153284153\\
849	0.000193095259482716\\
850	0.0113403585555772\\
851	0.0164224214867998\\
852	0.0148958341073822\\
853	0.00951465274811941\\
854	0.00575222468889216\\
855	0.00752215706441725\\
856	0.0131999516267441\\
857	0.016800867314649\\
858	0.0148250168150509\\
859	0.0172041915507307\\
860	0.0237677151294989\\
861	0.0216834542157616\\
862	0.0111870479345944\\
863	0.0023445461525079\\
864	0.0066196083345047\\
865	0.0105046774565783\\
866	0.00849047271008781\\
867	0.00285078517646301\\
868	0.015345192894408\\
869	0.0198929201138252\\
870	0.0124854276211887\\
871	0.00158633753501963\\
872	0.0098253418515945\\
873	0.0106979807594395\\
874	0.00809628029291525\\
875	0.00687757704503529\\
876	0.00521717710687293\\
877	0.00788715687866348\\
878	0.0114555833994755\\
879	0.0105161305938881\\
880	0.00766835077396819\\
881	0.00853766241385822\\
882	0.0124835116533439\\
883	0.0189855628160644\\
884	0.0192202792382829\\
885	0.00573909232336812\\
886	0.0161981650510385\\
887	0.028072923552714\\
888	0.020059977753474\\
889	0.00400682614346996\\
890	0.00362097508098945\\
891	0.0162926034027274\\
892	0.0341511444374383\\
893	0.0171829108382789\\
894	0.0458490650125939\\
895	0.119689223967745\\
896	0.152548128720614\\
897	0.119904756408532\\
898	0.0476739851959043\\
899	0.0127834619743964\\
900	0.0298121388062488\\
901	0.014083943657745\\
902	0.00434701460699618\\
903	0.00457316365031397\\
904	0.0126931916061385\\
905	0.0176409742434624\\
906	0.00973212672933224\\
907	0.00896505671291368\\
908	0.0145332786910713\\
909	0.0116666407192984\\
910	0.00654473086074551\\
911	0.00719734952082019\\
912	0.0108133135798056\\
913	0.012673725577686\\
914	0.0121458780637882\\
915	0.0117537307315047\\
916	0.0112628608868894\\
917	0.00824500880013705\\
918	0.00530410501624541\\
919	0.00735054401976019\\
920	0.00748266904069456\\
921	0.00287649151337023\\
922	0.00808510155902233\\
923	0.0160060141108183\\
924	0.0174611558961553\\
925	0.011376746784506\\
926	0.00726627538716681\\
927	0.0133110901107846\\
928	0.0163057401045067\\
929	0.015817769157072\\
930	0.0157510242722519\\
931	0.0182741005229436\\
932	0.0205394844173156\\
933	0.0187034041519623\\
934	0.0153318590833718\\
935	0.0154099458972776\\
936	0.0131842972502566\\
937	0.0058469552990654\\
938	0.00419448815175057\\
939	0.00727529608033714\\
940	0.0120733947159098\\
941	0.0170367755833122\\
942	0.0137485465189544\\
943	0.00150414350466799\\
944	0.0126592911100193\\
945	0.0209307647044392\\
946	0.0208986127559533\\
947	0.0153285395510058\\
948	0.0082189945346542\\
949	0.00187619746128117\\
950	0.0043011350593071\\
951	0.00707661566599236\\
952	0.00522429110865087\\
953	0.00320462888988817\\
954	0.00494693306133412\\
955	0.00371516633486899\\
956	0.00914622384260023\\
957	0.0133708018485708\\
958	0.0107053062144295\\
959	0.00728967375765417\\
960	0.0109359090811203\\
961	0.0142674589236909\\
962	0.0152056621650866\\
963	0.0115896556076617\\
964	0.00826986179419626\\
965	0.0155184851062383\\
966	0.0193782865074518\\
967	0.0151405729928124\\
968	0.00724183461601894\\
969	0.00504304269114341\\
970	0.00595623998043504\\
971	0.00381345613518944\\
972	0.00793255121074225\\
973	0.0174488161149525\\
974	0.0227176178905927\\
975	0.0178259472519132\\
976	0.00494740451422326\\
977	0.0112790579140483\\
978	0.0169562063796495\\
979	0.0143718459432798\\
980	0.0108764994476391\\
981	0.00932024191417793\\
982	0.0104830504838286\\
983	0.012255057346453\\
984	0.00981349186867306\\
985	0.00954090888322549\\
986	0.0124200662446083\\
987	0.0128646297288894\\
988	0.0133525686180033\\
989	0.0124096479592679\\
990	0.00954404505081306\\
991	0.00835944581760386\\
992	0.00786553419147416\\
993	0.00876343376070062\\
994	0.0080018869150413\\
995	0.00802355623571877\\
996	0.0138229849815504\\
997	0.013757572195037\\
998	0.00532546557781434\\
999	0.00471220414698027\\
1000	0.00840590668198831\\
1001	0.0108132822515597\\
1002	0.0163127889264485\\
1003	0.0157801362589357\\
1004	0.00719517182603281\\
1005	0.00340065135268013\\
1006	0.00901270010877172\\
1007	0.00925403505190553\\
1008	0.00747458924155684\\
1009	0.0069755694706345\\
1010	0.0118485416447303\\
1011	0.0161833191447675\\
1012	0.0137408375557643\\
1013	0.00466511880823859\\
1014	0.00583553425046549\\
1015	0.0109501551620029\\
1016	0.00961443188689497\\
1017	0.00561976084775892\\
1018	0.00525876367974439\\
1019	0.010494391699844\\
1020	0.0128720181380365\\
1021	0.00568237380703879\\
1022	0.0104799125189216\\
1023	0.0266710789513128\\
1024	0.032425883099673\\
1025	0.0245526023302852\\
1026	0.00958326745070929\\
1027	0.00436323344184833\\
1028	0.00902753809485256\\
1029	0.00892339313596478\\
1030	0.00862864132663843\\
1031	0.0102230584409074\\
1032	0.0110436601251575\\
1033	0.00792656185283023\\
1034	0.00145541054525477\\
1035	0.00439665463993308\\
1036	0.00595132604806609\\
1037	0.0032334320474586\\
1038	0.00171309953426884\\
1039	0.00289877706661428\\
1040	0.00171963656306024\\
1041	0.00291980243113616\\
1042	0.00402895477179434\\
1043	0.00292828625491198\\
1044	0.00165747672003965\\
1045	0.0017406119290805\\
1046	0.00289539830233074\\
1047	0.00442357991950008\\
1048	0.00441465605901068\\
1049	0.00373837723321569\\
1050	0.0041711144128742\\
1051	0.00369999306015255\\
1052	0.00191969119768965\\
1053	0.00208893826021594\\
1054	0.00249840577922538\\
1055	0.00139632655545167\\
};
\addlegendentry{This work}

\end{axis}

\end{tikzpicture}%

==> immagini/residuals_kalman.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{matlabblue}{rgb}{0,0.4470,0.7410}

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1500,
xtick={0,   250,    500,  750,  1000, 1250, 1500},
xlabel={$k$},
ymin=-15,
ymax=15,
ytick={-10,   0,  10},
ylabel={$\Delta f_{k}\,$[Hz]},
xmajorgrids,
ymajorgrids,
grid style={line width=0.3pt, draw=gray!30},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
]
\addplot[
    only marks,
    mark=*,
    mark size=2,
    color=matlabblue,   % colore interno
    draw=black           % bordo nero
]
table [x index=0, y index=1] {immagini/values_txt/residual_values.txt};



% Linee orizzontali come "percorsi" invisibili
\addplot [name path=lower, draw=none] 
    coordinates {(0,-10) (1500,-10)};
\addplot [name path=upper, draw=none] 
    coordinates {(0,10) (1500,10)};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0   -10\\
1500 -10\\
};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0   10\\
1500 10\\
};


% Riempimento semi-trasparente tra i due percorsi
\addplot [blue!20, fill opacity=0.6] 
    fill between[of=lower and upper];
\end{axis}


\end{tikzpicture}%

==> immagini/symbol150.tex <==
\definecolor{mycolor1}{rgb}{0.1529, 0.6824, 0.3765}

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=-1.4,
xmax=1.4,
xlabel={I},
ymin=-1.4,
ymax=1.4,
ylabel={Q},
%title={Symbol 150},
xmajorgrids,
ymajorgrids,
grid style={line width=0.3pt, draw=gray!30},
title style={font=\scriptsize}, xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.70pt, draw=black, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.0522390247173034	0.854372691725525\\
-0.0436032461668861	-0.0342034019588325\\
-0.00882411984074815	1.09534596193763\\
0.0610893394464894	0.0822020214315134\\
-0.0259602715568666	0.154628858164623\\
0.0370889498231296	0.620685970849379\\
-0.00531890664977529	1.06525925869778\\
0.122396736427482	-0.0418073734328236\\
0.961846688821188	-0.0566556565753638\\
0.804848297557331	-0.040386806678148\\
-1.14521531233778	-0.004370382077112\\
-0.0616325148861641	-0.0150407928113268\\
-0.853482188376392	-0.0438214666856529\\
-0.831190787924274	0.0613969492904186\\
-0.0294264255216244	-1.07959347555858\\
-0.0183394262181605	-0.0853569029608854\\
0.0496952930452311	1.06899414550816\\
-0.830820166995344	0.00117275321879661\\
-1.09961483108815	-0.0363990967527669\\
0.0297037734842547	0.0414247113768589\\
-0.900392783659765	-0.0354525571036287\\
0.00813810846054986	-1.0428933429743\\
-1.04031003382219	-0.0119387967376633\\
-0.0317176295137303	0.0469615267631932\\
1.08175743613688	-0.045095443530734\\
-0.218182765125983	-0.0222187731439979\\
-0.99521093076087	0.0145451881880429\\
0.815105016187276	-0.0728339124404985\\
-0.0370764080421487	-1.08277561102996\\
1.07984025384303	-0.0370570894757322\\
-1.06071082360946	-0.0149971852243501\\
-0.0291576115308089	0.802650900235296\\
-1.14517752844257	-0.00689120037387297\\
0.623623803753326	0.0365563221333321\\
-1.14062120448285	0.0210541389779792\\
-0.00138047680806951	0.857724812332138\\
-0.104670664619803	-1.09821571433807\\
-0.236210983190973	-0.0269474904963191\\
1.06180191053568	0.0158443872731648\\
0.894947129028688	-0.0401088235936991\\
-1.1516653726769	0.0100267241268243\\
0.843399279818964	-0.0392465178557366\\
0.0108195137224447	-1.19787829336248\\
-0.060123827545983	-0.268585291977961\\
0.323266842869711	0.0116369002077071\\
0.0445742054838728	0.0988169880997764\\
0.0577722587710312	1.19676055252174\\
-0.339575556073377	0.0192876670202607\\
-1.22372198285636	0.0124257334383776\\
0.01363132479647	1.10707989570379\\
-1.129363316233	-0.0195829867558037\\
-0.0387629040604732	-0.657126023574021\\
0.254246681473462	-0.0100311172636223\\
-0.112760258946776	-0.0157910233777294\\
1.12865424600773	0.027225932960358\\
-0.127989030816036	-0.00310394964807921\\
-0.0166488941702551	-0.380475349431306\\
-0.234934914079109	0.0407823041425259\\
0.0689963677261489	-1.14601271767906\\
-0.0378161996224848	-0.135244790265659\\
-0.855412899402494	0.00514152034247249\\
0.0428806284273138	-0.0335757387635756\\
-1.07829968368207	-0.0122600580255178\\
0.00454352445115578	-0.05983862664703\\
0.0196753413181129	-0.19405397171287\\
0.0600487879301128	-0.673488744858153\\
0.0233481395306623	1.16056767048395\\
0.152682462971569	-0.0536095304524825\\
0.925314288755074	0.0620127776620051\\
0.813634356769804	0.0471845572446787\\
0.0116701250097978	-1.10692080478452\\
0.0339862390006313	0.0605527422175236\\
-0.0287300330890279	0.885174808220862\\
-0.888659967405662	-0.00682220810453582\\
0.0389797541507705	-1.17935594592124\\
-0.0528782564425098	-0.0413724911573559\\
-0.0179552642007789	1.14966782815593\\
0.0213598205651642	-0.943138368549479\\
-1.17986747546778	0.0507633201773398\\
-0.00821974471990233	-0.0340544212920701\\
1.02198424276187	-0.000796102094976047\\
0.0185053246116242	-1.14170653534204\\
-1.14119178490924	-0.00615531295008087\\
-0.0434210165602372	-0.0946107677538788\\
0.0139253321976366	1.09936507918446\\
0.313144496453349	0.0556621961382577\\
-1.11445184484944	-0.0241814288888568\\
-0.0621653991442861	-0.836675853653134\\
-0.0147553175473919	-1.11666589515161\\
1.22947597101337	-0.0365566753967645\\
-1.19948765693442	-0.0591472325226276\\
0.896567757351473	-0.0286786288470229\\
0.0353534890565644	-1.25929650193303\\
0.707251158258706	0.0333735537094498\\
1.21217279718873	0.0072589115455573\\
0.0406915681487059	-0.942818965079497\\
0.071920772650777	-1.16214416186727\\
-0.325099054706421	0.0117119894122078\\
0.0551168094435982	1.20206988238412\\
0.0643048003332976	-1.03261155895703\\
1.21352905340666	0.0052782239643258\\
-0.00538334610647287	-0.945069037810178\\
1.20087728655115	-0.00106059853934697\\
-0.0551930657532577	-0.263038921924746\\
0.362776309195717	-0.0438318498698731\\
0.201761073301353	-0.0861567399220596\\
-0.022010732685719	1.18371018173361\\
0.0254784909733931	-0.23613078953634\\
1.16293871109185	-0.0562161869097411\\
0.0529631376683027	1.16998997703505\\
1.14432483399627	-0.0317694721964126\\
-0.000916467984270821	-0.658750971305688\\
0.0349381105466372	0.277691290947546\\
0.124160835689485	-0.0148885112115376\\
0.0185165691862659	1.20153189360418\\
0.0563733812594606	-0.0994995621632244\\
0.00725484131010253	-0.397972273978324\\
0.00646688503933986	0.311768459010446\\
0.0949325041199727	-1.14781995296477\\
-0.11597022635579	0.0176780627560942\\
0.0273124159048453	-0.871932263583825\\
-0.0416044227262576	0.00327048890879\\
-0.0515429186940848	1.195145778802\\
0.0737264029230244	0.0736177070058994\\
0.0117821436991764	0.168325217735859\\
-0.0875035789653911	0.667484335499522\\
1.11878125937501	0.0592713982088122\\
0.0568243637854339	-0.139504290907596\\
-0.057953280504525	-0.941597688613643\\
0.891968707271783	0.0547782771565509\\
-1.21099178907549	0.0296253586742087\\
-0.0656485753977681	-0.0107821932757018\\
-0.913179793267221	-0.0151329251839035\\
0.109986769198017	-1.01653561150572\\
0.0197700606452858	-1.31430815214642\\
0.0445919035906398	-0.0397415377478176\\
0.0782062180974825	-1.11656298122595\\
-1.03445189588496	-0.0198900328025239\\
-1.20986277628775	-0.00345770479905726\\
0.0552797596683253	-0.0073126456220801\\
-0.0849627406927182	-1.02675976436899\\
-0.0320199856003474	-0.00922673835976429\\
-0.0253103450219853	-0.0263671643449307\\
-0.0466292132254523	-0.0247095310674659\\
-0.0440179556071408	-0.0661052944121486\\
0.0831489722219995	1.10787745390686\\
-1.16527823714869	-0.00435726705952918\\
0.0360713264413326	-0.0398802584177386\\
1.18891674424607	0.0725241025148884\\
-0.400241567386834	0.0526941494399918\\
-1.2371738014398	-0.0360075520124571\\
-0.0453120529301043	0.877417337705518\\
-1.15247914188232	0.0102317265196638\\
1.20553380981455	-0.00675849031908787\\
1.25832631719032	0.0197469349479258\\
0.0401617278451535	-0.883718734715778\\
-1.1617208793833	-0.0186496776797489\\
0.663132176915653	0.0810380621083295\\
-0.0210483092413482	-1.25188007587335\\
-0.932626226483468	-0.0857071178707462\\
0.00120799980259837	1.0967280179065\\
0.00460721404838504	0.376796080985308\\
-0.015256676176907	-1.19162231922841\\
0.893507669086051	0.0538089817104456\\
-1.18733431535972	0.0329293164152756\\
0.0413835253320753	0.925958975941933\\
-0.0300114785576386	-1.16854434002504\\
-0.293909743584446	0.0126090175309173\\
-0.320655481053813	0.00202385886046861\\
-0.0219244447184138	0.169547278240269\\
-0.0278516595562266	-1.21909548441721\\
-0.35530647291437	-0.0857929695074754\\
0.0209293629240178	-1.14866137760347\\
0.0802236132114585	-1.08986769536696\\
-0.022475519680107	-1.19149217284095\\
-0.683761829206956	-0.00822100548276826\\
0.189941466255054	-0.0646019504718741\\
-0.00929392853404904	-0.0131811066086552\\
1.19401602654094	-0.0254412484891682\\
0.0293995988712153	-0.165520303644281\\
-0.342264527577186	-0.0143548506675555\\
-0.027414988614775	-0.303645986231664\\
1.20745242423648	0.0198947960420784\\
0.0210596305175681	0.0660375158579972\\
0.911741863261542	0.013575444955654\\
-0.0380564962358534	-0.00802373620935301\\
0.0236450903463798	-1.17400472878254\\
0.0484336085976922	0.023651818926232\\
0.242350815340833	0.0226100821808995\\
-0.0181818531557614	-0.703933819972596\\
1.20440181966288	0.00369855124623992\\
0.0371866866085462	-0.125336763888845\\
-0.0192227612535079	-0.991006030207845\\
-0.0571680463093868	0.903433761099079\\
-0.0101703466700461	-1.11911518743292\\
-0.00120599073311453	0.0566000445263675\\
-0.0753743869954297	-0.905008617409899\\
-0.0618357457650225	-0.852471659238916\\
0.082192333198074	-1.06843555961595\\
-0.0141525024886846	0.0274130276913395\\
-1.13985095713615	0.0417815257805975\\
0.000140648255562883	0.88190857498876\\
-1.10577733465507	0.0500082423875013\\
0.0361172244495683	-0.010329304039835\\
0.0538456212919078	0.939025141491229\\
0.0247228429220066	1.00283940838647\\
-1.14810050429203	0.049199952042957\\
0.0184064184802907	0.0815025379471897\\
1.0835801335373	0.0029046070305653\\
0.318009556451199	-0.04267675744777\\
1.25281930153397	0.0270516236571408\\
0.815319172870366	0.0917820815251861\\
-1.13452372973692	-0.0397577392516792\\
1.07660186995326	0.0223720530935967\\
-0.0670395754631536	1.10950588978813\\
0.0222984990996356	0.740981402533446\\
-0.0124669183876288	1.15187828395576\\
0.0523203360427921	-0.705444698903273\\
-1.06920856980499	-0.0590485294624703\\
0.89646996942801	0.0613613454653861\\
0.0145854170158512	1.09900257893703\\
0.29746254395721	0.0573220891172627\\
-1.13919998259902	-0.0220831300655915\\
-0.920258369971379	0.0327787712086414\\
-1.13981607724218	-0.0379949385906023\\
-0.898630269213121	-0.0457047587491253\\
-1.11846571522233	-0.116144668598137\\
-0.232137668806077	-0.0792031866745937\\
0.0928949201311078	-0.297768304288352\\
-0.231449783174608	-0.00133709570399669\\
-1.17160750122499	0.0131481006474334\\
-0.362491150211532	-0.0869005209906766\\
0.00568698231077215	1.12866454199327\\
1.08800539233517	0.053440119076893\\
0.00869800605596371	1.27017109341168\\
0.0223093276276019	-0.678341109437384\\
0.20221670780496	-0.0156827811534546\\
-0.0494699557973239	0.00899372162832597\\
-1.1693437479914	-0.0298601952709115\\
0.203666778000621	-0.0485138374995513\\
0.302194591568366	0.0656914690967002\\
-0.296143905852388	-0.000561508445038999\\
0.0178477786078884	1.1630522396762\\
0.0225923029841936	-0.0987822936821049\\
-0.914446420815906	-0.0140920929978379\\
0.0665795025696465	-0.0588313294103293\\
-0.105557291177282	1.05707279075119\\
-0.0473550758910359	0.0697034483281071\\
-0.0499462558401739	0.129891967588113\\
0.601902672152957	0.0630035479918044\\
-0.0809845514184384	1.19212185975792\\
0.15576444151913	0.0289777157334899\\
-0.92504468382047	-0.0590501771887228\\
0.799869257587659	0.033591384071326\\
-1.05941073753546	-0.0686466345218137\\
-0.0625456357228857	-0.0208820229092531\\
0.0535879698577437	-0.823152709881885\\
0.813953556409683	0.0490228708446364\\
0.0674723811532895	-1.06143594610778\\
0.0139206402455001	-0.0310759230895679\\
-0.0341238485923171	1.15328821925498\\
-0.892422034095249	-0.0477218220793391\\
-1.19404012842095	-0.0327317190537518\\
-0.0296673297703373	0.018255058321851\\
0.0485413321102266	-0.902823553571534\\
-0.000753276630397158	-1.02969902411161\\
1.09931129699878	-0.0187526087079695\\
-0.0406328096005988	0.0573753794177457\\
1.05861571671298	-0.0428139027028305\\
-0.227938221345238	-0.045197801911635\\
0.0539325572755222	-1.07821188019926\\
0.00981595725179246	-0.832423875850893\\
-0.0694305951135639	1.07392098880832\\
-0.0169687898552073	-1.0978733508601\\
-0.03487799830186	1.09034258510305\\
-0.0155461149733276	0.805745338292969\\
-1.14570722207758	-0.0579142302916635\\
-0.0391583946713564	0.68784072490163\\
-1.13995149789242	-0.00106604799076434\\
0.865032857815972	0.0715685766144002\\
-0.0476632703124655	1.08546673758445\\
-0.32909063169348	-0.030315817080704\\
-1.13204665349809	-0.0269752704732529\\
0.872577497883539	-0.0668300560559774\\
0.0022594683543178	-1.17387717932662\\
-0.873103814842572	-0.0509576665371059\\
-1.14849178691035	-0.00843710185774881\\
-0.249322509194714	0.0216385788432248\\
0.340664487858143	0.125421704419737\\
-0.181703457102281	0.0209931545102749\\
-0.0643183116146708	1.14883261765531\\
0.00395791693846465	-0.317302134256849\\
-0.0703983097975335	-1.17184073664596\\
1.01592764612118	-0.0272022174804108\\
-0.0209804452739271	1.07027416277686\\
-0.0188786381350685	0.673002293453147\\
-0.183958411430502	0.00512845947682895\\
0.056555718098613	0.0270044175945195\\
0.0612557521394535	1.17492482193114\\
-0.0145119745774007	0.158378996144397\\
0.217482913527621	0.0202704007970604\\
-0.357586570228931	-0.0277485427760658\\
-1.12919073649611	0.0183155105476641\\
0.0681545037304032	0.0116832393175584\\
-0.00378160807209219	0.801682113314871\\
0.024553000935211	-0.0483405168320235\\
-1.08383899104277	-0.0356316074007129\\
0.0207212788291629	-0.0731886486155963\\
-0.0350873488257765	0.192535127707951\\
-0.59066010252373	0.0696922445358437\\
-0.0162560263660263	1.03700579076462\\
0.187866413503994	-0.00683655568033969\\
-0.0635716153737829	-0.843289768192683\\
-0.807808608854218	0.020647126769019\\
-0.0108965182639573	-1.05425816013659\\
0.0240186748318198	-0.0456863308631917\\
0.84669451926574	-0.0143243662062565\\
0.880673171442979	-0.0442528061108077\\
0.0115667811025904	-1.08337814402211\\
-0.0434949151222187	-0.0186949787105416\\
0.983803800630801	-0.0292960361780069\\
-0.0709560657583795	-0.844014268912514\\
1.06346169587087	0.048570186733638\\
-0.0186970312849217	0.0381044733513436\\
-0.0126877663368577	0.895709161307509\\
-0.0757202708326275	-1.04455222276045\\
0.00160858407086309	1.05204545505684\\
-0.0272395750998321	0.000631749022293644\\
-0.083008778084693	-0.97309823545533\\
-0.0471388133431466	-0.245580505480141\\
0.918398449147274	-0.092631951847993\\
};
\end{axis}
\end{tikzpicture}%

==> immagini/symbol2.tex <==
\definecolor{mycolor1}{rgb}{0.1529, 0.6824, 0.3765}

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
ymin=-1.4000,
ymax=1.4000,
xlabel={I},
ymin=-1.4000,
ymax=1.4000,
ylabel={Q},
%title={Symbol 2 (SSS)},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={line width=0.3pt, draw=gray!30},
title style={font=\scriptsize}, xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[
    only marks, 
    mark=*, 
    mark options={}, 
    mark size=1.70pt, 
    draw=black, 
    fill=mycolor1, 
    forget plot
] table[x expr=\thisrow{x}*1, 
    y expr=\thisrow{y}*1,
    row sep=crcr] {
x y
0.95974175775977	0.0322493286339857\\
-0.0399326335981424	0.986700483034736\\
0.02748066029708	-1.03676484164688\\
0.0685696023487922	-0.850002417771785\\
-0.941513598967244	0.0301865386043013\\
0.853508005655767	0.0606984379850858\\
0.897435402417074	0.0601774881850191\\
-0.888211742558408	-0.0324897411040025\\
0.0452462315179465	-0.901609123922107\\
0.0321896977818078	0.925165112684343\\
0.980992247133222	0.000230578235834855\\
-0.047223116875177	0.966323417613564\\
0.0813098738901805	-0.819540125867554\\
-0.881951514271102	0.0431445273753557\\
0.890252248627592	0.0349394683386051\\
-0.00225227200518748	-0.94461799844612\\
-0.917518885937766	-0.0467571541169462\\
0.795553887470261	-0.00473397215237865\\
0.00488277498878923	0.906254472715649\\
-0.890835928409225	0.0318122731357079\\
0.896464001089573	-0.00267182407198597\\
0.905687286268785	0.0599450423388142\\
0.0551152427329036	-0.873530571083028\\
0.89051286894908	0.00387408919520319\\
-0.0788758596221737	0.886397139170345\\
0.0304721067204911	-0.88490035703013\\
-0.948767628881197	0.0153957632279808\\
-0.0124471626004743	-0.929349363560183\\
0.84875999166247	0.0155638039236179\\
0.0400739799586825	-0.941294022193224\\
0.00859960222263893	0.870901234270212\\
0.870687341950946	0.0195905083247152\\
-0.0544998618365442	0.912204245504027\\
0.00630537596569775	-0.937038214220336\\
-0.908896838573259	-0.0308290466006444\\
0.948775138565385	0.0492323937069872\\
0.0767918808631023	-0.879494126713581\\
0.00501064744671049	-0.900915841256977\\
0.0292057171303582	-0.90223013905057\\
-0.973437659732628	-0.0400571896552847\\
0.0162072891757051	-0.892817453646085\\
-0.0215937413423834	0.94113480749562\\
-0.00618266651690543	0.91027094364538\\
-0.0417613892951046	-0.96097688830977\\
-0.938893725619825	0.0188602987080109\\
0.0478794426700428	-0.993619854724144\\
0.0575817832723693	-0.924995340131405\\
0.948843345216764	0.0395293853441447\\
-0.0160418034390949	0.895888911587677\\
-0.917850067205887	-0.0125289501373201\\
0.022376316231914	-1.01039851123795\\
0.984270012636221	0.0680451180529744\\
0.940197246309987	0.0148133842935501\\
0.0460172346697405	-0.995929360453744\\
-0.0122214463015766	-0.970768912752168\\
0.989926373614713	-0.0156067118097994\\
0.933127756431446	0.0132550634264792\\
0.925612415275402	0.0535579442024641\\
-0.0386114099043436	0.929850194323552\\
0.0410389342256295	-0.985904578699228\\
-0.973734846273153	-0.00605613155458699\\
-0.0929208673597505	0.979034310446668\\
-0.0646428178429384	0.952793668001456\\
0.0279657052687273	-0.967884801465577\\
0.08655052618194	-0.907890596658568\\
-0.00911939979171956	0.944267018688968\\
-0.977967440159338	0.0043496291295728\\
-0.0411001053094515	0.984825626598088\\
-0.915262543648316	0.0103929382302235\\
-0.0362705639464648	0.978603664309821\\
0.979259792390185	0.0504448900203666\\
-0.962153351920447	-0.0665289219677122\\
-0.0475877985926001	0.939561234118025\\
1.00330916442104	0.00495849765935327\\
-0.0445374782842688	0.953124401515556\\
-0.00554675818465118	0.940759733403658\\
-0.957971410983795	-0.0254800459929205\\
0.993419088489084	0.00432447756174446\\
1.03264185346756	0.0342983297233644\\
-0.982530353130469	-0.0254943117876169\\
-0.0854566528041902	0.959585634696987\\
0.000841792750495794	0.960183635909364\\
-0.0280612372897244	0.979217573543947\\
-0.0780583864603585	1.02146988787418\\
0.0174491110092994	-1.04140167700675\\
-0.971275616564477	-0.0267083359509834\\
0.0917402108312961	-0.988409881471101\\
-0.0353931109059687	0.968213837340669\\
0.0400467863175063	-0.999968313894692\\
0.963994638812678	0.0208662993761417\\
-0.0288535373980013	0.996247395748612\\
-0.939589615283836	0.0146098699092712\\
1.00564744608601	0.141942784324816\\
-0.974778518331609	-0.077431899430065\\
-0.114388219229953	1.00565179181312\\
0.992964058310908	0.0429153941514724\\
-0.993988002541556	-0.0925460177709212\\
-0.981308324017603	-0.0260050334365469\\
1.03154379078516	0.0457035876685342\\
0.0260695349016668	-1.05117582248983\\
-0.000702353020442426	-1.00926734204405\\
1.02240681483956	0.0572926248905359\\
-1.0222512054871	-0.0577084488548984\\
0.0182952972883889	1.01156028610979\\
-0.0265584825760305	1.0536269878802\\
-0.0622427522517147	0.981965755520209\\
-1.01699764370443	-0.0679178745711088\\
0.989255696651958	0.0527752182222336\\
-0.031558064379046	1.03793730855665\\
-0.0114062463850935	1.0253283170454\\
-0.997057371198256	-0.045811637500576\\
-0.979215725101242	-0.0705430871779603\\
-0.919674943370671	-0.0905728078582808\\
0.0484959325579838	-0.959806103736773\\
1.01117324152642	0.0754085046860238\\
0.0952287249425712	-0.999399312317778\\
-0.960677053717973	-0.0352218939295134\\
-0.0247702850486853	1.05992757451872\\
-0.971216009990985	-0.115872503962248\\
-0.981227980363795	-0.0799550609125537\\
0.051144152850626	-0.949409976348534\\
0.993135484643329	0.0619566710759074\\
-0.0988925917287821	0.966812894239246\\
-0.961940512961685	-0.114118931711691\\
-0.0619030512323713	0.976033917491054\\
1.04377472362764	0.0179631924049063\\
1.03009449910203	0.0593846982146761\\
-0.0265028902977523	1.02089431579887\\
-0.0512603124507306	0.965852790285617\\
-0.0422954156718133	1.03011782449178\\
0.0886188735885649	-0.980212644090573\\
-0.0232815499647573	1.02741789871816\\
-0.0418342781025287	0.954074095697272\\
-1.05594211568611	-0.0771591803708492\\
-0.0259966037818608	1.06710266282257\\
-0.0650188171890153	1.02642478068148\\
-0.0415640477400685	1.01648272784757\\
0.0115225076080289	0.959679114085779\\
0.115333724804587	-1.011013960567\\
0.0780640441981613	-1.05079295639556\\
-1.03843585332156	-0.0835026566822836\\
-0.00631039703239946	-0.00279718733688893\\
0.00379250391701961	0.015262337730993\\
-0.039426539242421	-0.00552639098564374\\
-0.0309428853876342	0.0437854034549048\\
0.0607453058346296	-1.00396678407649\\
1.08201073229973	0.0923863505600428\\
1.01856964413387	0.103068269090464\\
1.06802484402045	0.13104607242084\\
1.00923228122196	0.074380149555039\\
-1.08857162845517	0.0024946330386361\\
-0.0343595403353516	0.999066811188119\\
-0.100369976106576	0.979264851801553\\
1.0589797660054	0.101162403568578\\
0.946922607106165	0.0274136199364707\\
1.02274250378153	0.040732722729113\\
1.02171551688491	0.0615125505938419\\
1.08440250856223	0.0694940187804098\\
0.0255129041553155	-0.983132169011083\\
-0.0866162706098918	0.995581353093987\\
0.120838643410699	-0.958480184166279\\
0.993947925471859	0.174437162934532\\
-0.987684889962651	-0.163392913716856\\
0.933282107238018	0.0593158010133512\\
1.01634619816632	0.103711852056563\\
-0.170750020340333	0.984743397081689\\
-0.977108042668927	-0.0451049668024031\\
0.0839384234360702	-0.970438761492525\\
-0.976232615150333	-0.155690928083637\\
-0.957784440322252	-0.111197858206173\\
0.950338157545648	0.128655144831287\\
-1.01571407496732	-0.068272862804885\\
0.11060615821235	-1.01598558114009\\
0.942241927288867	0.0343313673823846\\
-0.928018686116689	-0.0763341376993899\\
-0.0707856709756442	0.930248213066848\\
1.00997276215205	0.0893943347246599\\
-0.956342981774609	-0.0698354200871613\\
1.05103722127659	0.124221394820715\\
-0.101295574950801	1.01781358023048\\
-0.143704378108461	1.01197781444417\\
0.0809470564935127	-1.00668874947581\\
0.0896656025608337	-1.0320300877516\\
-0.955358528777645	-0.0908045835729087\\
1.00607332149953	0.0347082835215097\\
-0.996739068547605	-0.0772033401462638\\
-0.0759840106115957	1.04371413889963\\
0.0418552338168876	-1.05589135372251\\
1.00999395563308	0.0831332367631474\\
0.0719836032247987	-0.94405022752349\\
0.121269465915921	-1.03917416259869\\
-0.937359040189131	-0.0368238033204289\\
-0.972494942299093	-0.0311500273566358\\
-0.0705010132792715	1.05671555925287\\
-1.04983531680972	-0.0358326221648166\\
1.01067888463232	0.0173143809119489\\
0.956548510329447	0.116025054160201\\
-0.0447470996138517	0.975127230366352\\
-0.96787802501745	-0.0287306845859713\\
-1.01642273061622	-0.104487421612254\\
0.0755998387262211	-1.00034185559993\\
-0.925306265595862	-0.0731664301874866\\
-0.0652385600403887	0.892342868093411\\
0.0929614550418848	-0.875652729726091\\
-0.968994225494854	-0.0719054853878487\\
-0.0741353280836537	0.966358118845005\\
-0.951486828180415	-0.0912751147079699\\
0.116941768786443	-0.949332062950937\\
0.0274862553998953	-0.977685107659813\\
-0.934056892821948	-0.121890339918071\\
-0.85543291707106	-0.20081944254713\\
-0.0381689516465403	0.97603904892994\\
-0.0441619606471105	0.930115522558629\\
-0.889696377194259	-0.111154528922018\\
0.178306891354426	-0.907080856937361\\
0.0602405441240454	-0.925518760597535\\
-0.13539330132204	0.932134667928659\\
-0.872710390785717	-0.179022176873283\\
-0.123423085238982	0.937544497500972\\
0.139626838316289	-0.890580604870262\\
-0.0824735230427247	1.00869413446333\\
-0.117134742899426	0.921763993937342\\
-0.941419470191111	-0.119274886442428\\
-0.131665077970563	0.963301430768449\\
0.889800706670833	0.167047295922391\\
-0.161867408519769	0.962893598275715\\
-0.939848140865568	-0.155056300194287\\
0.0914659795458264	-0.938950549945962\\
0.130779632948165	-1.0023332967718\\
-0.921526484056423	-0.126359000041273\\
0.989097325098434	0.15667598562878\\
-0.0922143236670143	0.825475816894657\\
-0.141422590522741	0.943166205192732\\
0.986662365690764	0.107545249711795\\
-0.959864010640173	-0.180079644242476\\
-0.971006595547785	-0.122173210036838\\
0.175010231129287	-0.907009794373491\\
-0.218692402895875	0.963705013006869\\
-0.183919960993517	0.933655100247223\\
0.153350566569687	-0.927089250657249\\
-0.123864483005363	0.935170177365879\\
-0.123854017299922	0.955691206903626\\
0.915927255373892	0.0809992075672699\\
0.147887835007682	-0.928630466809014\\
-0.935844629164276	-0.0931257399658426\\
-0.115429737690141	0.947127971742071\\
0.976025759130295	0.140777292376784\\
-0.13997813212701	1.01352673977451\\
-0.930426920130388	-0.122338778517622\\
-0.91893425188957	-0.149241979782895\\
0.182560565029978	-1.00596304694725\\
0.9189663938025	0.207266723904764\\
0.91459420220228	0.180822241316482\\
0.920073377540839	0.143955306079384\\
-0.884106837968861	-0.113291588459705\\
-0.964863880237384	-0.118908210603615\\
0.12130572979119	-0.920866111830721\\
0.141834919390452	-0.948227357733525\\
-0.130569210829342	0.834959607455348\\
0.103071253523606	-0.910931624176765\\
0.0846324064078009	-0.933464418136481\\
0.126585801465205	-0.934828316404153\\
-0.114070216684793	0.92090567135127\\
-0.911172426967393	-0.0613308793940587\\
0.0510032751433906	-0.892776030897069\\
-0.0807543649429924	0.930604812390798\\
0.818269792810073	0.0893793729578316\\
-0.878336020452148	-0.122718162454463\\
-0.962709244699783	-0.103229308225123\\
-0.934536895836981	-0.0345652401183242\\
-0.149827990041138	0.888185771007885\\
-0.901944131193619	-0.10502892021301\\
0.867887778728398	0.135044634221759\\
0.960179424063729	0.138371395965157\\
0.835563812413927	0.157909338445405\\
0.962234896876046	0.0940743922773122\\
0.91674561693776	0.105402445203474\\
-0.153000379252887	0.946516065084323\\
0.237357443892467	-0.972337456460839\\
0.883542417041734	0.16541055395454\\
0.150047034762087	-0.937141737490977\\
-0.977431680375675	-0.179787244500142\\
0.9677916358099	0.110460293834104\\
0.939371857154138	0.183855141256244\\
-0.123892911687186	0.96971786524986\\
0.140159300403582	-0.947543768073387\\
0.919116131522539	0.146717625761741\\
0.965896758393782	0.146484595621495\\
0.959846647670311	0.140775532413928\\
0.942621146999903	0.148903912963904\\
-0.950552686083694	-0.116549144205606\\
-0.160822373882136	0.934841338739023\\
0.94237761069858	0.168497825941074\\
-0.158339684127836	0.976478421404626\\
-0.0759005835643533	0.950673491221868\\
0.139785886335524	-0.944443345011574\\
0.918745066663969	0.143938247990545\\
-0.888639995038452	-0.123077111903586\\
-0.143589678718639	0.908490189110008\\
0.962825673925944	0.103399501252711\\
0.0857568841158602	-0.969595569387164\\
-0.910726438345124	-0.0867617812284317\\
0.878517188713656	0.0459727748155013\\
-0.959266396207047	-0.12520212999027\\
0.896161936902466	0.0763271801972701\\
0.0722559533826445	-0.931702480295595\\
-0.104466113256255	0.882695646023647\\
-0.0815704473957465	0.876943460905312\\
-0.881815165947816	-0.118119331707941\\
0.919903317169522	0.0584683072197042\\
-0.109487659511921	0.897687321815183\\
0.906041369484845	0.0342119410842769\\
-0.127384615354797	0.866584518107428\\
-0.101383975713413	0.891966714963591\\
0.121543080647661	-0.87696051941692\\
-0.0811041430254308	0.859052842170599\\
0.951862381482895	0.113266915914738\\
-0.907361597249417	-0.100787640181248\\
0.883213400184155	0.135588882595426\\
0.0408004668657955	-0.899800018908191\\
-0.899062501973854	-0.060765405977236\\
0.877685955064504	0.0888566854651099\\
-0.0726416135207743	0.904189186181968\\
0.86774695353798	0.0698346487344316\\
-0.0442344393704913	0.857193766432053\\
-0.0815543971651091	0.865245086241981\\
-0.0316756070564723	0.861184685447305\\
0.826172698565541	0.0674303283802717\\
-0.873555260615319	-0.0663649022132887\\
-0.814761184475273	-0.0485677716444638\\
0.0155906646892188	-0.82477559463794\\
};
\end{axis}
\end{tikzpicture}%

==> immagini/symbol301.tex <==
\definecolor{mycolor1}{rgb}{0.1529, 0.6824, 0.3765}

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=-1.4,
xmax=1.4,
xlabel={I},
ymin=-1.4,
ymax=1.4,
ylabel={Q},
%title={Symbol 301 (CM1SS)},
xmajorgrids,
ymajorgrids,
grid style={line width=0.3pt, draw=gray!30},
title style={font=\scriptsize}, xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.70pt, draw=black, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.28796463693631	-0.0192721582958257\\
-0.0165324100645925	-0.207101530336134\\
-1.10911844436322	0.0702768783376566\\
0.29357071036372	-0.0177264629724919\\
1.1052746229057	-0.105457440321752\\
-1.08011331582932	-0.0419978411406856\\
1.08262864210738	-0.0610340950802727\\
-0.0208618760754174	0.569581572306828\\
-0.143506262658488	0.0809787608668779\\
-0.142115016945851	0.0359040155257803\\
1.04995490910266	-0.0377990464627673\\
0.0917970448146462	-0.0562431453613665\\
0.34330787543241	-0.00883733713131669\\
-0.282272300736307	0.000102250669075238\\
-0.0176733271454269	0.973830456076924\\
-0.023844101489353	0.0152012544211772\\
-0.035172734486809	0.783426003290092\\
0.00240092292343972	0.0482844933817378\\
0.953958521838216	-0.0230882434746124\\
0.0333638946878483	0.0860918779133523\\
0.183485595750953	-0.0554379176257763\\
-0.045715954008268	0.650828403468515\\
-0.0228482001068201	-1.01202320434644\\
-0.0496115893786102	-0.0847732739497842\\
0.038736673321734	0.844239083065846\\
0.796372762873274	0.0470207316637245\\
1.02215753951162	0.06565094045468\\
0.0176761201885124	-0.0338951490998662\\
0.0411280867942135	0.779547509555193\\
0.868252258358363	0.0099767905742433\\
1.00449850219545	0.0127101301790533\\
0.0157108576373188	-0.00996105615595672\\
-1.05850320277429	0.00839740733273475\\
0.841794075769514	-0.090905332985564\\
1.05976109088122	-0.0525129943922423\\
-0.0933883020142965	0.116834873987183\\
-0.884157896270427	-0.00989104531404291\\
1.02668723713034	0.000388481016339301\\
-1.1457231446393	-0.00885936008447975\\
0.0842058553239675	-0.0254372910317605\\
1.0833876348643	0.0279423311265666\\
0.254435114753926	0.0611161606228132\\
0.0459246904985344	1.1118649260297\\
0.000880152085366035	-0.798247989747777\\
1.09516657307422	-0.0172494526456039\\
-0.0389473138434508	-1.05274073689046\\
0.0454486758220388	1.1094530707033\\
-0.829543982299258	-0.0516639217303469\\
1.13793494869782	0.0120313729855859\\
0.058082275006803	-0.672558621552448\\
-0.0352037596122525	-1.13713124117069\\
0.973785559215492	-0.0189371220811933\\
-1.1051771552366	-0.0577578053852357\\
-0.0212324744924803	-0.290862560477054\\
-0.0170999353679595	1.14029397600738\\
0.877431250948507	-0.00325532938305955\\
0.000982714291608045	1.06210725525081\\
-0.869428525709159	-0.0188551196513393\\
0.0190180942710565	1.23228924825802\\
-0.0446181803931393	0.301215006098813\\
-0.336628779651592	0.0159287371480344\\
-0.0185185873825904	-0.239837525005003\\
-1.14134081676744	0.0306452209068417\\
-0.0563555229246601	0.221590507755042\\
-1.13525646144325	0.0209134645742039\\
-0.0499526729391969	-1.03533138641806\\
1.15398447928271	0.0302172069031543\\
-0.0335208330304739	0.714651472118888\\
-0.2424676437717	0.0685940763296463\\
-0.0369679759551938	0.0557695387159576\\
0.0143824383269274	1.11024606626423\\
0.0511073181420343	0.132117522895966\\
0.0123639571915286	0.373089303017067\\
0.317424517137248	-0.011572612381291\\
0.00822727195380266	1.1254872932886\\
-0.0395290006348961	0.0351801936610641\\
0.0198133476911605	0.931271276075094\\
0.0334115828662577	-0.028260333100486\\
0.00302657139129542	-1.13276942721045\\
-0.00277643946286901	-0.0406976587315598\\
0.0792859056942021	0.286610077335126\\
-0.0188263440259293	0.61570924051063\\
0.0079936057129079	-1.14324406624908\\
0.00166154823096595	-0.191365782538176\\
0.968991765470043	-0.0552833855672727\\
0.904674944939497	0.148579466549506\\
1.16410088338284	0.0381021883842928\\
-0.108778443549315	-0.054294149005236\\
-0.0850674254961992	-0.956249643561083\\
0.887723993453273	0.0743643905417062\\
1.2027822355884	0.0273975409326255\\
-0.0384207891183391	-0.063108456346763\\
1.15832664216707	0.0312895976560816\\
0.886916163783113	0.0205657536468763\\
-1.19431680292583	0.0143769042762129\\
-0.0207360319527486	0.0764484944022202\\
-1.00990971602967	0.000762399781326121\\
1.12581797195021	-0.0260013397749538\\
0.0312670999723053	-1.25956176808543\\
0.0201714872354331	-0.0152596578557286\\
1.11524794776494	0.00281391009157837\\
0.0909321694072044	-0.24966374562667\\
1.19559290435072	0.102723577664809\\
-0.103408970251506	0.887600513930794\\
1.14653227953367	0.0183809685551603\\
-1.19399903855234	-0.0222468903596661\\
-1.13289215397529	-0.073139351806677\\
0.885409787611922	0.0260993397551286\\
-1.2072699865311	-0.0119346754859857\\
0.697014300230427	-0.00406921444567793\\
-1.12327091077556	0.0229419011596535\\
0.923641252266563	-0.00704358961450998\\
0.0214309061570555	-1.10535971375104\\
-0.00991008715171181	-0.353938779987834\\
1.20197874636986	0.0407082546256986\\
-0.00975316639878952	-1.03304975668994\\
0.0809561051731966	-1.24869137445415\\
-0.0146287216751559	0.94560589247248\\
0.0522363384562409	-1.17715248692197\\
0.277155310756627	0.0303022368448654\\
0.299328430134947	-0.0126203278794589\\
-0.237363855885231	0.0889517209814497\\
-1.17030548807766	-0.0208135038839584\\
0.23313137820768	0.0232194462435323\\
1.18194809062084	0.00262843865335076\\
-1.13228106223358	-0.00364754805619627\\
0.00890991600505422	1.20341947396396\\
0.716329531740528	0.0299489539001\\
0.0092979817209552	-0.224260524626661\\
0.0843784312431362	-0.140802785103084\\
1.14846738049138	0.0428256474541498\\
0.176334198228983	0.0192428449122479\\
0.364094252818005	0.0529329919754473\\
0.002019863861858	-0.306175705023404\\
-1.21630033048181	-0.0906133236924283\\
-0.145047004467647	0.0510304709291437\\
0.992130758764205	0.00321014210240364\\
0.010842355702769	0.0307360969556814\\
1.24093885102823	0.0974252430405933\\
0.0538358727201244	-0.0193402069778826\\
-0.0568116118256686	0.269125434305949\\
-0.0111888644296641	0.0703183541447275\\
-0.0839935465816573	-0.107527290072978\\
0.0247923900254131	0.0215176178763397\\
-0.0155244843372755	-0.0536295154644042\\
0.0421876863900035	0.662262299032835\\
0.0666303375392097	-1.19736722285241\\
0.16717308927698	-0.0221223657867408\\
0.0383168077342809	-1.00284717420771\\
0.911295328417447	0.0165466642237995\\
1.23985777949329	0.0997682698167489\\
0.0220016055697733	-0.0077940605223426\\
0.00682520732816083	-0.990563523692261\\
0.861992966486535	0.00839079760214536\\
-1.19599128147793	-0.0833693454207099\\
-0.00263244605251395	-0.00489235397931896\\
-1.15968878964575	-0.137779260743021\\
1.00608969657708	0.0452375466689769\\
-0.0217987120780508	1.10161124467607\\
0.0360739291408561	-0.00356816411716848\\
-0.957935504098976	-0.00255849878110193\\
0.0873795697609724	-1.12363082542909\\
0.015278766346283	-1.19735694075848\\
0.00240796534956125	0.0621635692741175\\
1.17984644806974	0.0014090531534931\\
0.0147749432003253	0.354085786633118\\
-1.16245750855835	-0.0371427750998439\\
0.0498852457530491	0.907893512462489\\
-1.11797130465194	-0.0820064502979996\\
1.13612858469649	0.0384354296422124\\
1.24626676892613	0.0752374925478213\\
-0.842062099716437	-0.0238286733002431\\
-0.0616243049588716	1.19872932609317\\
0.0758110798430512	-0.651598786331926\\
-1.25134757186683	-0.0112271583844719\\
-0.00528994572331153	-0.923858945248598\\
1.08923623613184	0.0943461985688323\\
0.325619879371535	-0.0300760628308375\\
0.0360039365907573	-1.22193354931449\\
-0.0645509649707436	0.910927223097867\\
0.134370586382824	-1.18350014108637\\
0.040026032627418	-0.829501365374466\\
-0.0449619582524362	1.26768196064029\\
0.289082670542082	0.0324487899764413\\
0.415471192515232	-0.0225311300134483\\
-0.200246074394245	-0.116343678143626\\
0.10108514621859	-1.16962994277369\\
0.299074558540588	-0.0668003473630164\\
0.0432643470271033	-1.18301257212664\\
-0.0922464949275861	1.13884085638982\\
-0.0752656096291639	1.2141824106381\\
0.682681971469038	0.0315730421614261\\
0.00241191517901647	-0.172698446898993\\
-0.0273950278847632	-0.0228534744779055\\
-1.11636064966654	-0.106678293608169\\
-0.201510493533273	-0.0117487757104293\\
0.37110825817057	-0.0147383414473485\\
-0.0515247783588828	0.277552205340523\\
-1.19930640931406	-0.0197983513366739\\
-0.0197699596582229	0.00815767655015814\\
-0.00869471633771495	0.930189639116004\\
-0.0106563764335053	0.0472810920602722\\
0.0499954940947372	-1.11845100864373\\
0.0926759274225671	0.0102334730035195\\
-0.181404143617254	-0.0325830250116908\\
-0.0480267667778237	0.593658317922858\\
0.104834131455874	-1.14955602575891\\
-0.0707869949444201	0.141588946641713\\
0.938446306472215	0.0641614061269215\\
0.83897479032714	0.0119415647488016\\
-1.12390439822969	-0.139137629840774\\
-0.0383379568471414	-0.0296294523713833\\
-0.0475816213787761	0.883523480732967\\
0.808623316610784	0.113964738623102\\
0.172529789276546	-1.06229596115538\\
-0.0657140375310867	-0.0201537254251155\\
1.03813190956051	0.0881768325813068\\
0.108230934573731	-0.874660098291599\\
-1.09674058424824	-0.1687993794259\\
-0.0286015255791318	-0.047428733655061\\
-0.947299601182412	-0.0909716813598457\\
-1.00986084873519	-0.108221234029453\\
-0.152364555865074	1.06314896681335\\
0.0262463681692762	0.013691528079529\\
-1.12106413916359	-0.112696133984422\\
-0.0557626897058083	0.225550324205512\\
-1.09530077674496	-0.088127044817954\\
0.123719256952302	-0.910244235264614\\
0.193808971315691	-1.05646213022689\\
-0.0778805919919458	1.13237435111381\\
-1.11939965099434	-0.126479496084602\\
0.0901564986196855	-0.836648343856052\\
-0.113689490295825	1.171229536103\\
0.0505758672762262	-0.691089688384649\\
-0.192869593046109	1.09030000980039\\
-0.871919411073757	-0.055482231396481\\
0.136829012424682	-1.05537261276498\\
-0.0741224445831445	0.357635650053726\\
-1.09379751097923	-0.0926110484060175\\
0.0977470843383121	-0.842270809587372\\
0.174848299565881	-1.14653728236105\\
-0.0842597439391615	0.842438138292181\\
-1.15223554515987	-0.176261092395169\\
0.325373581946277	0.114922764939673\\
0.0162885709528415	-0.237751899491853\\
-0.0390200134069184	0.163807854101101\\
-1.05755686300089	-0.182815875881721\\
0.257906013121045	0.00877024403713514\\
1.08892574271762	0.169777818701444\\
0.101772485484532	-0.948324658952548\\
0.0915779144932836	-1.12178425840479\\
-0.646983261619413	-0.113730133372352\\
0.0495935730734695	-0.14025878907098\\
0.0478756276502851	0.0262720259485117\\
1.09139119148991	0.185044010946845\\
0.101643156964781	-0.0204114190814371\\
0.0112244253005926	0.30093618275016\\
-0.310036031499078	-0.0102119573081318\\
-0.138984884372018	1.09909530876526\\
-0.10281718362072	-0.0755174582910269\\
0.0637283168546949	-0.811233049413929\\
0.0456028051064549	-0.00299918322051475\\
1.06379653339605	0.117625805798511\\
-0.0426641053162609	0.108400482982546\\
-0.0496107457466632	-0.0591372077193587\\
-0.0719751379058476	0.602341600038064\\
-0.144989309485576	1.05893980125766\\
-0.0922970637455219	-0.110235227885217\\
-0.166776026767758	0.820686706835775\\
0.763263419980588	0.0555243370737232\\
-0.0609751489669127	0.922915565956106\\
-0.0662497756134448	-0.00907526007732049\\
-0.0383049721961076	0.800059630815841\\
0.0865796937537743	-0.838665946659388\\
-0.0244360469876454	1.04592485862107\\
0.0194970239166492	0.0573985483103938\\
-0.97998407500896	-0.157933947725162\\
-0.132378893028851	0.804776855537239\\
0.0439503147625414	-0.992431143969882\\
-0.0436695874306135	-0.0154444947725447\\
0.832613069424309	0.165624418854534\\
0.114436688136937	-1.0046310814352\\
0.180460079565369	-1.07019518854137\\
-0.0132341905015116	-0.00784047071968902\\
-0.111222343565826	0.996073173152695\\
0.332375246474967	0.0790407502808837\\
1.0326856475375	0.162547687734028\\
0.819797650966424	0.041490835645859\\
-1.04534174887055	-0.0267481619705958\\
1.00101207936356	0.145937499099185\\
0.119459352117796	-1.06372065225878\\
0.0935798441332301	-0.80776066613319\\
-1.08135264615152	-0.152621696615643\\
-0.636252443982773	-0.0164766732709233\\
0.0662923751222799	-1.07519034817814\\
-0.117091718870695	0.868343058084902\\
1.02688276231038	0.0568762687794665\\
-0.353089345671873	0.0100880300901321\\
1.04627994886402	0.0920996018312124\\
-0.124897996487704	0.860213659726923\\
1.04700696544179	0.0837724546745711\\
0.790882294637846	0.113061276765891\\
0.990826564500521	0.150471777449242\\
0.288618779509308	0.0275059976755204\\
0.0257190335034263	-0.254058443717859\\
0.136468941647496	0.0922518912702553\\
-0.0096023957455232	1.02397916810234\\
-0.192502607695188	-0.041622772036065\\
0.137630650826069	-1.07562219975178\\
-0.895888101685635	-0.14704461809726\\
0.109109349489144	-1.08797494415165\\
-0.613488716047873	0.00591187555783295\\
-0.168864537149319	-0.100787679316571\\
0.0145746314837372	0.0864282497556514\\
-0.0594857859075251	1.00336313891241\\
-0.117851713744664	-0.0986826193714061\\
-0.279224646519097	0.00264409862760375\\
0.301143871567132	0.014969840133788\\
-0.0848594300474397	0.98189352405807\\
-0.0176626013263152	-0.0889679054670483\\
-0.0193667730756159	0.805360859010689\\
0.045903396157174	0.0707549578383474\\
-0.054202578553299	0.946918789907068\\
-0.0524012013314472	-0.105647363087023\\
0.0371122078419679	-0.104438888523904\\
0.0141070861630419	0.510221957352868\\
1.03621563975109	0.0492445792806536\\
0.100002080622922	-0.0668658012336134\\
0.797395916108669	0.134908788825378\\
-0.03074430281288	-0.709037240322246\\
0.914768841569389	0.0565297813129929\\
};
\end{axis}
\end{tikzpicture}%

==> immagini/symbol302.tex <==
\definecolor{mycolor1}{rgb}{0.1529, 0.6824, 0.3765}

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=-1.4,
xmax=1.4,
xlabel={I},
ymin=-1.4,
ymax=1.4,
ylabel={Q},
%title={Symbol 302 (CSS)},
xmajorgrids,
ymajorgrids,
grid style={line width=0.3pt, draw=gray!30},
title style={font=\scriptsize}, xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.70pt, draw=black, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-1.08305939945824	0.0298476573010795\\
-0.0120369052185035	-1.02858228323142\\
0.0157466694956549	-1.04863629127791\\
0.0175861628727042	0.844758632330785\\
0.0166112230014131	1.0487676223609\\
0.593170842113266	-0.0287651227582861\\
1.08696632968472	-0.0557504492601172\\
-0.0487700429041591	-0.787153949497099\\
-1.01328877567032	0.0505971065971304\\
0.362761755082449	-0.0179880884587906\\
0.0133930550065211	-0.981631624835186\\
-0.00345023231442096	-0.804832572972196\\
-0.0273450081285076	0.976658304034306\\
-0.773075727521117	-0.0806659809550134\\
0.0468649518611435	0.984093572571944\\
0.0155510020152346	-0.308073479889517\\
0.296484705629424	-0.0335641452713048\\
-0.172958554525362	-0.0307294727418183\\
1.04759781845384	-0.0174154284595065\\
-0.000920544077943634	-0.221773660586385\\
-1.03023558598265	0.0285790585958799\\
-0.0543693452330362	-0.959924072928527\\
-0.03300358160307	-1.07273213084812\\
-0.65934411206071	0.0110532254431754\\
-0.0755391591995433	-0.163598360411796\\
0.0627736174841652	-0.00525193640362785\\
-1.0598852782583	-0.00182500170740973\\
0.0363008576064842	0.174075140779718\\
-0.10079942244294	0.297670206556123\\
-0.221766354591866	0.0804385592910564\\
0.0703519445364991	1.04163292426645\\
-0.092910748317294	-0.0423488826934604\\
-0.845205240446887	-0.0507340041965774\\
0.0154545312448762	0.0244270897083652\\
0.0577052177582881	1.0791413927176\\
0.0173377043726052	-0.0995744475977781\\
-0.221150077102881	0.0254958850091236\\
-0.0325792417875007	0.624572405067489\\
0.00172651857758101	1.08091658370648\\
-0.0230440087243459	-0.110551715113848\\
-0.928790110598063	0.052402113084719\\
0.0511229129082586	-0.822891804034973\\
1.12346693402106	-0.0304030111588274\\
0.0564471153682446	-0.0171868830843075\\
0.100361755316429	0.797219052266154\\
-0.0269136914009861	-0.878554797185057\\
1.09659705123473	0.0363025610709549\\
-0.085585145852302	0.0556958569060993\\
-1.06153356973411	-0.0415486554569478\\
-0.83256145467678	0.0288675441971564\\
0.0221297759013508	1.08802670659663\\
0.00462749085070333	-0.0789355950927827\\
0.911409857130415	0.0218405337070285\\
-1.03687804023034	-0.0248411548971788\\
0.0271776830816177	1.14027085627629\\
-0.011635733677984	-0.0292763334456862\\
-0.0289848826374519	-1.07359293319881\\
-0.0158631080325558	0.294222973593669\\
1.08972805431181	0.00884856859928786\\
0.798504179721315	-0.017836513153617\\
-0.0172683215893451	-1.09762336822947\\
-0.00823282281825796	1.03251055145443\\
-0.00655868768869	-1.17443299675436\\
0.840717027438658	0.101307478487224\\
0.0506655474322503	-1.11521928971085\\
0.627968962432253	-0.0311978771162705\\
-0.0302160780573207	-1.10678338429766\\
0.940394031656869	0.00339266108994689\\
0.0135241278867728	-1.11000154795187\\
0.335291992652346	0.0439522676723088\\
-1.16123426692648	0.0195323291688742\\
-0.938819036071632	0.0503614170809867\\
0.0905850459915846	1.09880023579629\\
0.891740325604737	0.0153346173670478\\
-0.0304951202392702	1.12508939967907\\
0.260988301853799	0.00111118186379146\\
-0.339955005957406	-0.0101142995534228\\
-0.00703381681922947	-0.155420614537854\\
0.0318601518557548	-1.1551896817448\\
-0.0227434526639683	0.273810227583844\\
-0.0321123611502416	1.13336096864355\\
-0.0180064271430171	-1.14051103763391\\
-0.015236792407265	1.13218013695739\\
0.0145591463655333	-0.70565256159083\\
-0.192641666677041	0.107872999836101\\
0.0901650838703366	0.0950074099581069\\
-0.0252039099395268	-1.15603646442107\\
-0.00717467647182898	-0.187396574261213\\
0.0120879448955717	-0.220042700803371\\
-0.044135249381622	0.286963162026976\\
1.21028346232199	0.0695304343799257\\
0.00124638749345223	0.0923064894266143\\
0.906591630950509	0.0517283502320266\\
0.0842956498249144	0.0340853902022414\\
1.22765462181039	-0.00605543053347951\\
0.0535347450233269	-0.0462239377459409\\
0.15902035909951	0.0384806138582454\\
-0.73241878086422	-0.000680882956527239\\
-0.0178619520506204	1.11439586946816\\
-0.179452780495417	0.0201462400029994\\
0.0328669535652585	-0.995495084668825\\
0.898407079504063	0.062077815008777\\
1.24806823470392	0.0159853623025622\\
0.0614438602789451	-0.0373235241971577\\
0.0334107369227451	-0.950094748883293\\
-0.0150481265365852	0.950856684518118\\
-0.144700282352683	1.14793997414349\\
-0.075995806336281	-0.0535124226123818\\
-1.07412747841843	-0.0118098221302033\\
0.961326597245549	0.081861940379264\\
1.20190838613275	0.0940402910078438\\
0.0134958886380787	-0.0812141325560994\\
-0.0251343504920353	-1.05160967399098\\
0.0549168124357814	-1.10045416922273\\
0.031886927061341	1.20888442864503\\
0.00701172402110238	-0.00583041409749381\\
1.15418411652058	0.0435468744489286\\
0.331406662447733	0.00896237612867858\\
-0.0223017173317451	-1.22153528838747\\
0.872335023891051	0.0336208310659918\\
1.19589082456246	0.0154817911252439\\
0.00377775043333008	-1.13884072832269\\
1.17350793580512	-0.0243502985050377\\
-0.919167078668002	-0.115697500836752\\
1.19116845994703	0.0496176541675902\\
0.663330051785064	0.0959701612430297\\
-0.0555357521514613	1.16246464136638\\
-0.978724906839825	-0.0202027488144167\\
-1.24227021306263	-0.0576881851173483\\
-0.424673582268807	-0.0522289178204044\\
0.00708136147691066	-1.18460519292211\\
0.946030811014229	0.018796084712944\\
-0.0147243804542065	-1.27434322536326\\
0.034522332627869	-0.965604255616333\\
-1.21920023493983	-0.124359757135333\\
-0.0398201665592911	0.298580449188161\\
0.00976548289430455	-0.368945088699897\\
-0.147986566210626	-0.000571127944741522\\
-1.23298952903423	-0.0613456991522942\\
-0.298821453437872	-0.00940067202641768\\
0.09113506563849	-1.23219280162389\\
-0.0206780709538281	0.0408521527830702\\
0.0197021850208487	-0.00866629096391817\\
0.0293249083159309	-0.0207290363181668\\
-0.0449399310495561	0.0388495101502906\\
0.0395263601855678	-1.16131880197203\\
-1.16401962726844	-0.0416255022119384\\
0.672301867632257	0.0474858556749771\\
0.0592838704785187	0.188519546787516\\
-0.0531255190416769	-0.0572075859914096\\
0.0838190388676765	-1.23105492054853\\
-0.234436751295657	-0.00684655386585778\\
0.0304592113893769	-0.37080954665604\\
0.014621315343027	-0.314373752966049\\
1.27112954370541	0.063449421367449\\
0.0254441857208431	0.0337865831270994\\
0.945449697076096	0.0423480065041505\\
0.0105085522682525	0.00763108698194008\\
-0.0759450300947394	1.16981007789917\\
0.00653355225893022	0.0334359190700261\\
-0.0702870905119342	-0.239875826362269\\
-0.592391519427246	0.0401284751757619\\
-0.107923975472647	1.17975293074002\\
-0.117963184464175	-0.0461705475588044\\
1.0119603202583	0.0872650376871439\\
-0.00537678064126321	0.929263001374776\\
-0.0537728994043865	1.17196341038224\\
-0.0422075498510606	-0.0181475066366905\\
-0.061221476839257	0.999610438141019\\
-0.062673728929439	0.898480809882263\\
-0.057645739323715	1.20785345112817\\
0.0332326943748099	-0.0305496739975428\\
-0.0445539231073044	1.21350894796286\\
0.0134850017666573	-0.977064778291446\\
-0.0572189885660455	1.20483216333076\\
0.00625245293717764	0.0840254735911791\\
0.034182316394994	-1.05600876423522\\
0.109815504648926	-1.17721257876234\\
-1.14920061955418	-0.0742528837719063\\
-0.0543480890469757	0.00660461724606466\\
1.19136988281202	0.0424870313009816\\
0.0999289279185417	-0.365477304950124\\
0.10730675692543	-1.22377327450336\\
-0.887340952010104	-0.0682098967701466\\
1.09997156017425	0.0682795953989496\\
-0.101114275973907	1.27294409480974\\
-0.120641369958271	1.2322708686351\\
-0.876553942240264	-0.0955114184212754\\
-1.25249638033552	-0.00994425391049326\\
-0.650854339179667	0.0197423408443455\\
-1.27770986055467	-0.0284039528194928\\
-0.965082168294916	-0.0395042307612381\\
-0.0971571162682807	1.11530618981791\\
0.00617163158263172	-0.394706475758404\\
-0.0475405893417868	1.17402573245419\\
0.0435444013117319	-0.905672794784447\\
1.13215316118837	0.0210782439832366\\
-0.0401347360353189	0.882882437688254\\
1.20320442789541	0.0721547835697144\\
0.0347691430168108	-0.272079514385712\\
0.337711519987299	0.0202046289023017\\
0.0136815800655459	-0.164675685022827\\
1.19480071344156	0.0524639459135959\\
-0.267366160183401	-0.0277831865927617\\
-1.17141324882607	-0.0553075202802025\\
0.956065086512687	0.090983211331904\\
-0.137896958377639	1.15746962504753\\
-0.632797001500828	-0.0329497516160123\\
-0.15486348978915	-0.0225891896058798\\
-0.0922704105807742	0.00212580779721132\\
0.111342956763889	-1.07403474815093\\
0.0521689367061259	-0.177289537106076\\
0.0229619499491084	-0.258884134631091\\
0.0245471155486282	-0.224584748008411\\
-0.118851667339354	1.13307858789441\\
-0.059339515283553	-0.0877435720811692\\
0.0962354778213139	-0.872765736576075\\
-0.0119170292780903	-0.0194517308291116\\
1.03151565287753	0.135761877934474\\
0.0250868651924636	-0.0441983374999573\\
0.0519574639805544	-0.175377511080488\\
0.0480542757963365	-0.642105590275724\\
1.04795294045328	0.147871764051131\\
0.167849215692873	0.106483744791309\\
-0.106715623890011	0.945779192916134\\
0.916070517526269	0.138705850803503\\
1.13301812334425	0.0890115676753876\\
-0.0474056368730641	0.0156126833751975\\
0.855767823855694	0.10562051641062\\
-0.854218763587451	-0.133055075171247\\
1.15334084550209	0.133563275863226\\
-0.0503963680540316	-0.066259470669604\\
-1.01296017534609	-0.0389691424415576\\
0.880104635903811	0.0554626364751157\\
0.204009620970387	-1.10723566012226\\
0.130202490507258	0.0349769276003575\\
0.0759090161754162	-0.897145840886805\\
1.06294210869238	0.139828541378334\\
-0.20692030489396	1.16139441737371\\
0.0207018863104183	0.0673946631460087\\
1.06723017421614	0.0890925907104406\\
-0.315530673064518	-0.0253451743840824\\
-1.15565608374933	-0.184685454122568\\
0.846570922429961	0.106942343876532\\
-1.0978733703151	-0.120127260810085\\
-0.255539655954955	1.05837484462038\\
0.168420416300999	-1.01583990122456\\
-0.826737808258552	-0.0379314609201986\\
0.170365375194933	-1.00382033575516\\
-0.0303725250052113	0.663279034266576\\
0.136344727746753	-1.16365268610779\\
-0.152347598888823	0.871433587389461\\
-0.136244793950038	1.02207320185712\\
0.278071526557569	0.122319447949321\\
-0.0506497609533184	1.06826335166396\\
-0.867118375207812	-0.0851011246738646\\
1.04965177497432	0.169753719657948\\
-0.84422793721391	-0.105565999235296\\
1.09484233478252	0.16076225781362\\
-0.00372043822920402	0.293786662131612\\
-0.280318956533379	-0.0299075972378167\\
-0.0500254464291362	0.171497373822372\\
-0.118760557843174	1.08834715566217\\
0.250330582496448	0.0116799422293186\\
1.06324065228831	0.0394368371187289\\
-0.906707850115715	-0.147961902471318\\
-0.998534043505189	-0.0856768206563272\\
-0.0139341061613489	0.59868859059752\\
-0.133919660134393	0.150394435986606\\
-0.0172818167947755	-0.0475857600850005\\
-1.00302070948015	-0.0180484512511964\\
0.0710112825665289	0.0404357912498194\\
0.271553515109768	0.0283820674465679\\
-0.00578447639137539	0.216380949428978\\
-0.116973090955461	1.02876922140155\\
0.018792479529939	-0.0806115682643291\\
0.893242858461552	0.0287640074697056\\
-0.029858120657539	-0.0125604599697185\\
1.09295541185053	0.11807469764512\\
0.0987233731687781	-0.0240633779660505\\
-0.121911043055936	-0.0422728524542051\\
0.0294050532001152	-0.617287451377623\\
1.08502242331365	0.191425312754739\\
-0.129688120638729	-0.0387542549948483\\
-0.0619882416536508	0.882059572605206\\
-0.828230780041906	-0.0252978148380001\\
1.07660980663599	0.192989403538354\\
0.063906151393118	0.0295246924986038\\
-0.850896877332685	-0.0532567092449114\\
-0.77907937315996	-0.129276959464244\\
0.0864320440743248	-1.0781045278958\\
0.0137733978503938	0.0393514210568613\\
-0.0808459448850172	1.06247650882961\\
0.915838013652533	0.0992856406348534\\
-1.07840436040395	-0.187616618966357\\
0.0141585556036536	0.081236796348592\\
0.118004735216707	-0.855267273058156\\
-0.936929739865449	-0.172958917981516\\
0.110383606516894	-1.0240668691397\\
-0.0289959433478418	0.0198417702051624\\
-1.05844497645932	-0.083708354724758\\
-0.0306785481156448	-0.233168311052267\\
-0.0820534671556908	1.04083297144942\\
-0.797984839987585	-0.000525116239727777\\
-0.0186955449190827	1.01853332436473\\
-1.02007851912479	-0.0822208883443947\\
0.944185058832253	0.0855396663280622\\
-0.058384659264275	0.809653295954288\\
-1.07443969367259	-0.0954049314855961\\
-0.0529542921265608	0.606430641441926\\
-1.00185091419495	-0.136505538630213\\
0.0428414997788618	-0.803427677964838\\
-0.0417609638748012	0.983862364328173\\
0.279179419160326	0.0458749907244392\\
-0.0464273080435653	0.978555884380663\\
-0.0555160961703966	0.79150982339343\\
-0.975364235553766	-0.0890458261681516\\
0.0198967556813172	-0.743236316547323\\
-0.108402108965228	0.991150660317586\\
-0.0287421114541562	0.185990213872216\\
-0.2204430791285	-0.0563842147517872\\
-0.0231353639482084	0.0575913746321443\\
0.0682857508834879	-1.0306271888477\\
-0.0554293624707148	0.165838748912753\\
-0.0546170751698822	0.920960988840658\\
-0.110376493169707	0.895425003558851\\
0.984796245576743	0.0563083253360043\\
0.0136598846772403	0.571938641068969\\
-0.0742809657821056	0.146932702203385\\
0.108481903744784	-0.0550085898925679\\
0.0336271326487986	-0.887703078452333\\
};
\end{axis}

\end{tikzpicture}%

==> immagini/symbol4.tex <==
\definecolor{mycolor1}{rgb}{0.1529, 0.6824, 0.3765}

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=-1.4,
xmax=1.4,
xlabel={I},
ymin=-1.4,
ymax=1.4,
ylabel={Q},
%title={Symbol 4},
xmajorgrids,
ymajorgrids,
grid style={line width=0.3pt, draw=gray!30},
title style={font=\scriptsize}, xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.70pt, draw=black, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.0680578838228092	-0.0760358169487233\\
0.0473896167841045	0.083140886639483\\
-0.049795430672787	0.0341052401309134\\
-0.11046676892447	-0.0388666875691724\\
-0.0533122513872326	-0.0232896947504846\\
-0.00106877248109433	-0.010707855710705\\
-0.0810058697971347	-0.0559942948511145\\
0.0924162156645661	0.0382201485323415\\
-0.0239712858121079	-0.0414009226485666\\
-0.0288243703992958	0.00988067376035212\\
0.0246474393690917	0.040580347177108\\
-0.0351670340435356	-0.0181290401869477\\
0.0248987340659684	-0.0370120282136778\\
-0.0428406397246518	-0.0290272534796783\\
0.0320925637385669	-0.0294777408426046\\
0.0364365384305806	-0.0374656568152137\\
0.0757701669709293	0.0514145374405983\\
0.0562004775711133	0.0380506771624497\\
0.0851403160864067	-0.0038856548673577\\
0.033611423328176	-0.0759312714675998\\
0.0516023404445731	0.0139055710724966\\
-0.00213143516789961	0.0421982315641089\\
0.0112273512548789	0.0860346439410814\\
-0.017581585520362	-0.0203571471425752\\
-0.0181564000778252	-0.0483779175680383\\
-0.0176780168940228	0.0637477682209749\\
-0.0375762218313003	0.0870981139650971\\
0.0218330105312649	0.0544350860384321\\
-0.0994621256690196	-0.0145665846905141\\
-0.00608297756911632	-0.0358023340475482\\
-0.0432585580040783	0.0114073335319589\\
0.0424001480729691	0.00812688606525506\\
0.0963536839558911	-0.0135387486676219\\
0.0607465452288785	-0.00837560033054473\\
0.0316681649472843	0.0746369078498099\\
-0.0632764170321977	-0.0251593035594899\\
-0.0713999297572308	-0.0462920180649036\\
0.062510079452845	0.0489406441108817\\
-0.036698256126204	-0.0456813067510305\\
-0.00260714614545252	0.00984266894789058\\
0.0460971386829757	-0.0083098463739592\\
0.0515106637141642	0.00119998132090441\\
0.0358470732540311	-0.028116039182121\\
0.0157600432163696	-0.0599951753898158\\
-0.00637729479661316	0.0283111393627709\\
-0.0269295879815512	0.0293569251369583\\
0.0376821466203687	-0.0156359757477794\\
0.0172067901604895	0.042295569997809\\
0.0168652558256807	-0.0403827125440502\\
-0.0194107515375492	-0.0855740447105292\\
0.00738701905504735	0.0282431120329111\\
0.00695206523744716	0.0003382552631995\\
0.0143610964427978	-0.03389556338403\\
0.00318730372097675	0.0194644439829845\\
-0.0218904800947401	0.101617890524129\\
-0.0400120551673878	-0.0534710382262802\\
-0.0538794329123943	0.036161260347201\\
0.0359053115832591	-0.00827894441619952\\
-0.00403425041596247	-0.0106595247378143\\
-0.0430928672656343	0.0128459376399558\\
-0.0186496471968226	-0.0186001576312052\\
-0.00458983057281795	-0.00484340195776999\\
0.0507429597097639	-0.0808924849581348\\
0.0367363865940699	0.0907983556908902\\
-0.118824907594735	0.0447458564686406\\
-0.0415556488039592	0.0563605937708304\\
0.0355732316761876	-0.00939019321305963\\
0.0486047798856849	0.0487164508132163\\
0.0222462092354623	-0.0867379928271004\\
-0.015381870556169	-0.0156550696160912\\
-0.00445565522930261	-0.0186923905431085\\
-0.046333276300023	0.0576933426349334\\
0.060724764922599	0.0258098836441256\\
0.0420062944092091	0.0872797624445233\\
-0.03191359522863	-0.0419966840119802\\
-0.00788800687441025	-0.0153048100883332\\
-0.0178046573542236	-0.0272775161460093\\
-0.0372666347274209	0.0453600128477184\\
0.00855740183824947	0.0106034770757704\\
-0.0288558522622591	0.00753872304088577\\
0.0667401215793731	0.00489679288924607\\
-0.0219889894686905	0.0365841884202121\\
-0.013796488564701	-0.0108140035563149\\
0.0272509303695027	-0.0137612472355386\\
-0.0282825052159575	0.0171913789715548\\
0.0112594997109409	0.045769568787712\\
0.0304024169347421	0.00914106455728989\\
0.0146156074238644	-0.00498928504969815\\
-0.0475251303542841	-0.015272337842375\\
0.0296908114104096	-0.000434545922462291\\
-0.0164876150261193	0.0235670203909538\\
0.0321461996111169	0.0360321478261602\\
0.0533221666194555	-0.0244801434402881\\
-0.0307254026871085	-0.0012685657904846\\
-0.0385216454375065	-0.0206186507447625\\
-0.00490825095139332	0.0154018552741001\\
-0.0125919369596866	-0.0637805585932023\\
-0.032161721884412	-0.0105704591962811\\
0.045463011968508	0.00761772197132708\\
0.0536336445076576	-0.0262672745182223\\
0.0935852035572568	0.00166130715703331\\
-0.0809819456419948	-0.0211691365624358\\
0.0165879525689774	0.0551742520530047\\
0.0352491880344402	-0.00727129894483841\\
0.014119831733738	-0.00848782372279716\\
-0.103764653075052	0.0272418450025099\\
-0.0156597690573449	-0.0085839823539165\\
0.00285690448737629	-0.0643952756220337\\
0.0732338013562975	0.00547760407139825\\
-0.0113877922123729	0.113787192927431\\
-0.00701779026060968	0.0780292973231366\\
-0.0174870497877429	0.0690935101430855\\
-0.0215093151329067	0.0256770916639842\\
0.0667849501368612	-0.023094301769062\\
0.022810111593001	0.0139262731898603\\
-0.100799860414315	-0.00764057233159665\\
0.00089804438678446	0.014922026158054\\
0.0115001868305704	0.0325117910409315\\
-0.0281955401816372	-0.0240545582720624\\
-0.136465751571525	0.0301646922823288\\
-0.0145860255777808	0.0113368121316353\\
-0.0359516716775068	-0.0205312820208913\\
-0.0074948861251016	-0.114691567216862\\
0.0407337641909798	-0.0169779511044964\\
0.0539800662967544	-0.00861129602893973\\
0.00106868823679476	0.00549980666981968\\
-0.0999187301969137	0.00851002076568451\\
-0.00419577447330713	0.0470889796897506\\
-0.0725324591867097	0.0498261331747836\\
-0.0384060225443155	-0.0187706746329116\\
0.00788810475221678	0.0334733181547265\\
0.039022118762844	-0.0170500420789554\\
0.0204195541667405	-0.0164190245469383\\
0.0924256814447843	0.0239107286039089\\
-0.0733988450188725	0.0811433427078045\\
0.000839972651269807	-0.0149156960441072\\
-0.0207317045985584	0.019281973566712\\
-0.00357461071166447	0.0496244150147907\\
0.0342444698476823	0.075031817400846\\
0.0348514884860457	0.0550728345439704\\
0.00253117556391917	-0.0367937090315351\\
-0.0209860701369124	0.0213378051243812\\
-0.031921162793634	-0.0721873849849668\\
0.0329894407583577	-0.0059190281279669\\
-0.0132953670262773	0.0833071537348439\\
0.0135093915297671	-0.0592777072893981\\
-0.0325578194930325	0.0136578258634164\\
-0.0252071325372654	0.0296307823582511\\
-0.0104155639195755	-0.0184841658448502\\
-0.0557563548315368	-0.00128350871322168\\
-0.0175059580231916	0.0452425993417893\\
0.0128916609904935	0.0171078708965132\\
-0.0307451664429536	-0.0154291289924463\\
0.0165169264420073	-0.0307926268052163\\
0.0878381721997906	-0.0281177029042432\\
0.010391668018659	0.0409622940453252\\
-0.0416719466719638	0.033271346683042\\
0.0615250104378122	-0.0684436288516105\\
0.0307732147008951	-0.0269057833552142\\
0.0778701034298767	-0.0297190613225509\\
-0.0815707934585894	0.053783581147584\\
-0.113566752907435	-0.0250069713458916\\
-0.00328532686133287	0.0201315112420846\\
0.0120695865663741	-0.0433908081848712\\
-0.0374761891953046	0.00643217976638166\\
0.0118039046847718	-0.0159796496957959\\
-0.0127661507412163	0.0614060086652268\\
0.0502571543467665	-0.0426688898455298\\
0.0278791480488758	-0.0155165155999897\\
-0.0214566506330295	0.075793227856924\\
0.0856206185226308	-0.0640944944103445\\
0.00339174538637087	-0.00125744894847454\\
0.00396941357654563	0.116387454738521\\
0.0483691313646146	-0.0792998790965299\\
-0.0548342190895746	-0.0942249834959469\\
0.0718140713263976	0.017867763086004\\
0.0173331805948992	0.0522297491351109\\
0.0166522696844751	-0.0309105818960681\\
-0.0180689423452634	-0.0507059252905253\\
0.0464080190109903	-0.023338707283119\\
-0.040546741695434	-0.0271578801528121\\
0.0990411365978202	-0.0750180946281524\\
-0.0280387749064779	0.0755218166391655\\
-0.0171474761604335	0.00424630566666872\\
0.00768778606120189	0.0236944998263048\\
0.0296468690868594	0.0562989871695186\\
0.0169899374972763	-0.0293992039607753\\
-0.00566212795784465	-0.0281111959559804\\
0.0262718464380029	0.0617593204495207\\
-0.0331252487443514	0.0497746024370768\\
-0.0319283885505992	0.0425109756695569\\
-0.0114773472617961	0.0500007621376669\\
0.02073480129894	-0.0411545926989901\\
-0.0604545427034243	0.0599247736929799\\
-0.109520902962043	-0.0255529788703338\\
0.000598206155634503	-0.00315414695652875\\
-0.0525993303537604	-0.0433369186690216\\
-0.0831573152729179	-0.00993006865995334\\
-0.110629288029939	-0.0524369222630773\\
-0.027951015848565	-0.0201840173153038\\
0.0414532787623052	-0.0384115968975004\\
0.0761522495563986	-0.0522781099798331\\
0.0826129621596465	-0.0722295952848086\\
-0.0447708394941216	0.0643413407629825\\
0.0112541979273151	-0.0327563724793051\\
-0.0138520824019108	0.000867812179022292\\
-0.0177892508465792	0.00422923753279288\\
-0.0161893532918403	-0.00360806625127548\\
-0.0437544207985107	0.023780751443405\\
-0.0205926855229049	-0.0147216598666991\\
-0.0268379264932952	0.0377151019554644\\
-0.0310738913006645	-0.00454548671594541\\
-0.0233708280493556	0.0198603253376082\\
0.0024351598119581	-0.0161845234182686\\
-0.0445690181030863	-0.0138882814234018\\
0.0986766218976649	-0.00314152876106377\\
0.0767015034874928	-0.0635753647233123\\
0.044305527003598	-0.0550128098776102\\
-0.0406720996120202	-0.0403965847634171\\
-0.0894995469187634	0.00272995137455122\\
-0.0269167683107607	-0.0803945317008737\\
0.0751645396295946	-0.0368178424092667\\
0.0275053502829285	-0.0355554928997192\\
0.0288273824027927	-0.0378994450645155\\
-0.0380478868858141	-0.0762800187327765\\
-0.0642765067637035	0.0674529655399441\\
0.0137282286655238	-0.0295881459963806\\
0.0127476389909018	-0.0346870034616545\\
-0.0391511741817891	0.00166352709721805\\
0.00777824065955103	0.0100111933827549\\
-0.0114620802772008	-0.0201171609067118\\
0.0139646192965945	-0.0325708684995355\\
0.110024037299049	0.0444001759223653\\
0.0342179174042383	-0.0591706997250424\\
-0.00797047274777076	-0.054337758781614\\
-0.00944762829417762	0.0277484031999563\\
-0.0558083946274951	0.0388518151219358\\
-0.0268188755078346	-0.0328795140528861\\
-0.00594132013817089	-0.0276874377563756\\
-0.0153952763628876	0.000617139437468506\\
-0.0574162684260649	-0.0111025835223415\\
-0.0595720776409231	-0.043674667650209\\
0.091873064619462	0.0351552669097277\\
-0.0446422060083035	0.0673561123242481\\
0.0362481847420819	0.0477659864939882\\
-0.0481951026233679	-0.0429225251173517\\
-0.0543954399021693	0.0883432658321643\\
-0.048518248991595	0.00381838954217925\\
-0.108725006712076	0.0302864985003658\\
0.048937282279058	-0.0243148039116442\\
0.0430964083546053	-0.0338196799591922\\
-0.0771785945578384	-0.04290414347306\\
0.147141737716607	-0.0260184099101088\\
0.0378837139821116	-0.017828318289976\\
-0.0510338383110043	-0.0264545718842899\\
0.0049411035861071	0.0572705229473821\\
0.0696484642626516	0.087134328625996\\
0.0384033342260963	-0.0391178517872434\\
-0.0344009077526194	-0.0454850702088799\\
0.0109126939146517	-0.0675275837365544\\
-0.0345136562967472	-0.0439934997968992\\
-0.0106581547020219	0.0572643814175373\\
0.0162237588448054	0.0512788560811867\\
0.091578187185194	0.0226646112088947\\
-0.0362555607775015	-0.0238844159139568\\
-0.0799176560521002	-0.0391242638471929\\
-0.0746013707605475	0.00802062389478631\\
0.0493291858419495	-0.00671905893109146\\
0.045455471911833	0.0133684440040878\\
-0.0488446181353	0.0378478062933117\\
-0.0444387701452337	-0.0291691509914398\\
0.0221611429639228	-0.0103471264926455\\
0.0353303700297453	-0.0179681216946547\\
-0.0282426100570543	0.0121364392461152\\
0.00138884652997149	0.0226485189886028\\
0.122337828863764	-0.0523880777706495\\
-0.014157786720952	-0.0782554725734913\\
0.0370275280894045	0.028494915411335\\
0.0487257753213506	-0.0353049573350611\\
0.00019621802571196	0.0160836949485552\\
0.0562102780354562	-0.0337744654130499\\
-0.0146472053142269	-0.0865188614008868\\
-0.043319854783417	0.0496470501854088\\
0.0121573767961704	-0.0369804979422877\\
0.0488426258322496	-0.0483500561211669\\
0.0414700130007953	-0.0872754562013418\\
0.0539818896557388	0.0012782018192903\\
-0.0150213288260812	0.0511454722906178\\
-0.0576590135211991	-0.0217143679962328\\
0.0219568053714802	0.0928743053683092\\
0.0185350388119945	0.0650656227311347\\
-0.0816443056764292	0.0156069282500002\\
-0.0234908473838142	-0.0187640522603075\\
0.0410204833917505	0.0734991514351663\\
-0.016173582365267	-0.0096324428736787\\
-0.023843522484767	-0.0817966568006594\\
0.0350119840706773	0.0726932306022129\\
0.0404013619950143	-0.0157301032820912\\
-0.0116740028723053	-0.000567354041076044\\
0.00407892181118222	0.0074788370850148\\
0.0633366758387896	-0.0352312370915261\\
-0.0221754300665589	-0.0640940662399059\\
-0.026225781731543	-0.0678123195473645\\
-0.0745327544526833	-0.0508158043312006\\
-0.0754222366017494	0.0374949887476802\\
-0.00412270204933485	0.101058180432468\\
0.0224721181268174	0.0253664509509214\\
-0.0292547015196834	0.0256670104290112\\
0.0985041083704527	0.0618499581924658\\
0.0298121469180376	0.0724480003734338\\
0.0433501087385884	0.0165279575324961\\
0.0102943124767301	0.0332838547966942\\
-0.0225171920074326	0.0186890456595952\\
-0.0321065782257498	0.042111165386517\\
-0.0655465608722736	0.0399211839230059\\
-0.0294654950803274	0.0639845906009073\\
0.0105323248504321	0.000776587522537466\\
0.0226105379646544	-0.0937948519019458\\
-0.0686600027482235	-0.0570129369814635\\
0.0132709619174726	-0.00081655690039387\\
-0.0322708855938334	-0.0436778990085458\\
-0.00213487113800547	0.0253792854717798\\
0.0209366581617923	0.0201612224011598\\
-0.10656935670807	-0.00709969689896116\\
-0.0698107893847681	-0.0502884161474072\\
0.0622952310947736	-0.00874388764686858\\
0.0352867795798622	0.0123608287382262\\
0.0689259642085825	0.0245763942024881\\
-0.0226760280062046	0.0362875052503627\\
0.0306178979763121	-0.0644345634130239\\
0.031352223435678	0.0100070844185679\\
};
\end{axis}
\end{tikzpicture}%

==> immagini/symbol8.tex <==
\definecolor{mycolor1}{rgb}{0.1529, 0.6824, 0.3765}

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=-1.4,
xmax=1.4,
xlabel={I},
ymin=-1.4,
ymax=1.4,
ylabel={Q},
%title={Symbol 8},
xmajorgrids,
ymajorgrids,
grid style={line width=0.3pt, draw=gray!30},
title style={font=\scriptsize}, xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.70pt, draw=black, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.0140537281721138	0.447198364035555\\
0.37077835335118	-0.0343279904408208\\
-0.0651734610475269	0.46329066122591\\
0.00918014579676301	0.383269273133904\\
0.439113791598961	-0.0111256775599731\\
-0.41349883920283	0.0163943086427\\
-0.400671515059819	-0.0715602046384636\\
-0.453103774037462	-0.0656004678397617\\
-0.00953729847749123	0.394369624401485\\
0.0378167257633154	-0.398118044116429\\
0.395066902405799	0.0455493613333535\\
0.0637413841452237	-0.309510479342574\\
-0.0247141342272922	-0.37128557872345\\
0.314541567712019	-0.000899514928900786\\
0.00192464727842614	-0.351218314991595\\
-0.0175915452279372	-0.382858556601784\\
-0.0426654738364429	0.367653989416037\\
0.38835566696941	-0.00234175814093867\\
-0.102601334951581	0.328066954662221\\
-0.422824772303178	-0.01037637505834\\
0.455521057731059	0.0589459848408732\\
-0.33789695316612	0.0182602696845012\\
-0.0107677613270838	0.405627321999203\\
-0.424107347239355	-0.101355209216588\\
0.076091836377954	-0.400463328904181\\
0.00572654479359121	0.429151877300435\\
0.345519444340857	-0.00901704015709579\\
0.0350356147987798	0.432643265100368\\
0.00490623912950341	-0.345125741439987\\
0.399174259335039	-0.0392629838675379\\
-0.337566566604294	-0.0964997786879253\\
0.0218962541777534	0.33777434791973\\
-0.0750633501295927	0.43486922437505\\
0.0625951217315355	0.357491267252493\\
-0.339605027215748	0.0186976777900901\\
0.43135837977719	-0.0348515357649234\\
-0.0246489331291031	-0.384946262130585\\
0.0329000014609988	-0.459479165628666\\
-0.0355953728378366	-0.399206393782148\\
-0.350017310887495	-0.0260787428960683\\
0.0641436765892435	-0.411870589597618\\
-0.00383130193049085	0.450149664074182\\
-0.516376512184986	0.0117921088713792\\
0.0035397014647139	-0.436428785064502\\
0.406611146382608	-0.0138951614990515\\
0.0281531082664674	0.352708988777885\\
0.31696088358565	0.0407486364146278\\
0.50163954338714	0.0653724284137653\\
0.0129718642789935	-0.320509613573542\\
0.405441251970209	0.0176534604423294\\
-0.00254822176616731	-0.400273899259191\\
-0.399036645940508	-0.0075990472661485\\
0.405252512848164	-0.0176490792553184\\
0.04430222164502	-0.422992205649393\\
-0.108430871354595	0.42688966045042\\
0.395983931274041	0.0595635733596127\\
-0.0022889384750164	0.482849548853301\\
-0.000824248765478706	-0.316171775765565\\
0.0225442232970943	0.424385433275664\\
0.000189009540977986	0.327591004848313\\
0.0685130479291892	-0.382599108911814\\
-0.392823224726919	-0.0194042597963564\\
0.00175783342619138	-0.393167825848423\\
-0.0814524639823098	0.463991806604046\\
0.0624896247567301	-0.438669156688924\\
-0.0439772739835491	0.395984327676171\\
-0.335095079004734	-0.069820381747405\\
0.0339228771757731	-0.469711059722064\\
0.358295107948424	-0.0306421370884862\\
0.0775474487750193	-0.448409560987019\\
-0.0271571414517345	-0.430928102554401\\
0.387735262179405	-0.00301423368869433\\
0.397143033189575	-1.27075460619835e-05\\
0.430053623050185	0.083863653695743\\
0.415582045538025	0.0459688586175113\\
0.00706713787528743	0.429899061154939\\
0.0592929190875772	0.382904427433189\\
0.403098990076926	0.029333787669426\\
-0.418784684197991	-0.0437172840638339\\
0.425774564263397	-0.0450920353826979\\
-0.0452074675182044	0.414811883532661\\
-0.0156111904974874	-0.320578332334624\\
0.105367559795903	-0.447962443374619\\
0.0088560128493893	0.420307512805366\\
0.412205161538725	0.0299056600280782\\
-0.015318612432089	0.42973653081042\\
0.460987405874291	-0.0154195098989491\\
0.397021240235765	0.0487810827027723\\
0.505321424736591	-0.00550806963764326\\
-0.00331902893753133	-0.463092196325696\\
-0.506057455998952	-0.0454281128059067\\
0.013924756490127	-0.42845555575957\\
0.486199946266	0.0560824271567988\\
-0.413245876035573	-0.0364046691026179\\
0.0908976769217898	-0.386236028694771\\
0.451536129202458	0.0137529559479859\\
-0.419370591304078	0.0208238610824102\\
0.446206889209827	0.0100699788486141\\
0.056959888488064	-0.433148756979105\\
-0.0914634868635987	0.459918361143456\\
0.0832267383882708	-0.369538952536096\\
-0.355794244177456	-0.0548332041164018\\
-0.388644860461441	0.00101673564080445\\
-0.0202025991903646	0.528318153413838\\
0.0183928714701153	0.469284023561971\\
0.037186599235312	-0.486708076339771\\
0.00277073838063739	-0.440720186978025\\
-0.446603353025946	-0.00602727564298099\\
0.0799578134390146	-0.362485203053898\\
0.0791943155912225	-0.487886225302904\\
0.449458087477226	0.0509020690943439\\
0.370155762751049	0.0389683016537937\\
0.0195046786062917	-0.393715407555514\\
0.565130031602049	0.00643346578732235\\
0.436164840820486	0.0629331106133237\\
-0.0552602584307522	-0.28876182476619\\
-0.414455076067432	0.00527009780761978\\
-0.0523396787221672	0.425707324124181\\
0.411559016179014	0.0277896439029047\\
-0.349918390782299	-0.0148381289591827\\
0.41816862418655	-0.00353064155340066\\
0.0237473077990356	-0.48651897359558\\
0.0539846235642429	0.527780077766206\\
-0.488932637511818	-0.0652630895528688\\
0.0590975349115216	-0.384672440868005\\
-0.508597489378024	0.0268061735884252\\
-0.0031238767857968	0.46374506157088\\
-0.0380663992455528	0.370924121534299\\
0.495541407508478	0.000265218113738319\\
0.0410364216774851	-0.432506304127665\\
-0.0220468987324629	0.432636801555231\\
-0.0914766140030601	0.384190167051145\\
-0.0113065233356564	-0.456239212536182\\
-0.374835291487614	0.00490261700428678\\
-0.475371056939557	-0.0170037342209492\\
-0.087598406592736	0.429036344473084\\
-0.32083661301693	0.035449032514231\\
-0.0390080526312714	0.354197564504293\\
-0.0269613686652468	0.411709649097262\\
0.0183134641836733	-0.506231797700246\\
0.0212687057532833	-0.452377303669164\\
-0.0415329693968213	0.019456909827245\\
-0.0293525555845003	0.0560874209822887\\
-0.0235420298736023	0.00378291746544232\\
-0.00585377507730342	-0.0329643077555\\
-0.434508034943291	-0.0394571811380424\\
0.0286051996310384	-0.44552911459796\\
0.0237184693082202	-0.420062891510976\\
-0.40713652558807	-0.0346397705889025\\
0.485346646501582	0.0228738564980499\\
-0.452124635841383	-0.0235967636823249\\
-0.0579687306537888	0.414958367113069\\
0.509210245510818	0.00592251332950672\\
0.0758342255684094	-0.455768151018112\\
0.0163020634595441	0.448733336521603\\
0.0601070209756702	-0.506152455586819\\
-0.438684879390166	-0.0128696226001008\\
0.482685841400593	0.0531506939015096\\
0.46493371968138	-0.0400863495786458\\
0.0270776138970756	-0.353851511548946\\
0.0180673479017278	-0.530324060578331\\
-0.413233162100635	-0.0380732677206529\\
-0.00641070500293379	-0.428717364520952\\
-0.413318793505533	0.00522480501656205\\
0.465063787914304	0.0881610704863584\\
-0.0495411605650785	0.477478790954469\\
-0.121046596773364	0.496199234154025\\
-0.0382475363501995	0.363819707372443\\
0.508639209296919	0.119956233189442\\
-0.415010950475568	-0.0811775637881804\\
-0.0203630668207724	0.411840636598851\\
0.429041518556124	0.0528445285407241\\
-0.438064673065985	-0.0258831030285232\\
0.0805647812186649	-0.361899120276994\\
-0.418244364983951	-0.0584718707612821\\
0.00888328385902553	-0.399441529190897\\
0.0291181144641714	-0.432041034315942\\
0.00664206328876044	0.499295024126574\\
-0.466124070582178	-0.0829109976193772\\
-0.00908407214526729	0.358748365008366\\
-0.447156260903365	-0.0660840082586103\\
-0.457531775278885	-0.0458607280879383\\
0.0522347985737993	-0.370051559318057\\
-0.492349723254732	-0.0220949224065579\\
0.0619017206007499	-0.42782052389604\\
0.00573448784786872	0.508510629373432\\
0.441641779200153	0.0606069406537717\\
-0.0618816278132164	0.337562770796384\\
0.00854417972979185	-0.39805642212862\\
-0.158801562752594	0.403532794798608\\
-0.425915299800446	-0.0114493170046297\\
-0.390540498988182	-0.054469159003625\\
0.0339718309372048	0.363233604937484\\
-0.0186980272559031	-0.43338851869191\\
0.0043462635218659	0.390325277666883\\
0.436227761093478	0.0207060874674483\\
-0.0611026492430066	0.459113016136971\\
0.0232555698196102	-0.373100876179442\\
0.0383395159550471	-0.398421226320821\\
-0.346424035164151	-0.0908177296165367\\
-0.0381684115502135	0.419112870788741\\
-0.0437278694630586	0.41420157722151\\
0.428575247757263	0.0421238703158406\\
0.323810898724919	0.0957647006408256\\
0.0917526830169082	-0.372844188574813\\
0.377922564737685	0.0734605640490684\\
0.100331137040819	-0.364703906990057\\
0.425890837611754	0.0271422503077931\\
-0.424717406458574	-0.0983046189291647\\
-0.0327662396839118	0.466435347646551\\
0.0254286170493801	0.33200205457713\\
-0.434983828003548	-0.0832109160249099\\
0.35377121842542	-0.011615029813791\\
-0.104078345580179	0.282233081001644\\
0.0330368039056254	-0.430840666360236\\
-0.406145463829655	-0.0361828786521094\\
0.0613651563189001	-0.437122012934194\\
-0.384237254189617	-0.0856328990398072\\
0.00752662132835399	-0.36728175636249\\
0.0772976064449004	-0.414515008141234\\
-0.0478723168718591	0.386095189081324\\
0.0830807724147233	-0.39172142363584\\
-0.406201204586648	-0.0412230432465186\\
-0.0928101728538366	0.423616942460843\\
-0.381708538713131	-0.0329692204311074\\
-0.0497478433671853	0.361867872777303\\
-0.307037209615976	-0.0123505505791759\\
-0.139379851956749	0.463748849588157\\
-0.423891617901379	-0.168590923840999\\
0.0331883897066749	-0.484481573887406\\
0.0502421946495797	-0.375103545705665\\
0.0453174294344323	-0.385802241442356\\
-0.0115370675213743	-0.464182624975072\\
-0.479655071551363	-0.0426696531740564\\
0.383973088291518	0.00390491923312957\\
-0.424575869763011	-0.02318658605422\\
0.0362391846121409	-0.498308898218991\\
0.0390492735729213	-0.426708334521193\\
0.0544488486838517	-0.424001254104465\\
-0.0207450528373001	0.455437920865809\\
-0.0416774131079571	0.303827824975446\\
-0.100618336947205	0.426733475331205\\
0.0287472994003982	0.363027718617747\\
0.00290959045224686	-0.565234018645934\\
-0.344238991911981	-0.0428372491374978\\
-0.407970941005729	-0.0501380304783903\\
-0.355803142884604	-0.0479253922717099\\
0.0790475313040132	-0.40002263013346\\
-0.455372130457694	-0.0724689525502638\\
0.336187491708934	0.0763862632488586\\
0.0393720031885229	-0.418754304483726\\
0.419381686031463	0.105046297425993\\
-0.416958562835559	-0.122334559133755\\
-0.357816848813255	-0.0740745312099056\\
-0.394178451506244	-0.143259483922069\\
0.447103578830825	0.0677084019530199\\
-0.388417454778478	-0.0384357668739605\\
-0.389430230311042	-0.0218248536320208\\
-0.0601965679953953	0.413169498714622\\
-0.409191739670944	-0.102676822290212\\
-0.377078571749003	-0.0614735289646409\\
-0.0864660595831655	0.367030378433346\\
0.107511335593079	-0.415846873834473\\
0.392997471625528	0.0192713609409358\\
0.09414275111797	-0.355807166420728\\
-0.0554484612476455	0.406600103556537\\
0.375085796103673	0.0373088050840023\\
-0.485458380006186	0.024822982326411\\
0.379566435637656	0.0565251974490291\\
0.441040223222844	0.0320715228414663\\
0.43751719371066	0.0391995934488423\\
-0.343398565660748	0.0423806397690125\\
0.0627888620407163	-0.323702949834864\\
-0.0806070783854987	0.376886279601149\\
0.437139521259903	0.100439403287302\\
-0.0118150898839101	0.376295410810558\\
-0.464405737732959	-0.0866692809130713\\
0.0581943159264438	-0.412865446074408\\
0.0194943047896271	-0.438107542596619\\
0.384874857947217	0.0247630396890717\\
0.10406967271301	-0.482080291330529\\
0.36844245844791	-0.00935982573381671\\
0.448634841608381	0.0428132785507985\\
0.421418832470691	0.0406870065152869\\
-0.435773555609882	-0.0663870803765677\\
0.441911287044069	0.0447974392109403\\
0.0131789917086278	0.37289351532888\\
-0.334597540531666	-0.0336024860661559\\
-0.000603962924631401	-0.379621613610567\\
-0.125088755214481	0.481047115211054\\
0.022998453589873	-0.413055988372383\\
0.0387513571611253	-0.384920989375698\\
0.361289489086402	0.0745731747406174\\
-0.0853862174262731	0.31244439901416\\
0.00852930830999494	0.366554662632448\\
0.0202364476161896	-0.419515319630661\\
-0.450989237096054	0.0550005078465053\\
-0.399676642188568	-0.0338676944877992\\
0.384735470856042	0.101833804895482\\
-0.338997845257957	-0.00785427748839274\\
0.0245634707607774	-0.334150747650631\\
0.0431015864109911	-0.495681517209954\\
-0.0174121596117611	-0.363809667335147\\
-0.371395856696564	-0.00630165901809451\\
-0.413971601529368	-0.0563897225825865\\
0.380737615132409	0.0399831607092388\\
0.0467510467482053	0.368719750690128\\
-0.0610053570980874	0.349587208851261\\
-0.352257879628701	-0.0590024687650304\\
-0.409671738345905	-0.0713786194300561\\
-0.0657194475547334	0.276823023468974\\
-0.379662031686583	-0.0804438449557811\\
-0.364246124071058	-0.0583551193390733\\
0.362392376429293	0.0439612721316813\\
0.0215957130136594	0.378574947960564\\
0.444602233868491	0.0309273460366024\\
-0.438562896159381	-0.0503426998331348\\
-0.0264684742015835	0.343739612915555\\
-0.363105548640408	-0.0382355806205967\\
0.257094983750138	-0.0127793229535135\\
-0.0437630214252869	0.301160401324617\\
0.393746085266972	-0.00988401821886609\\
-0.0181951601451867	-0.477177907431243\\
-0.310955007698209	0.0234587076442668\\
0.0159228740226611	0.386125428436393\\
-0.0654377468317329	0.420300336315548\\
0.361354682630954	-0.0532028037430713\\
0.346677620114491	-0.0578663121099086\\
0.0529121943566675	-0.327481920748365\\
0.0034958822830991	-0.338561000508217\\
-0.300177856367323	-0.0141218690284086\\
};
\end{axis}
\end{tikzpicture}%
